Compatibility of quantum trace and UV-IR maps

This paper studies the connection between the quantum trace map -- which maps the $\mathfrak{sl}_2$-skein module to the quantum Teichm\"uller space for surfaces and to the quantum gluing module for 3-manifolds -- and the quantum UV-IR map -- which maps the $\mathfrak{gl}_2$-skein module to the $\mathfrak{gl}_1$-skein module of the branched double cover. We show that the two maps are compatible in a precise sense, and that the compatibility map is natural under changes of triangulation; for surfaces, this resolves a conjecture of Neitzke and Yan. As a corollary, under a mild hypothesis on the 3-manifold, the quantum trace map can be recovered from the quantum UV-IR map, hence providing yet another construction of the recently introduced 3d quantum trace map.

==> (inline-0) <==
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.9, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
    
    \coordinate (a1) at ($-1/3*(a)$);
    \coordinate (b1) at ($-1/3*(b)$);
    \coordinate (c1) at ($-1/3*(c)$);
    \coordinate (d1) at ($-1/3*(d)$);
    
    \coordinate (ab) at ($(a)!0.5!(b)$);
    \coordinate (ac) at ($(a)!0.5!(c)$);
    \coordinate (ad) at ($(a)!0.5!(d)$);
    \coordinate (bc) at ($(b)!0.5!(c)$);
    \coordinate (bd) at ($(b)!0.5!(d)$);
    \coordinate (cd) at ($(c)!0.5!(d)$);

    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, dashed, orange] (cd) -- (a1);
    \draw[postaction={decorate}, dashed, orange] (bd) -- (a1);
    \draw[postaction={decorate}, dashed, orange] (bc) -- (a1);
    \draw[postaction={decorate}, dashed, orange] (cd) -- (b1);
    \draw[postaction={decorate}, dashed, orange] (ad) -- (b1);
    \draw[postaction={decorate}, dashed, orange] (ac) -- (b1);
    \end{scope}

    \draw[very thick, dashed] (c) -- (d);

    \draw[black, line width=0.5] ($0.55*(a1)+0.45*(bd)$) .. controls ($0.55*(a1)+0.45*(bd) + 0.55*(a)$) and ($0.45*(d1)+0.55*(ac) + 0.55*(d)$) .. ($0.45*(d1)+0.55*(ac)$);
    \draw[white, line width=3] ($0.45*(a1)+0.55*(bd)$) .. controls ($0.45*(a1)+0.55*(bd) + 0.55*(a)$) and ($0.55*(d1)+0.45*(ac) + 0.55*(d)$) .. ($0.55*(d1)+0.45*(ac)$);
    \fill[top color= black!50!white, bottom color = black, shading=axis, shading angle=45] ($0.45*(a1)+0.55*(bd)$) .. controls ($0.45*(a1)+0.55*(bd) + 0.55*(a)$) and ($0.55*(d1)+0.45*(ac) + 0.55*(d)$) .. ($0.55*(d1)+0.45*(ac)$) -- ($0.45*(d1)+0.55*(ac)$) .. controls ($0.45*(d1)+0.55*(ac) + 0.55*(d)$) and ($0.55*(a1)+0.45*(bd) + 0.55*(a)$) .. ($0.55*(a1)+0.45*(bd)$) -- cycle; 
    \draw[black, line width=1.0] ($0.45*(a1)+0.55*(bd)$) .. controls ($0.45*(a1)+0.55*(bd) + 0.55*(a)$) and ($0.55*(d1)+0.45*(ac) + 0.55*(d)$) .. ($0.55*(d1)+0.45*(ac)$);
    
    \draw[white, line width=4] (a) -- (b);
    \draw[very thick] (a) -- (b);
    \draw[very thick] (a) -- (c);
    \draw[very thick] (a) -- (d);
    \draw[very thick] (b) -- (c);
    \draw[very thick] (b) -- (d);
    
    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[white,ultra thick] (ab) -- (c1);
    \draw[postaction={decorate}, orange] (bd) -- (c1);
    \draw[postaction={decorate}, orange] (ad) -- (c1);
    \draw[postaction={decorate}, orange] (ab) -- (c1);
    \draw[postaction={decorate}, orange] (ac) -- (d1);
    \draw[postaction={decorate}, orange] (bc) -- (d1);
    \draw[postaction={decorate}, orange] (ab) -- (d1);
    \end{scope}
    
    \filldraw (a) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);

    \node[below] at ($0.5*(a1)+0.5*(bd)$){$+$};
    \node[right] at ($0.5*(d1)+0.5*(ac)$){$-$};

\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.7]
\draw[dotted] (0,0) circle (1);
\draw[line width=3] ({sqrt(2)/2},{-sqrt(2)/2}) -- ({-sqrt(2)/2},{sqrt(2)/2});
\draw[white, line width=6] ({-sqrt(2)/2},{-sqrt(2)/2}) -- ({sqrt(2)/2},{sqrt(2)/2});
\draw[line width=3] ({-sqrt(2)/2},{-sqrt(2)/2}) -- ({sqrt(2)/2},{sqrt(2)/2});
\end{tikzpicture}
}}
\;\;=\;\;
A\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[dotted] (0,0) circle (1);
\draw[line width=3] ({sqrt(2)/2},{sqrt(2)/2}) arc (135:225:1);
\draw[line width=3] ({-sqrt(2)/2},{-sqrt(2)/2}) arc (-45:45:1);
\end{tikzpicture}
}}
\;\;+\;\;
A^{-1}\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[dotted] (0,0) circle (1);
\draw[line width=3] ({sqrt(2)/2},{sqrt(2)/2}) arc (315:225:1);
\draw[line width=3] ({-sqrt(2)/2},{-sqrt(2)/2}) arc (135:45:1);
\end{tikzpicture}
}}
\;,
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[dotted] (0,0) circle (1);
\draw[line width=3] (0.5,0) arc (0:370:0.5);
\end{tikzpicture}
}}
\;\;=\;\;
(-A^{2}-A^{-2})\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[dotted] (0,0) circle (1);
\end{tikzpicture}
}}
\;,
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[dotted] (0, 1) -- (1, 1) -- (1, -1) -- (0, -1);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[line width=3] (0, -0.5) to[out=0, in=-90] (0.5, 0) to[out=90, in=0] (0, 0.5);
\draw[line width=3] (0, -0.5) to[out=0, in=-90] (0.5, 0);
\node[anchor=east] at (0, 0.5){$\mu$};
\node[anchor=east] at (0, -0.5){$\nu$};
\end{tikzpicture}
}}
\;\;=\;\;
\delta_{\mu, -\nu}\; (-A^2)^{\frac{\mu}{2}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[dotted] (0, 1) -- (1, 1) -- (1, -1) -- (0, -1);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\draw[dotted] (0, 1) -- (1, 1) -- (1, -1) -- (0, -1);
\draw[orange, ->, ultra thick] (0, -1) -- (0, 1);
\draw[line width=3] (1, 0.5) to[out=180, in=90] (0.5, 0) to[out=-90, in=180] (1, -0.5);
\draw[line width=3] (1, 0.5) to[out=180, in=90] (0.5, 0);
\end{tikzpicture}
}}
\;\;=\;\;
\sum_{\mu \in \{\pm\}} \;\;
(-A^2)^{\frac{\mu}{2}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[dotted] (0, 1) -- (1, 1) -- (1, -1) -- (0, -1);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[line width=3] (1, 0.5) -- (0, 0.5);
\draw[line width=3] (1, 0.5) -- (0.5, 0.5);
\draw[line width=3] (1, -0.5) -- (0, -0.5);
\draw[line width=3] (0, -0.5) -- (0.5, -0.5);
\node[anchor=east] at (0, 0.5){$\mu$};
\node[anchor=east] at (0, -0.5){$-\mu$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\fill[top color=black, bottom color=white] (-0.085, 1) to[out=-90, in=100] (0, 0) to[out=80, in=-90] (0.085, 1)--cycle;
\fill[bottom color=black, top color=white] (-0.085, -1) to[out=90, in=-100] (0, 0) to[out=-80, in=90] (0.085, -1)--cycle;
\draw[line width=1] (-0.075, -1) to[out=90, in=-90] (0.075, 1);
\draw[dotted] (0,0) circle (1);
\end{tikzpicture}
}}
\;\;=\;\;
(-A^3)^{\frac{1}{2}}\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[dotted] (0,0) circle (1);
\draw[line width=3] (0, -1) -- (0, 1);
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.8, tdplot_main_coords]
% Define the coordinates of the hexagon
\coordinate (A) at (0,0,0);
\coordinate (B) at (2,0,0);
\coordinate (C) at (3,1.732,0);
\coordinate (D) at (2,3.464,0);
\coordinate (E) at (0,3.464,0);
\coordinate (F) at (-1,1.732,0);
\coordinate (A2) at (0,0,2);
\coordinate (B2) at (2,0,2);
\coordinate (C2) at (3,1.732,2);
\coordinate (D2) at (2,3.464,2);
\coordinate (E2) at (0,3.464,2);
\coordinate (F2) at (-1,1.732,2);
% Draw the hexagon and label the midpoint of each edge
\draw[thick,dashed] (D) -- (E) coordinate[midway](DE1);
\draw[thick,dashed] (E) -- (F) coordinate[midway](EF1);
\draw[thick,dashed] (F) -- (A) coordinate[midway](AF1);
\draw[thick,dashed] (E) -- (E2);
\draw[thick,dashed] (F) -- (F2);
\draw[thick] (D2) -- (E2) coordinate[midway](DE2);
\draw[thick] (E2) -- (F2) coordinate[midway](EF2);
\draw[thick] (F2) -- (A2) coordinate[midway](AF2);
\begin{scope}[very thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, dashed, orange] (DE1) -- (DE2);
    \draw[postaction={decorate}, dashed, orange] (EF1) -- (EF2);
    \draw[postaction={decorate}, dashed, orange] (AF1) -- (AF2);
\end{scope}
\draw[thick] (A) -- (B) coordinate[midway](AB1);
\draw[thick] (B) -- (C) coordinate[midway](BC1);
\draw[thick] (C) -- (D) coordinate[midway](CD1);
\draw[thick] (A2) -- (B2) coordinate[midway](AB2);
\draw[thick] (B2) -- (C2) coordinate[midway](BC2);
\draw[thick] (C2) -- (D2) coordinate[midway](CD2);
\draw[thick] (A) -- (A2);
\draw[thick] (B) -- (B2);
\draw[thick] (C) -- (C2);
\draw[thick] (D) -- (D2);
\begin{scope}[very thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, orange] (AB1) -- (AB2);
    \draw[postaction={decorate}, orange] (BC1) -- (BC2);
    \draw[postaction={decorate}, orange] (CD1) -- (CD2);
\end{scope}
\filldraw[orange] (AB1) circle (.2mm);
\filldraw[orange] (AB2) circle (.2mm);
\filldraw[orange] (BC1) circle (.2mm);
\filldraw[orange] (BC2) circle (.2mm);
\filldraw[orange] (CD1) circle (.2mm);
\filldraw[orange] (CD2) circle (.2mm);
\filldraw[orange] (DE1) circle (.2mm);
\filldraw[orange] (DE2) circle (.2mm);
\filldraw[orange] (EF1) circle (.2mm);
\filldraw[orange] (EF2) circle (.2mm);
\filldraw[orange] (AF1) circle (.2mm);
\filldraw[orange] (AF2) circle (.2mm);
\filldraw[black] (A) circle (.1mm);
\filldraw[black] (B) circle (.1mm);
\filldraw[black] (C) circle (.1mm);
\filldraw[black] (D) circle (.1mm);
\filldraw[black] (E) circle (.1mm);
\filldraw[black] (F) circle (.1mm);
\filldraw[black] (A2) circle (.1mm);
\filldraw[black] (B2) circle (.1mm);
\filldraw[black] (C2) circle (.1mm);
\filldraw[black] (D2) circle (.1mm);
\filldraw[black] (E2) circle (.1mm);
\filldraw[black] (F2) circle (.1mm);
\end{scope}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.8, tdplot_main_coords]
\draw[dashed] (1.5, 0, 2.5) -- (0, 0, 2) -- (-1.5, 0, 2.5);
\draw[dotted] (1.5, 0, 2.5) -- (1.5, 0, -2.5) -- (1.5, 2, -2.5) -- (1.5, 2, 2.5) -- cycle;
\draw[dotted] (-1.5, 0, 2.5) -- (-1.5, 0, -2.5) -- (-1.5, 2, -2.5) -- (-1.5, 2, 2.5) -- cycle;
\draw[lightgray] (0, 0, -2) -- (0, 0, 2);
\node[lightgray, anchor=north] at (0, 0, 0){$c$};
\draw[line width=5] (0, 1.5, 1) -- (1.5, 1.5, 1);
\draw[line width=5] (0, 1, 0) -- (1.5, 1, 0);
\draw[line width=5] (0, 0.5, -1) -- (1.5, 0.5, -1);
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- cycle; 
\draw (1.5, 2, 2.5) -- (0, 2, 2) -- (-1.5, 2, 2.5);
\draw (1.5, 0, -2.5) -- (0, 0, -2) -- (-1.5, 0, -2.5);
\draw (1.5, 2, -2.5) -- (0, 2, -2) -- (-1.5, 2, -2.5);
\draw[line width=5] (-1.5, 1.5, 1) -- (0, 1.5, 1);
\draw[line width=5] (-1.5, 1, 0) -- (0, 1, 0);
\draw[line width=5] (-1.5, 0.5, -1) -- (0, 0.5, -1);
% \node[anchor=south] at (0, 2.6, 0){$\Sigma$};
\end{scope}
\end{tikzpicture}
}}
\;\;\mapsto\;\; 
\sum_{\epsilon_1, \epsilon_2, \epsilon_3 \in \{\pm\}}
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.8, tdplot_main_coords]
\draw[dashed] (0, 0, 2) -- (-1.5, 0, 2.5);
\draw[dotted] (-1.5, 0, 2.5) -- (-1.5, 0, -2.5) -- (-1.5, 2, -2.5) -- (-1.5, 2, 2.5) -- cycle;
\draw[dashed] (0, 0, -2) -- (0, 0, 2) -- (0, 2, 2); 
\node[right] at (0, 1.5, 0){$\epsilon_1$};
\node[right] at (0, 1.0, 0){$\epsilon_2$};
\node[right] at (0, 0.5, 0){$\epsilon_3$}; 
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- cycle; 
\draw (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2); 
\draw[very thick, orange, ->] (0, 0, 0) -- (0, 1, 0);
\draw[very thick, orange] (0, 0, 0) -- (0, 2, 0);
\fill[black] (-1.5, {1.5-0.085}, 1) -- (0, {1.5-0.085}, 0) -- (0, {1.5+0.085}, 0) -- (-1.5, {1.5+0.085}, 1) -- cycle;
\fill[black] (-1.5, {1-0.085}, 0) -- (0, {1-0.085}, 0) -- (0, {1+0.085}, 0) -- (-1.5, {1+0.085}, 0) -- cycle;
\fill[black] (-1.5, {0.5-0.085}, -1) -- (0, {0.5-0.085}, 0) -- (0, {0.5+0.085}, 0) -- (-1.5, {0.5+0.085}, -1) -- cycle;
\draw (0, 2, 2) -- (-1.5, 2, 2.5);
\draw (0, 0, -2) -- (-1.5, 0, -2.5);
\draw (0, 2, -2) -- (-1.5, 2, -2.5);
% \node[anchor=south] at (-1, 1.8, 0){$\Sigma'$};
\end{scope}
\end{tikzpicture}
}}
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.8, tdplot_main_coords]
\draw[dashed] (1.5, 0, 2.5) -- (0, 0, 2);
\draw[dotted] (1.5, 0, 2.5) -- (1.5, 0, -2.5) -- (1.5, 2, -2.5) -- (1.5, 2, 2.5) -- cycle;
\fill[black] (1.5, {1.5-0.085}, 1) -- (0, {1.5-0.085}, 0) -- (0, {1.5+0.085}, 0) -- (1.5, {1.5+0.085}, 1) -- cycle;
\fill[black] (1.5, {1-0.085}, 0) -- (0, {1-0.085}, 0) -- (0, {1+0.085}, 0) -- (1.5, {1+0.085}, 0) -- cycle;
\fill[black] (1.5, {0.5-0.085}, -1) -- (0, {0.5-0.085}, 0) -- (0, {0.5+0.085}, 0) -- (1.5, {0.5+0.085}, -1) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- cycle; 
\draw (0, 0, -2) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- cycle; 
\draw[very thick, orange, ->] (0, 0, 0) -- (0, 1, 0);
\draw[very thick, orange] (0, 0, 0) -- (0, 2, 0);
\draw (1.5, 2, 2.5) -- (0, 2, 2);
\draw (1.5, 0, -2.5) -- (0, 0, -2);
\draw (1.5, 2, -2.5) -- (0, 2, -2);
\node[left] at (0, 1.5, 0){$\epsilon_1$};
\node[left] at (0, 1.0, 0){$\epsilon_2$};
\node[left] at (0, 0.5, 0){$\epsilon_3$}; 
% \node[anchor=south] at (1, 1.8, 0){$\Sigma'$};
\end{scope}
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}
\draw[very thick] (0, {-sqrt(3)/2}) to[out=30, in=-90] (1/2, 0) to[out=90, in=-30] (0, {sqrt(3)/2});
\draw[very thick] (0, {-sqrt(3)/2}) to[out=150, in=-90] (-1/2, 0) to[out=90, in=-150] (0, {sqrt(3)/2});
\draw[thick] (-1/2, 0) -- (1/2, 0);
\node[anchor=east] at (-1/2, 0){$+$};
\node[anchor=west] at (1/2, 0){$+$};
\end{tikzpicture}
}}
\leftrightarrow
x
\;,\quad 
\vcenter{\hbox{
\begin{tikzpicture}
\draw[very thick] (0, {-sqrt(3)/2}) to[out=30, in=-90] (1/2, 0) to[out=90, in=-30] (0, {sqrt(3)/2});
\draw[very thick] (0, {-sqrt(3)/2}) to[out=150, in=-90] (-1/2, 0) to[out=90, in=-150] (0, {sqrt(3)/2});
\draw[thick] (-1/2, 0) -- (1/2, 0);
\node[anchor=east] at (-1/2, 0){$-$};
\node[anchor=west] at (1/2, 0){$-$};
\end{tikzpicture}
\begin{tikzpicture}[scale=1.0]
\coordinate (alpha) at ({sqrt(3)/2}, -1/2);
\coordinate (beta) at (0, 1);
\coordinate (gamma) at ({-sqrt(3)/2}, -1/2);
\coordinate (a) at ({-sqrt(3)/4}, 1/4);
\coordinate (b) at (0, -1/2);
\coordinate (c) at ({sqrt(3)/4}, 1/4);
\draw[very thick] (alpha) -- (beta) -- (gamma) -- cycle;
\node[anchor = north west] at (alpha){$\alpha$}; 
\node[anchor = south] at (beta){$\beta$};
\node[anchor = north east] at (gamma){$\gamma$}; 
\draw[thick] (b) to[out=90, in=-150] (c);
\node[anchor = north] at (b){$+$};
\node[anchor = south west] at (c){$+$};
\end{tikzpicture}
}}
\leftrightarrow
\alpha
\;,\quad
\vcenter{\hbox{
\begin{tikzpicture}[scale=1.0]
\coordinate (alpha) at ({sqrt(3)/2}, -1/2);
\coordinate (beta) at (0, 1);
\coordinate (gamma) at ({-sqrt(3)/2}, -1/2);
\coordinate (a) at ({-sqrt(3)/4}, 1/4);
\coordinate (b) at (0, -1/2);
\coordinate (c) at ({sqrt(3)/4}, 1/4);
\draw[very thick] (alpha) -- (beta) -- (gamma) -- cycle;
\node[anchor = north west] at (alpha){$\alpha$}; 
\node[anchor = south] at (beta){$\beta$};
\node[anchor = north east] at (gamma){$\gamma$}; 
\draw[thick] (b) to[out=90, in=-150] (c);
\node[anchor = north] at (b){$-$};
\node[anchor = south west] at (c){$-$};
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.5, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (a1) at (0, 0, -1);
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);
    \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
    \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
    \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
    \coordinate (ab) at ({sqrt(2)}, 0, 1);
    \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
    \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
    \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
    \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
    \coordinate (cd) at ({-sqrt(2)}, 0, -1);
    \draw[very thick, dashed] (c) -- (d);
    \draw[ultra thick, blue] (d) --(o);
    \draw[white, ultra thick] (a) -- (b);
    \draw[very thick] (a) -- (b);
    \draw[very thick] (a) -- (c);
    \draw[very thick] (a) -- (d);
    \draw[very thick] (b) -- (c);
    \draw[very thick] (b) -- (d);
    \filldraw (a) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);
    \filldraw[orange] (o) circle (2pt);
    % \node at (a) {$a$};
    % \node at (b) {$b$};
    % \node at (c) {$c$};
    \node[left] at (d) {$v$};
\end{scope}
\end{tikzpicture}
}}
\quad
\vcenter{\hbox{
\tdplotsetmaincoords{70}{80}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.5, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (a1) at (0, 0, -1);
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);
    \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
    \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
    \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
    \coordinate (ab) at ({sqrt(2)}, 0, 1);
    \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
    \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
    \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
    \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
    \coordinate (cd) at ({-sqrt(2)}, 0, -1);
    \draw[very thick, dashed] (c) -- (d);
    \filldraw[blue, opacity=0.4] (d) -- (o)--(b)--(d);
    \draw[white, ultra thick] (a) -- (b);
    \draw[very thick] (a) -- (b);
    \draw[very thick] (a) -- (c);
    \draw[very thick] (a) -- (d);
    \draw[very thick] (b) -- (c);
    \draw[very thick] (b) -- (d);
    \filldraw (a) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);
    \filldraw[orange] (o) circle (2pt);
    % \node at (a) {$a$};
    % \node at (b) {$b$};
    % \node at (c) {$c$};
    %\node[left] at (d) {$d$};
    \node[below left] at (bd) {$e$};
\end{scope}
\end{tikzpicture}
}}
\quad
\vcenter{\hbox{
\tdplotsetmaincoords{90}{90}
\begin{tikzpicture}[tdplot_main_coords]
%rotated coords for a (imo) better pov
\tdplotsetrotatedcoords{-30}{5}{45}
\begin{scope}[scale = 0.5, tdplot_rotated_coords]
    %fix coordinates of the first tetrahedra
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);    
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);    
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
    %extra coordinates for the second tetrahedra
    \coordinate (e) at (0,0,-5); 
    \coordinate (o2) at (0,0,-2);
    %draw dotted edge
    \draw[very thick, dashed] (c) -- (d);
    %draw the edge cones in tet 1
    \filldraw[blue, opacity=0.3, line width=0] (d)--(c)--(o)--cycle;
    \filldraw[blue, opacity=0.1, line width=0] (d)--(b)--(o)--cycle;
    \filldraw[blue, opacity=0.3, line width=0] (c)--(b)--(o)--cycle;
    %draw edge cones in tet 2
    \filldraw[blue, opacity=0.3, line width=0] (d)--(c)--(o2)--cycle;
    \filldraw[blue, opacity=0.2, line width=0] (d)--(b)--(o2)--cycle;
    \filldraw[blue, opacity=0.4, line width=0] (c)--(b)--(o2)--cycle;
    %draw vertex cones in tet 1
    \draw[very thick, gray] (o) -- (b);
    \draw[very thick, gray] (o) -- (c);
    \draw[very thick, gray] (o) -- (d);
    %draw vertex cones in tet 2
    \draw[very thick, gray] (o2) -- (b);
    \draw[very thick, gray] (o2) -- (c);
    \draw[very thick, gray] (o2) -- (d);
    %draw the barycenters
    \filldraw[orange] (o) circle (2pt);
    \filldraw[orange] (o2) circle (2pt);
    %fill in the rest of the edges of the tetrehedra
    \draw[ultra thick, white] (b) -- (e);
    \draw[very thick] (b) -- (e);
    \draw[very thick] (c) -- (e);
    \draw[very thick] (d) -- (e);
    \draw[very thick] (b) -- (c);
    \draw[white, ultra thick] (a) -- (b);
    \draw[very thick] (a) -- (b);
    \draw[very thick] (a) -- (c);
    \draw[very thick] (a) -- (d);
    \draw[very thick] (b) -- (d);
    %label vertices of central face
    \filldraw[] (b) circle (.5pt);
    \filldraw[] (d) circle (.5pt);
    \filldraw[] (c) circle (.5pt);
    \filldraw[] (a) circle (.5pt);
    \filldraw[] (e) circle (.5pt);
    \node[below right] at (b) {$c$};
    \node[left] at (d) {$b$};
    \node[right] at (c) {$a$};
\end{scope}
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[scale=0.6]
\begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}]
\begin{scope}[shift={(0, 1/2)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at ({-sqrt(3)},1);
    \draw[very thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \draw[line width=4pt] (ao) arc (30:150:.8);
    \filldraw[orange] (o) circle (0.01);
    \node[right] at (ao) {$\epsilon$};
    \node[left] at (bo) {$\epsilon$};
\end{scope}
\begin{scope}[shift={({sqrt(3)/4}, -1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \draw[very thick, postaction={decorate}, orange] (a) -- (o)
    coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \draw[line width=4pt] (bo) arc (-90:30:.8);
    \filldraw[orange] (o) circle (0.01);
    \node[right] at (ao) {$\epsilon$};
    \node[below right] at (bo) {$\epsilon$};
\end{scope}
\begin{scope}[shift={({-sqrt(3)/4}, -1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({-sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \draw[very thick, postaction={decorate}, orange] (a) -- (o)
    coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \draw[line width=4pt] (bo) arc (-90:-210:.8);
    \filldraw[orange] (o) circle (0.01);
    \node[below left] at (bo) {$\epsilon$};
    \node[left] at (ao) {$\epsilon$};    
\end{scope}
\end{scope}
\end{tikzpicture}
}}
\;\;=\;\;
(-A^2)^{-\epsilon}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.6]
\begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}]
\begin{scope}[shift={(0, 1/2)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at ({-sqrt(3)},1);
    \draw[very thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({sqrt(3)/4}, -1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \draw[very thick, postaction={decorate}, orange] (a) -- (o)
    coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({-sqrt(3)/4}, -1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({-sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \draw[very thick, postaction={decorate}, orange] (a) -- (o)
    coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \filldraw[orange] (o) circle (0.01); 
\end{scope}
\end{scope}
\end{tikzpicture}
}}
\;,
\quad
\epsilon \in \{\pm\}, \\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.6]
\begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}]
\begin{scope}[shift={(0, 1/2)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at ({-sqrt(3)},1);
    \draw[very thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({sqrt(3)/4}, -1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \draw[very thick, postaction={decorate}, orange] (a) -- (o)
    coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \draw[line width=4pt] (bo) arc (-90:30:.8);
    \filldraw[orange] (o) circle (0.01);
    \node[right] at (ao) {$+$};
    \node[below right] at (bo) {$+$};
\end{scope}
\begin{scope}[shift={({-sqrt(3)/4}, -1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({-sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \draw[very thick, postaction={decorate}, orange] (a) -- (o)
    coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \draw[line width=4pt] (bo) arc (-90:-210:.8);
    \filldraw[orange] (o) circle (0.01);
    \node[below left] at (bo) {$+$};
    \node[left] at (ao) {$-$};    
\end{scope}
\end{scope}
\end{tikzpicture}
}}
\;\;+\;\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.6]
\begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}]
\begin{scope}[shift={(0, 1/2)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at ({-sqrt(3)},1);
    \draw[very thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({sqrt(3)/4}, -1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \draw[very thick, postaction={decorate}, orange] (a) -- (o)
    coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \draw[line width=4pt] (bo) arc (-90:30:.8);
    \filldraw[orange] (o) circle (0.01);
    \node[right] at (ao) {$+$};
    \node[below right] at (bo) {$-$};
\end{scope}
\begin{scope}[shift={({-sqrt(3)/4}, -1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({-sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \draw[very thick, postaction={decorate}, orange] (a) -- (o)
    coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \draw[line width=4pt] (bo) arc (-90:-210:.8);
    \filldraw[orange] (o) circle (0.01);
    \node[below left] at (bo) {$-$};
    \node[left] at (ao) {$-$};    
\end{scope}
\end{scope}
\end{tikzpicture}
}}
\;\;-\;\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.6]
\begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}]
\begin{scope}[shift={(0, 1/2)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at ({-sqrt(3)},1);
    \draw[very thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \draw[line width=4pt] (ao) arc (30:150:.8);
    \filldraw[orange] (o) circle (0.01);
    \node[right] at (ao) {$-$};
    \node[left] at (bo) {$+$};
\end{scope}
\begin{scope}[shift={({sqrt(3)/4}, -1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \draw[very thick, postaction={decorate}, orange] (a) -- (o)
    coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({-sqrt(3)/4}, -1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({-sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \draw[very thick, postaction={decorate}, orange] (a) -- (o)
    coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\newcommand*{\defcoords}{
\coordinate (o) at (0, 0);
\coordinate (a) at ({sqrt(3)}, 1);
\coordinate (oa) at ({sqrt(3)/3}, 1/3);
\coordinate (ab) at ({2*sqrt(3)/3}, 4/3);
\coordinate (ba) at ({sqrt(3)/3}, 5/3);
\coordinate (b) at (0, 2);
\coordinate (ob) at (0, 2/3);
\coordinate (bc) at (-{sqrt(3)/3}, 5/3);
\coordinate (cb) at ({-2*sqrt(3)/3}, 4/3);
\coordinate (c) at (-{sqrt(3)}, 1);
\coordinate (oc) at ({-sqrt(3)/3}, 1/3);
\coordinate (cd) at (-{sqrt(3)}, 1/3);
\coordinate (dc) at (-{sqrt(3)}, -1/3);
\coordinate (d) at (-{sqrt(3)}, -1);
\coordinate (od) at (-{sqrt(3)/3}, -1/3);
\coordinate (de) at ({-2*sqrt(3)/3}, -4/3);
\coordinate (ed) at (-{sqrt(3)/3}, -5/3);
\coordinate (e) at (0, -2);
\coordinate (oe) at (0, -2/3);
\coordinate (ef) at ({sqrt(3)/3}, -5/3);
\coordinate (fe) at ({2*sqrt(3)/3}, -4/3);
\coordinate (f) at ({sqrt(3)}, -1);
\coordinate (of) at ({sqrt(3)/3}, -1/3);
\coordinate (fa) at ({sqrt(3)}, -1/3);
\coordinate (af) at ({sqrt(3)}, 1/3);
}
\begin{scope}[shift={({1/2*1/2}, {1/2*sqrt(3)/2})}, decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[line width=4pt] (oa) arc (30:90: 2/3);
    \draw[very thick, postaction={decorate}, orange] (o) -- (a);
    \draw[very thick, postaction={decorate}, orange] (o) -- (b);
    \filldraw[orange] (o) circle (0.01);
    \node[above right] at (oa) {$\epsilon$};
    \node[above] at (ob) {$\epsilon$}; 
\end{scope}
\begin{scope}[shift={({-1/2*1/2}, {1/2*sqrt(3)/2})},decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[line width=4pt] (ob) arc (90:150: 2/3);
    \draw[very thick, postaction={decorate}, orange] (o) -- (b);
    \draw[very thick, postaction={decorate}, orange] (o) -- (c);
    \filldraw[orange] (o) circle (0.01);
    \node[anchor = south] at (ob) {$\epsilon$};
    \node[anchor = south east] at (oc) {$\epsilon$};
\end{scope}
\begin{scope}[shift={({-1/2}, 0)}, decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[line width=4pt] (oc) arc (150:210: 2/3);
    \draw[very thick, postaction={decorate}, orange] (o) -- (c);
    \draw[very thick, postaction={decorate}, orange] (o) -- (d);
    \filldraw[orange] (o) circle (0.01);
    \node[anchor = south east] at (oc) {$\epsilon$};
    \node[orange, anchor = east] at (-1, 0.1) {$\vdots$};
    \node[anchor = north east] at (od) {$\epsilon$};
\end{scope}
\begin{scope}[shift={({-1/2*1/2}, {-1/2*sqrt(3)/2})}, decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[line width=4pt] (od) arc (210:270: 2/3);
    \draw[very thick, postaction={decorate}, orange] (o) -- (d);
    \draw[very thick, postaction={decorate}, orange] (o) -- (e);
    \filldraw[orange] (o) circle (0.01);
    \node[anchor = north east] at (od) {$\epsilon$};
    \node[anchor = north] at (oe) {$\epsilon$};
\end{scope}
\begin{scope}[shift={({1/2*1/2}, {-1/2*sqrt(3)/2})}, decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[line width=4pt] (oe) arc (270:330: 2/3);
    \draw[very thick, postaction={decorate}, orange] (o) -- (e);
    \draw[very thick, postaction={decorate}, orange] (o) -- (f);
    \filldraw[orange] (o) circle (0.01);
    \node[below right] at (of) {$\epsilon$};
    \node[below] at (0,-2/3) {$\epsilon$};
\end{scope}
\begin{scope}[shift={({1/2}, 0)}, decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[line width=4pt] (of) arc (-30:30: 2/3);
    \draw[very thick, postaction={decorate}, orange] (o) -- (f);
    \draw[very thick, postaction={decorate}, orange] (o) -- (a);
    \filldraw[orange] (o) circle (0.01);
    \node[above right] at (oa) {$\epsilon$};
    \node[below right] at (of) {$\epsilon$};
\end{scope}
\end{tikzpicture}
}}
\;\; = \;\;
(-A^2)^{\epsilon}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.6]
\newcommand*{\defcoords}{
\coordinate (o) at (0, 0);
\coordinate (a) at ({sqrt(3)}, 1);
\coordinate (oa) at ({sqrt(3)/3}, 1/3);
\coordinate (ab) at ({2*sqrt(3)/3}, 4/3);
\coordinate (ba) at ({sqrt(3)/3}, 5/3);
\coordinate (b) at (0, 2);
\coordinate (ob) at (0, 2/3);
\coordinate (bc) at (-{sqrt(3)/3}, 5/3);
\coordinate (cb) at ({-2*sqrt(3)/3}, 4/3);
\coordinate (c) at (-{sqrt(3)}, 1);
\coordinate (oc) at ({-sqrt(3)/3}, 1/3);
\coordinate (cd) at (-{sqrt(3)}, 1/3);
\coordinate (dc) at (-{sqrt(3)}, -1/3);
\coordinate (d) at (-{sqrt(3)}, -1);
\coordinate (od) at (-{sqrt(3)/3}, -1/3);
\coordinate (de) at ({-2*sqrt(3)/3}, -4/3);
\coordinate (ed) at (-{sqrt(3)/3}, -5/3);
\coordinate (e) at (0, -2);
\coordinate (oe) at (0, -2/3);
\coordinate (ef) at ({sqrt(3)/3}, -5/3);
\coordinate (fe) at ({2*sqrt(3)/3}, -4/3);
\coordinate (f) at ({sqrt(3)}, -1);
\coordinate (of) at ({sqrt(3)/3}, -1/3);
\coordinate (fa) at ({sqrt(3)}, -1/3);
\coordinate (af) at ({sqrt(3)}, 1/3);
}
\begin{scope}[shift={({1/2*1/2}, {1/2*sqrt(3)/2})}, decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[very thick, postaction={decorate}, orange] (o) -- (a);
    \draw[very thick, postaction={decorate}, orange] (o) -- (b);
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({-1/2*1/2}, {1/2*sqrt(3)/2})},decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[very thick, postaction={decorate}, orange] (o) -- (b);
    \draw[very thick, postaction={decorate}, orange] (o) -- (c);
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({-1/2}, 0)}, decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[very thick, postaction={decorate}, orange] (o) -- (c);
    \draw[very thick, postaction={decorate}, orange] (o) -- (d);
    \filldraw[orange] (o) circle (0.01);
    \node[orange, anchor = east] at (-1, 0.1) {$\vdots$};
\end{scope}
\begin{scope}[shift={({-1/2*1/2}, {-1/2*sqrt(3)/2})}, decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[very thick, postaction={decorate}, orange] (o) -- (d);
    \draw[very thick, postaction={decorate}, orange] (o) -- (e);
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({1/2*1/2}, {-1/2*sqrt(3)/2})}, decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[very thick, postaction={decorate}, orange] (o) -- (e);
    \draw[very thick, postaction={decorate}, orange] (o) -- (f);
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({1/2}, 0)}, decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[very thick, postaction={decorate}, orange] (o) -- (f);
    \draw[very thick, postaction={decorate}, orange] (o) -- (a);
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[tdplot_main_coords, scale=0.6]
\newcommand*{\defcoords}{
    \coordinate (o1) at (0, 0, 1);
    \coordinate (u) at (0, 0, 4);
    \coordinate (f) at ({2*sqrt(2)}, 0, 0);
    \coordinate (r) at ({-sqrt(2)}, {sqrt(6)}, 0);
    \coordinate (l) at ({-sqrt(2)}, {-sqrt(6)}, 0);
    \coordinate (fu) at ($1/2*(f) + 1/2*(u)$);
    \coordinate (fr) at ($1/2*(f) + 1/2*(r)$);
    \coordinate (fl) at ($1/2*(f) + 1/2*(l)$);
}
\definecolor{mygray}{gray}{0.9}
\begin{scope}[shift={(0, 0, 0)}]
    \defcoords

    \draw[mygray, very thick] (r) -- (l);

    \draw[mygray, very thick] (u) -- (r);
    \draw[mygray, very thick] (u) -- (l);
    
    \draw[white, line width=2] (o1) -- (f);
    % \fill[blue, opacity=0.3] (o1) -- (l) -- (f) -- cycle;
    % \fill[blue, opacity=0.3] (o1) -- (r) -- (f) -- cycle;
    \fill[blue, opacity=0.3] (o1) -- (u) -- (f) -- cycle;
    \draw[very thick] (o1) -- (f);
    \draw[very thick] (o1) -- (u);
    \draw[very thick] (o1) -- (r);
    \draw[very thick] (o1) -- (l);

    % \draw[white, line width=2] (f) -- (u);
    \draw[mygray, very thick] (f) -- (u);
    
    \draw[mygray, very thick] (f) -- (r);
    \draw[mygray, very thick] (f) -- (l);

    \draw[mygray, very thick] (u) -- (r);
    \draw[mygray, very thick] (u) -- (l);
    
    \filldraw[mygray] (u) circle (0.05em);
    \filldraw[mygray] (f) circle (0.05em);
    \filldraw[mygray] (r) circle (0.05em);
    \filldraw[mygray] (l) circle (0.05em);

    % \node at (fr){$\hat{z}$};
    \node at (fu){$e$};
    % \node at (fl){$\hat{z}''$};
\end{scope}
\end{tikzpicture}
}}
\;\;\rightsquigarrow\;\;
\vcenter{\hbox{
% \tdplotsetmaincoords{75}{70}
\tdplotsetmaincoords{50}{70}
\begin{tikzpicture}[tdplot_main_coords, scale=0.6]
\newcommand*{\defcoords}{
    \coordinate (o1) at (0, 0, 1);
    \coordinate (u) at (0, 0, 4);
    \coordinate (f) at ({2*sqrt(2)}, 0, 0);
    \coordinate (r) at ({-sqrt(2)}, {sqrt(6)}, 0);
    \coordinate (l) at ({-sqrt(2)}, {-sqrt(6)}, 0);
    \coordinate (fu) at ($1/2*(f) + 1/2*(u)$);
    \coordinate (fr) at ($1/2*(f) + 1/2*(r)$);
    \coordinate (fl) at ($1/2*(f) + 1/2*(l)$);
}
\definecolor{mygray}{gray}{0.9}
\begin{scope}[shift={(0, 0, 0)}]
    \defcoords

    \draw[mygray, very thick] (u) -- (l);
    
    % \draw[white, line width=2] (o1) -- (f);
    \fill[blue, opacity=0.3] (o1) -- (u) -- (f) -- cycle;
    \draw[very thick] (o1) -- (f);
    \draw[very thick] (o1) -- (u);
    \draw[very thick] (o1) -- (l);

    \draw[mygray, very thick] (f) -- (u);
    \draw[mygray, very thick] (f) -- (l);
    \draw[mygray, very thick] (u) -- (l);
    
    \filldraw[mygray] (u) circle (0.05em);
    \filldraw[mygray] (f) circle (0.05em);
    \filldraw[mygray] (l) circle (0.05em);

    \node at (fu){$a$};
\end{scope}
\begin{scope}[shift={(0, 2, 0)}]
    \defcoords

    \draw[mygray, very thick] (u) -- (r);
    
    % \draw[white, line width=2] (o1) -- (f);

    \fill[blue, opacity=0.3] (o1) -- (u) -- (f) -- cycle;
    \draw[very thick] (o1) -- (f);
    \draw[very thick] (o1) -- (u);
    \draw[very thick] (o1) -- (r);

    \draw[mygray, very thick] (f) -- (u);
    \draw[mygray, very thick] (f) -- (r);
    \draw[mygray, very thick] (u) -- (r);
    
    \filldraw[mygray] (u) circle (0.05em);
    \filldraw[mygray] (f) circle (0.05em);
    \filldraw[mygray] (r) circle (0.05em);

    \node at (fu){$a'$};
\end{scope}
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[tdplot_main_coords, scale=0.6]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \newcommand*{\defcoords}{
        \coordinate (a) at (0, 0, 3);
        \coordinate (b) at ({2*sqrt(2)}, 0, -1);
        \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
        \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
        \coordinate (e) at (0, 0, -5);
    }

    \begin{scope}[shift={(0, 0, -0.5)}]
        \defcoords
        
        \draw[very thick] (e) -- (b);
        \draw[very thick] (e) -- (c);
        \draw[very thick] (e) -- (d);
        \draw[very thick] (b) -- (c);
        \draw[very thick] (b) -- (d);
        \draw[very thick] (c) -- (d);
        
        \filldraw (b) circle (0.05em);
        \filldraw (c) circle (0.05em);
        \filldraw (d) circle (0.05em);
        \filldraw (e) circle (0.05em);
    \end{scope}
    
    \begin{scope}[shift={(0, 0, 0.5)}]
        \defcoords

        \draw[white, line width=5] (b) -- (c);
        \draw[white, line width=5] (b) -- (d);
        \draw[very thick] (b) -- (c);
        \draw[very thick] (b) -- (d);
        
        \draw[very thick] (c) -- (d);
        
        \draw[white, line width=5] (a) -- (b);
        \draw[very thick] (a) -- (b);
        
        \draw[very thick] (b) -- (c);
        \draw[very thick] (b) -- (d);
        
        \draw[very thick] (a) -- (c);
        \draw[very thick] (a) -- (d);
        
        \filldraw (b) circle (0.05em);
        \filldraw (c) circle (0.05em);
        \filldraw (d) circle (0.05em);
        \filldraw (a) circle (0.05em);
        
    \end{scope}
\end{scope}
\end{tikzpicture}
}}
\;\;\overset{\text{2-3}}{\longrightarrow}\;\;
\vcenter{\hbox{
\tdplotsetmaincoords{60}{80}
\begin{tikzpicture}[tdplot_main_coords, scale=0.6]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \newcommand*{\defcoords}{
        \coordinate (a) at (0, 0, 3);
        \coordinate (b) at ({2*sqrt(2)}, 0, -1);
        \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
        \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
        \coordinate (e) at (0, 0, -5);
    }

    \begin{scope}[shift={({-2*sqrt(2)*2/3}, 0, 1*2/3)}]
        \defcoords
        
        \draw[very thick] (c) -- (d);
        \draw[white, line width=5] (a) -- (e);
        \draw[very thick] (a) -- (e);
        \draw[very thick] (a) -- (c);
        \draw[very thick] (a) -- (d);
        \draw[very thick] (e) -- (c);
        \draw[very thick] (e) -- (d);
        
        \filldraw (a) circle (0.05em);
        \filldraw (c) circle (0.05em);
        \filldraw (d) circle (0.05em);
        \filldraw (e) circle (0.05em);
    \end{scope}

    \begin{scope}[shift={({sqrt(2)*2/3}, {sqrt(6)*2/3}, 1*2/3)}]
        \defcoords

        \draw[white, line width=5] (a) -- (e);
        \draw[white, line width=5] (a) -- (b);
        \draw[white, line width=5] (a) -- (c);

        \draw[very thick] (a) -- (e);
        \draw[very thick] (b) -- (c);
        \draw[very thick] (a) -- (b);
        \draw[very thick] (a) -- (c);
        \draw[very thick] (e) -- (b);
        \draw[very thick] (e) -- (c);
        
        \filldraw (a) circle (0.05em);
        \filldraw (b) circle (0.05em);
        \filldraw (c) circle (0.05em);
        \filldraw (e) circle (0.05em);
    \end{scope}
    
    \begin{scope}[shift={({sqrt(2)*2/3}, {-sqrt(6)*2/3}, 1*2/3)}]
        \defcoords
        
        \draw[white, line width=5] (a) -- (e);
        \draw[white, line width=5] (a) -- (b);
        \draw[white, line width=5] (a) -- (d);
        
        \draw[very thick] (a) -- (e);
        \draw[white, line width=5] (b) -- (d);
        \draw[very thick] (b) -- (d);
        \draw[very thick] (a) -- (b);
        \draw[very thick] (a) -- (d);
        \draw[very thick] (e) -- (b);
        \draw[very thick] (e) -- (d);
        
        \filldraw (a) circle (0.05em);
        \filldraw (b) circle (0.05em);
        \filldraw (d) circle (0.05em);
        \filldraw (e) circle (0.05em);
    \end{scope}
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[tdplot_main_coords, scale=0.8]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \newcommand*{\defcoords}{
        \coordinate (o1) at (0, 0, 1);
        \coordinate (o2) at (0, 0, -1);
        \coordinate (u) at (0, 0, 4);
        \coordinate (d) at (0, 0, -4);
        \coordinate (f) at ({2*sqrt(2)}, 0, 0);
        \coordinate (r) at ({-sqrt(2)}, {sqrt(6)}, 0);
        \coordinate (l) at ({-sqrt(2)}, {-sqrt(6)}, 0);
    }
    \definecolor{mygray}{gray}{0.9}
    \begin{scope}[shift={(0, 0, 0)}]
        \defcoords

        \draw[mygray, very thick] (d) -- (r);
        \draw[mygray, very thick] (d) -- (l);

        \draw[mygray, very thick] (r) -- (l);

        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);

        \draw[very thick] (o2) -- (d);
        \draw[very thick] (o2) -- (r);
        \draw[very thick] (o2) -- (l);
        \draw[very thick] (o2) -- (f);
        
        \draw[white, line width=2] (o1) -- (f);
        \fill[blue, opacity=0.3] (f) -- (r) -- (l) -- cycle;
        \draw[very thick] (o1) -- (f);
        \draw[very thick] (o1) -- (u);
        \draw[very thick] (o1) -- (r);
        \draw[very thick] (o1) -- (l);

        % \draw[white, line width=2] (f) -- (u);
        \draw[mygray, very thick] (f) -- (u);
        
        \draw[mygray, very thick] (f) -- (d);
        
        \draw[mygray, very thick] (f) -- (r);
        \draw[mygray, very thick] (f) -- (l);

        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        
        \filldraw[mygray] (u) circle (0.05em);
        \filldraw[mygray] (d) circle (0.05em);
        \filldraw[mygray] (f) circle (0.05em);
        \filldraw[mygray] (r) circle (0.05em);
        \filldraw[mygray] (l) circle (0.05em);
        
    \end{scope}
\end{scope}
\end{tikzpicture}
}}
\;\;\overset{\text{2-3}}{\longrightarrow}\;\;
\vcenter{\hbox{
% \tdplotsetmaincoords{75}{70}
\tdplotsetmaincoords{50}{70}
\begin{tikzpicture}[tdplot_main_coords, scale=0.8]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \newcommand*{\defcoords}{
        \coordinate (u) at (0, 0, 4);
        \coordinate (d) at (0, 0, -4);
        \coordinate (f) at ({2*sqrt(2)}, 0, 0);
        \coordinate (r) at ({-sqrt(2)}, {sqrt(6)}, 0);
        \coordinate (l) at ({-sqrt(2)}, {-sqrt(6)}, 0);
        \coordinate (orl) at ($1/3*(r) + 1/3*(l)$);
        \coordinate (ofr) at ($1/3*(f) + 1/3*(r)$);
        \coordinate (ofl) at ($1/3*(f) + 1/3*(l)$);
    }
    \definecolor{mygray}{gray}{0.9}
    \begin{scope}[shift={(0, 0, 0)}]
        \defcoords

        \draw[mygray, very thick] (d) -- (r);
        \draw[mygray, very thick] (d) -- (l);

        \draw[mygray, very thick] (r) -- (l);

        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);

        \draw[very thick] (orl) -- (u);
        \draw[very thick] (orl) -- (d);
        \draw[very thick] (orl) -- (r);
        \draw[very thick] (orl) -- (l);

        \fill[blue, opacity=0.3] (u) -- (d) -- (orl) -- cycle;
        \draw[mygray, very thick] (u) -- (d);
        \fill[blue, opacity=0.3] (u) -- (d) -- (ofr) -- cycle;
        \fill[blue, opacity=0.3] (u) -- (d) -- (ofl) -- cycle;

        \draw[white, line width=2] (ofr) -- (u);
        \draw[very thick] (ofr) -- (u);
        \draw[very thick] (ofr) -- (d);
        \draw[very thick] (ofr) -- (f);
        \draw[very thick] (ofr) -- (r);

        \draw[white, line width=2] (ofl) -- (u);
        \draw[white, line width=2] (ofl) -- (f);
        \draw[very thick] (ofl) -- (u);
        \draw[very thick] (ofl) -- (d);
        \draw[very thick] (ofl) -- (f);
        \draw[very thick] (ofl) -- (l);

        % \draw[white, line width=2] (f) -- (u);
        \draw[mygray, very thick] (f) -- (u);
        
        \draw[mygray, very thick] (f) -- (d);
        
        \draw[mygray, very thick] (f) -- (r);
        \draw[mygray, very thick] (f) -- (l);

        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        
        \filldraw[mygray] (u) circle (0.05em);
        \filldraw[mygray] (d) circle (0.05em);
        \filldraw[mygray] (f) circle (0.05em);
        \filldraw[mygray] (r) circle (0.05em);
        \filldraw[mygray] (l) circle (0.05em);
        
    \end{scope}
\end{scope}
\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[tdplot_main_coords, scale=0.6]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \newcommand*{\defcoords}{
        \coordinate (o1) at (0, 0, 1);
        \coordinate (o2) at (0, 0, -1);
        \coordinate (u) at (0, 0, 4);
        \coordinate (d) at (0, 0, -4);
        \coordinate (f) at ({2*sqrt(2)}, 0, 0);
        \coordinate (r) at ({-sqrt(2)}, {sqrt(6)}, 0);
        \coordinate (l) at ({-sqrt(2)}, {-sqrt(6)}, 0);
    }
    \definecolor{mygray}{gray}{0.9}
    \begin{scope}[shift={(0, 0, 0)}]
        \defcoords

        \draw[mygray, very thick] (d) -- (r);
        \draw[mygray, very thick] (d) -- (l);

        \draw[mygray, very thick] (r) -- (l);

        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);

        \draw[very thick] (o2) -- (d);
        \draw[very thick] (o2) -- (r);
        \draw[very thick] (o2) -- (l);
        \draw[very thick] (o2) -- (f);
        
        \draw[white, line width=2] (o1) -- (f);
        \fill[blue, opacity=0.3] (o1) -- (u) -- (f) -- cycle;
        \draw[very thick] (o1) -- (f);
        \draw[very thick] (o1) -- (u);
        \draw[very thick] (o1) -- (r);
        \draw[very thick] (o1) -- (l);

        % \draw[white, line width=2] (f) -- (u);
        \draw[mygray, very thick] (f) -- (u);
        
        \draw[mygray, very thick] (f) -- (d);
        
        \draw[mygray, very thick] (f) -- (r);
        \draw[mygray, very thick] (f) -- (l);

        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        
        \filldraw[mygray] (u) circle (0.05em);
        \filldraw[mygray] (d) circle (0.05em);
        \filldraw[mygray] (f) circle (0.05em);
        \filldraw[mygray] (r) circle (0.05em);
        \filldraw[mygray] (l) circle (0.05em);
        
    \end{scope}
\end{scope}
\end{tikzpicture}
}}
\;\;\overset{\varphi_{2\rightarrow 3}}{\mapsto}\;\;
\CB\;
\vcenter{\hbox{
% \tdplotsetmaincoords{75}{70}
\tdplotsetmaincoords{50}{70}
\begin{tikzpicture}[tdplot_main_coords, scale=0.6]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \newcommand*{\defcoords}{
        \coordinate (u) at (0, 0, 4);
        \coordinate (d) at (0, 0, -4);
        \coordinate (f) at ({2*sqrt(2)}, 0, 0);
        \coordinate (r) at ({-sqrt(2)}, {sqrt(6)}, 0);
        \coordinate (l) at ({-sqrt(2)}, {-sqrt(6)}, 0);
        \coordinate (orl) at ($1/3*(r) + 1/3*(l)$);
        \coordinate (ofr) at ($1/3*(f) + 1/3*(r)$);
        \coordinate (ofl) at ($1/3*(f) + 1/3*(l)$);
    }
    \definecolor{mygray}{gray}{0.9}
    \begin{scope}[shift={(0, 0, 0)}]
        \defcoords

        \draw[mygray, very thick] (d) -- (r);
        \draw[mygray, very thick] (d) -- (l);

        \draw[mygray, very thick] (r) -- (l);

        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);

        \draw[very thick] (orl) -- (u);
        \draw[very thick] (orl) -- (d);
        \draw[very thick] (orl) -- (r);
        \draw[very thick] (orl) -- (l);

        \draw[mygray, very thick] (u) -- (d);
        \fill[blue, opacity=0.3] (u) -- (f) -- (ofr) -- cycle;
        \fill[blue, opacity=0.3] (u) -- (f) -- (ofl) -- cycle;

        \draw[white, line width=2] (ofr) -- (u);
        \draw[very thick] (ofr) -- (u);
        \draw[very thick] (ofr) -- (d);
        \draw[very thick] (ofr) -- (f);
        \draw[very thick] (ofr) -- (r);

        \draw[white, line width=2] (ofl) -- (u);
        \draw[white, line width=2] (ofl) -- (f);
        \draw[very thick] (ofl) -- (u);
        \draw[very thick] (ofl) -- (d);
        \draw[very thick] (ofl) -- (f);
        \draw[very thick] (ofl) -- (l);

        % \draw[white, line width=2] (f) -- (u);
        \draw[mygray, very thick] (f) -- (u);
        
        \draw[mygray, very thick] (f) -- (d);
        
        \draw[mygray, very thick] (f) -- (r);
        \draw[mygray, very thick] (f) -- (l);

        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        
        \filldraw[mygray] (u) circle (0.05em);
        \filldraw[mygray] (d) circle (0.05em);
        \filldraw[mygray] (f) circle (0.05em);
        \filldraw[mygray] (r) circle (0.05em);
        \filldraw[mygray] (l) circle (0.05em);
        
    \end{scope}
\end{scope}
\end{tikzpicture}
}}
,
\]
\[
\vcenter{\hbox{
% \tdplotsetmaincoords{75}{70}
\tdplotsetmaincoords{50}{70}
\begin{tikzpicture}[tdplot_main_coords, scale=0.6]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \newcommand*{\defcoords}{
        \coordinate (o1) at (0, 0, 1);
        \coordinate (o2) at (0, 0, -1);
        \coordinate (u) at (0, 0, 4);
        \coordinate (d) at (0, 0, -4);
        \coordinate (f) at ({2*sqrt(2)}, 0, 0);
        \coordinate (r) at ({-sqrt(2)}, {sqrt(6)}, 0);
        \coordinate (l) at ({-sqrt(2)}, {-sqrt(6)}, 0);
    }
    \definecolor{mygray}{gray}{0.9}
    \begin{scope}[shift={(0, 0, 0)}]
        \defcoords

        \draw[mygray, very thick] (d) -- (r);
        \draw[mygray, very thick] (d) -- (l);

        \draw[mygray, very thick] (r) -- (l);

        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);

        \draw[very thick] (o2) -- (d);
        \draw[very thick] (o2) -- (r);
        \draw[very thick] (o2) -- (l);
        \draw[very thick] (o2) -- (f);
        
        \draw[white, line width=2] (o1) -- (f);
        \fill[blue, opacity=0.3] (o1) -- (l) -- (f) -- cycle;
        \draw[very thick] (o1) -- (f);
        \draw[very thick] (o1) -- (u);
        \draw[very thick] (o1) -- (r);
        \draw[very thick] (o1) -- (l);

        % \draw[white, line width=2] (f) -- (u);
        \draw[mygray, very thick] (f) -- (u);
        
        \draw[mygray, very thick] (f) -- (d);
        
        \draw[mygray, very thick] (f) -- (r);
        \draw[mygray, very thick] (f) -- (l);

        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        
        \filldraw[mygray] (u) circle (0.05em);
        \filldraw[mygray] (d) circle (0.05em);
        \filldraw[mygray] (f) circle (0.05em);
        \filldraw[mygray] (r) circle (0.05em);
        \filldraw[mygray] (l) circle (0.05em);
        
    \end{scope}
\end{scope}
\end{tikzpicture}
}}
 = 
\vcenter{\hbox{
% \tdplotsetmaincoords{75}{70}
\tdplotsetmaincoords{50}{70}
\begin{tikzpicture}[tdplot_main_coords, scale=0.6]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \newcommand*{\defcoords}{
        \coordinate (o1) at (0, 0, 1);
        \coordinate (o2) at (0, 0, -1);
        \coordinate (u) at (0, 0, 4);
        \coordinate (d) at (0, 0, -4);
        \coordinate (f) at ({2*sqrt(2)}, 0, 0);
        \coordinate (r) at ({-sqrt(2)}, {sqrt(6)}, 0);
        \coordinate (l) at ({-sqrt(2)}, {-sqrt(6)}, 0);
    }
    \definecolor{mygray}{gray}{0.9}
    \begin{scope}[shift={(0, 0, 0)}]
        \defcoords

        \draw[mygray, very thick] (d) -- (r);
        \draw[mygray, very thick] (d) -- (l);

        \draw[mygray, very thick] (r) -- (l);

        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);

        \draw[very thick] (o2) -- (d);
        \draw[very thick] (o2) -- (r);
        \draw[very thick] (o2) -- (l);
        \draw[very thick] (o2) -- (f);
        
        \draw[white, line width=2] (o1) -- (f);
        \fill[blue, opacity=0.3] (o1) -- (u) -- (r) -- cycle;
        \draw[very thick] (o1) -- (f);
        \draw[very thick] (o1) -- (u);
        \draw[very thick] (o1) -- (r);
        \draw[very thick] (o1) -- (l);

        % \draw[white, line width=2] (f) -- (u);
        \draw[mygray, very thick] (f) -- (u);
        
        \draw[mygray, very thick] (f) -- (d);
        
        \draw[mygray, very thick] (f) -- (r);
        \draw[mygray, very thick] (f) -- (l);

        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        
        \filldraw[mygray] (u) circle (0.05em);
        \filldraw[mygray] (d) circle (0.05em);
        \filldraw[mygray] (f) circle (0.05em);
        \filldraw[mygray] (r) circle (0.05em);
        \filldraw[mygray] (l) circle (0.05em);
        
    \end{scope}
\end{scope}
\end{tikzpicture}
}}
\;\;\overset{\varphi_{2\rightarrow 3}}{\mapsto}\;\;
\CB\;
\vcenter{\hbox{
% \tdplotsetmaincoords{75}{70}
\tdplotsetmaincoords{50}{70}
\begin{tikzpicture}[tdplot_main_coords, scale=0.6]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \newcommand*{\defcoords}{
        \coordinate (u) at (0, 0, 4);
        \coordinate (d) at (0, 0, -4);
        \coordinate (f) at ({2*sqrt(2)}, 0, 0);
        \coordinate (r) at ({-sqrt(2)}, {sqrt(6)}, 0);
        \coordinate (l) at ({-sqrt(2)}, {-sqrt(6)}, 0);
        \coordinate (orl) at ($1/3*(r) + 1/3*(l)$);
        \coordinate (ofr) at ($1/3*(f) + 1/3*(r)$);
        \coordinate (ofl) at ($1/3*(f) + 1/3*(l)$);
    }
    \definecolor{mygray}{gray}{0.9}
    \begin{scope}[shift={(0, 0, 0)}]
        \defcoords

        \draw[mygray, very thick] (d) -- (r);
        \draw[mygray, very thick] (d) -- (l);

        \draw[mygray, very thick] (r) -- (l);

        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);

        \draw[very thick] (orl) -- (u);
        \draw[very thick] (orl) -- (d);
        \draw[very thick] (orl) -- (r);
        \draw[very thick] (orl) -- (l);

        \fill[blue, opacity=0.3] (u) -- (r) -- (orl) -- cycle;
        \draw[mygray, very thick] (u) -- (d);
        \fill[blue, opacity=0.3] (u) -- (r) -- (ofr) -- cycle;

        \draw[white, line width=2] (ofr) -- (u);
        \draw[very thick] (ofr) -- (u);
        \draw[very thick] (ofr) -- (d);
        \draw[very thick] (ofr) -- (f);
        \draw[very thick] (ofr) -- (r);

        \draw[white, line width=2] (ofl) -- (u);
        \draw[white, line width=2] (ofl) -- (f);
        \draw[very thick] (ofl) -- (u);
        \draw[very thick] (ofl) -- (d);
        \draw[very thick] (ofl) -- (f);
        \draw[very thick] (ofl) -- (l);

        % \draw[white, line width=2] (f) -- (u);
        \draw[mygray, very thick] (f) -- (u);
        
        \draw[mygray, very thick] (f) -- (d);
        
        \draw[mygray, very thick] (f) -- (r);
        \draw[mygray, very thick] (f) -- (l);

        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        
        \filldraw[mygray] (u) circle (0.05em);
        \filldraw[mygray] (d) circle (0.05em);
        \filldraw[mygray] (f) circle (0.05em);
        \filldraw[mygray] (r) circle (0.05em);
        \filldraw[mygray] (l) circle (0.05em);
        
    \end{scope}
\end{scope}
\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[tdplot_main_coords, scale=0.8]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \newcommand*{\defcoords}{
        \coordinate (o1) at (0, 0, 1);
        \coordinate (u) at (0, 0, 4);
        \coordinate (f) at ({2*sqrt(2)}, 0, 0);
        \coordinate (r) at ({-sqrt(2)}, {sqrt(6)}, 0);
        \coordinate (l) at ({-sqrt(2)}, {-sqrt(6)}, 0);
        \coordinate (fu) at ($1/2*(f) + 1/2*(u)$);
        \coordinate (fr) at ($1/2*(f) + 1/2*(r)$);
        \coordinate (fl) at ($1/2*(f) + 1/2*(l)$);
    }
    \definecolor{mygray}{gray}{0.9}
    \begin{scope}[shift={(0, 0, 0)}]
        \defcoords

        \draw[mygray, very thick] (r) -- (l);

        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        
        \draw[white, line width=2] (o1) -- (f);
        \fill[blue, opacity=0.3] (o1) -- (l) -- (f) -- cycle;
        \fill[blue, opacity=0.3] (o1) -- (r) -- (f) -- cycle;
        \fill[blue, opacity=0.3] (o1) -- (u) -- (f) -- cycle;
        \draw[very thick] (o1) -- (f);
        \draw[very thick] (o1) -- (u);
        \draw[very thick] (o1) -- (r);
        \draw[very thick] (o1) -- (l);

        % \draw[white, line width=2] (f) -- (u);
        \draw[mygray, very thick] (f) -- (u);
        
        \draw[mygray, very thick] (f) -- (r);
        \draw[mygray, very thick] (f) -- (l);

        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        
        \filldraw[mygray] (u) circle (0.05em);
        \filldraw[mygray] (f) circle (0.05em);
        \filldraw[mygray] (r) circle (0.05em);
        \filldraw[mygray] (l) circle (0.05em);

        \node at (fr){$\hat{z}$};
        \node at (fu){$\hat{z}'$};
        \node at (fl){$\hat{z}''$};
    \end{scope}
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[tdplot_main_coords, scale=0.6]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \newcommand*{\defcoords}{
        \coordinate (o1) at (0, 0, 1);
        \coordinate (o2) at (0, 0, -1);
        \coordinate (u) at (0, 0, 4);
        \coordinate (d) at (0, 0, -4);
        \coordinate (f) at ({2*sqrt(2)}, 0, 0);
        \coordinate (r) at ({-sqrt(2)}, {sqrt(6)}, 0);
        \coordinate (l) at ({-sqrt(2)}, {-sqrt(6)}, 0);
    }
    \definecolor{mygray}{gray}{0.9}
    \begin{scope}[shift={(0, 0, 0)}]
        \defcoords
        \draw[mygray, very thick] (d) -- (r);
        \draw[mygray, very thick] (d) -- (l);
        \draw[mygray, very thick] (r) -- (l);
        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        \draw[very thick] (o2) -- (d);
        \draw[very thick] (o2) -- (r);
        \draw[very thick] (o2) -- (l);
        \draw[very thick] (o2) -- (f);
        \draw[white, line width=2] (o1) -- (f);
        \fill[blue, opacity=0.3] (o1) -- (u) -- (r) -- cycle;
        \fill[blue, opacity=0.3] (o1) -- (u) -- (l) -- cycle;
        \fill[blue, opacity=0.3] (o1) -- (u) -- (f) -- cycle;
        \draw[very thick] (o1) -- (f);
        \draw[very thick] (o1) -- (u);
        \draw[very thick] (o1) -- (r);
        \draw[very thick] (o1) -- (l);
        % \draw[white, line width=2] (f) -- (u);
        \draw[mygray, very thick] (f) -- (u);
        \draw[mygray, very thick] (f) -- (d);
        \draw[mygray, very thick] (f) -- (r);
        \draw[mygray, very thick] (f) -- (l);
        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        \filldraw[mygray] (u) circle (0.05em);
        \filldraw[mygray] (d) circle (0.05em);
        \filldraw[mygray] (f) circle (0.05em);
        \filldraw[mygray] (r) circle (0.05em);
        \filldraw[mygray] (l) circle (0.05em);
    \end{scope}
\end{scope}
\end{tikzpicture}
}}
)
&= 
1 - q \CT^3 \CB^3
\vcenter{\hbox{
% \tdplotsetmaincoords{75}{70}
\tdplotsetmaincoords{50}{70}
\begin{tikzpicture}[tdplot_main_coords, scale=0.6]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \newcommand*{\defcoords}{
        \coordinate (u) at (0, 0, 4);
        \coordinate (d) at (0, 0, -4);
        \coordinate (f) at ({2*sqrt(2)}, 0, 0);
        \coordinate (r) at ({-sqrt(2)}, {sqrt(6)}, 0);
        \coordinate (l) at ({-sqrt(2)}, {-sqrt(6)}, 0);
        \coordinate (orl) at ($1/3*(r) + 1/3*(l)$);
        \coordinate (ofr) at ($1/3*(f) + 1/3*(r)$);
        \coordinate (ofl) at ($1/3*(f) + 1/3*(l)$);
    }
    \definecolor{mygray}{gray}{0.9}
    \begin{scope}[shift={(0, 0, 0)}]
        \defcoords
        \draw[mygray, very thick] (d) -- (r);
        \draw[mygray, very thick] (d) -- (l);
        \draw[mygray, very thick] (r) -- (l);
        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        \draw[very thick] (orl) -- (u);
        \draw[very thick] (orl) -- (d);
        \draw[very thick] (orl) -- (r);
        \draw[very thick] (orl) -- (l);
        \draw[mygray, very thick] (u) -- (d);
        \fill[blue, opacity=0.3] (u) -- (r) -- (ofr) -- cycle;
        \fill[blue, opacity=0.3] (u) -- (r) -- (orl) -- cycle;
        \fill[blue, opacity=0.3] (u) -- (l) -- (ofl) -- cycle;
        \fill[blue, opacity=0.3] (u) -- (l) -- (orl) -- cycle;
        \fill[blue, opacity=0.3] (u) -- (f) -- (ofr) -- cycle;
        \fill[blue, opacity=0.3] (u) -- (f) -- (ofl) -- cycle;
        \draw[white, line width=2] (ofr) -- (u);
        \draw[very thick] (ofr) -- (u);
        \draw[very thick] (ofr) -- (d);
        \draw[very thick] (ofr) -- (f);
        \draw[very thick] (ofr) -- (r);
        \draw[white, line width=2] (ofl) -- (u);
        \draw[white, line width=2] (ofl) -- (f);
        \draw[very thick] (ofl) -- (u);
        \draw[very thick] (ofl) -- (d);
        \draw[very thick] (ofl) -- (f);
        \draw[very thick] (ofl) -- (l);
        % \draw[white, line width=2] (f) -- (u);
        \draw[mygray, very thick] (f) -- (u);
        \draw[mygray, very thick] (f) -- (d);
        \draw[mygray, very thick] (f) -- (r);
        \draw[mygray, very thick] (f) -- (l);
        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        \filldraw[mygray] (u) circle (0.05em);
        \filldraw[mygray] (d) circle (0.05em);
        \filldraw[mygray] (f) circle (0.05em);
        \filldraw[mygray] (r) circle (0.05em);
        \filldraw[mygray] (l) circle (0.05em);
    \end{scope}
\end{scope}
\end{tikzpicture}
}}
\\
&\overset{\eqref{item:vertex}}{=} 
1 - 
q \CT^3 \CB^3 (q^{-1} \CT^{-3})^3
\vcenter{\hbox{
% \tdplotsetmaincoords{75}{70}
\tdplotsetmaincoords{50}{70}
\begin{tikzpicture}[tdplot_main_coords, scale=0.6]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \newcommand*{\defcoords}{
        \coordinate (u) at (0, 0, 4);
        \coordinate (d) at (0, 0, -4);
        \coordinate (f) at ({2*sqrt(2)}, 0, 0);
        \coordinate (r) at ({-sqrt(2)}, {sqrt(6)}, 0);
        \coordinate (l) at ({-sqrt(2)}, {-sqrt(6)}, 0);
        \coordinate (orl) at ($1/3*(r) + 1/3*(l)$);
        \coordinate (ofr) at ($1/3*(f) + 1/3*(r)$);
        \coordinate (ofl) at ($1/3*(f) + 1/3*(l)$);
    }
    \definecolor{mygray}{gray}{0.9}
    \begin{scope}[shift={(0, 0, 0)}]
        \defcoords
        \draw[mygray, very thick] (d) -- (r);
        \draw[mygray, very thick] (d) -- (l);
        \draw[mygray, very thick] (r) -- (l);
        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        \draw[very thick] (orl) -- (u);
        \draw[very thick] (orl) -- (d);
        \draw[very thick] (orl) -- (r);
        \draw[very thick] (orl) -- (l);
        \draw[mygray, very thick] (u) -- (d);
        \fill[red, opacity=0.3] (u) -- (d) -- (orl) -- cycle;
        \fill[red, opacity=0.3] (u) -- (d) -- (ofr) -- cycle;
        \fill[red, opacity=0.3] (u) -- (d) -- (ofl) -- cycle;
        \draw[white, line width=2] (ofr) -- (u);
        \draw[very thick] (ofr) -- (u);
        \draw[very thick] (ofr) -- (d);
        \draw[very thick] (ofr) -- (f);
        \draw[very thick] (ofr) -- (r);
        \draw[white, line width=2] (ofl) -- (u);
        \draw[white, line width=2] (ofl) -- (f);
        \draw[very thick] (ofl) -- (u);
        \draw[very thick] (ofl) -- (d);
        \draw[very thick] (ofl) -- (f);
        \draw[very thick] (ofl) -- (l);
        % \draw[white, line width=2] (f) -- (u);
        \draw[mygray, very thick] (f) -- (u);
        \draw[mygray, very thick] (f) -- (d);
        \draw[mygray, very thick] (f) -- (r);
        \draw[mygray, very thick] (f) -- (l);
        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        \filldraw[mygray] (u) circle (0.05em);
        \filldraw[mygray] (d) circle (0.05em);
        \filldraw[mygray] (f) circle (0.05em);
        \filldraw[mygray] (r) circle (0.05em);
        \filldraw[mygray] (l) circle (0.05em);
    \end{scope}
\end{scope}
\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[tdplot_main_coords, scale=0.8]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \newcommand*{\defcoords}{
        \coordinate (a) at (0, 0, 3);
        \coordinate (b) at ({2*sqrt(2)}, 0, -1);
        \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
        \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
        \coordinate (e) at (0, 0, -5);
        \coordinate (ab) at ($1/2*(a) + 1/2*(b)$);
        \coordinate (ac) at ($1/2*(a) + 1/2*(c)$);
        \coordinate (ad) at ($1/2*(a) + 1/2*(d)$);
        \coordinate (eb) at ($1/2*(e) + 1/2*(b)$);
        \coordinate (ec) at ($1/2*(e) + 1/2*(c)$);
        \coordinate (ed) at ($1/2*(e) + 1/2*(d)$);
        \coordinate (bc) at ($1/2*(b) + 1/2*(c)$);
        \coordinate (bd) at ($1/2*(b) + 1/2*(d)$);
        \coordinate (cd) at ($1/2*(c) + 1/2*(d)$);
    }

    \begin{scope}[shift={(0, 0, -0.5)}]
        \defcoords
        
        \draw[very thick] (e) -- (b);
        \draw[very thick] (e) -- (c);
        \draw[very thick] (e) -- (d);
        \draw[very thick] (b) -- (c);
        \draw[very thick] (b) -- (d);
        \draw[very thick] (c) -- (d);
        
        \filldraw (b) circle (0.05em);
        \filldraw (c) circle (0.05em);
        \filldraw (d) circle (0.05em);
        \filldraw (e) circle (0.05em);

        \node[left] at (ed){$\hat{w}$};
        \node[right] at (ec){$\hat{w}'$};
        \node[left] at (eb){$\hat{w}''$};

    \end{scope}
    
    \begin{scope}[shift={(0, 0, 0.5)}]
        \defcoords

        \draw[white, line width=5] (b) -- (c);
        \draw[white, line width=5] (b) -- (d);
        \draw[very thick] (b) -- (c);
        \draw[very thick] (b) -- (d);
        
        \draw[very thick] (c) -- (d);
        
        \draw[white, line width=5] (a) -- (b);
        \draw[very thick] (a) -- (b);
        
        \draw[very thick] (b) -- (c);
        \draw[very thick] (b) -- (d);
        
        \draw[very thick] (a) -- (c);
        \draw[very thick] (a) -- (d);
        
        \filldraw (b) circle (0.05em);
        \filldraw (c) circle (0.05em);
        \filldraw (d) circle (0.05em);
        \filldraw (a) circle (0.05em);
        
        \node[left] at (ad){$\hat{v}$};
        \node[left] at (ab){$\hat{v}'$};
        \node[right] at (ac){$\hat{v}''$};
    \end{scope}
\end{scope}
\end{tikzpicture}
}}
\;\;\overset{\text{2-3}}{\longrightarrow}\;\;
\vcenter{\hbox{
\tdplotsetmaincoords{60}{80}
\begin{tikzpicture}[tdplot_main_coords, scale=0.8]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \newcommand*{\defcoords}{
        \coordinate (a) at (0, 0, 3);
        \coordinate (b) at ({2*sqrt(2)}, 0, -1);
        \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
        \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
        \coordinate (e) at (0, 0, -5);
        \coordinate (ab) at ($1/2*(a) + 1/2*(b)$);
        \coordinate (ac) at ($1/2*(a) + 1/2*(c)$);
        \coordinate (ad) at ($1/2*(a) + 1/2*(d)$);
        \coordinate (eb) at ($1/2*(e) + 1/2*(b)$);
        \coordinate (ec) at ($1/2*(e) + 1/2*(c)$);
        \coordinate (ed) at ($1/2*(e) + 1/2*(d)$);
        \coordinate (bc) at ($1/2*(b) + 1/2*(c)$);
        \coordinate (bd) at ($1/2*(b) + 1/2*(d)$);
        \coordinate (cd) at ($1/2*(c) + 1/2*(d)$);
        \coordinate (ae) at ($1/2*(a) + 1/2*(e)$);
    }

    \begin{scope}[shift={({-2*sqrt(2)*2/3}, 0, 1*2/3)}]
        \defcoords
        
        \draw[very thick] (c) -- (d);
        \draw[white, line width=5] (a) -- (e);
        \draw[very thick] (a) -- (e);
        \draw[very thick] (a) -- (c);
        \draw[very thick] (a) -- (d);
        \draw[very thick] (e) -- (c);
        \draw[very thick] (e) -- (d);
        
        \filldraw (a) circle (0.05em);
        \filldraw (c) circle (0.05em);
        \filldraw (d) circle (0.05em);
        \filldraw (e) circle (0.05em);

        \node[right] at (ae){$\hat{z}$};
        \node[right] at (ac){$\hat{z}'$};
        \node[left] at (ad){$\hat{z}''$};
    \end{scope}

    \begin{scope}[shift={({sqrt(2)*2/3}, {sqrt(6)*2/3}, 1*2/3)}]
        \defcoords

        \draw[white, line width=5] (a) -- (e);
        \draw[white, line width=5] (a) -- (b);
        \draw[white, line width=5] (a) -- (c);

        \draw[very thick] (a) -- (e);
        \draw[very thick] (b) -- (c);
        \draw[very thick] (a) -- (b);
        \draw[very thick] (a) -- (c);
        \draw[very thick] (e) -- (b);
        \draw[very thick] (e) -- (c);
        
        \filldraw (a) circle (0.05em);
        \filldraw (b) circle (0.05em);
        \filldraw (c) circle (0.05em);
        \filldraw (e) circle (0.05em);
        
        \node[above] at (bc){$\hat{y}$};
        \node[right] at (ec){$\hat{y}'$};
        \node[right] at (ac){$\hat{y}''$};
    \end{scope}
    
    \begin{scope}[shift={({sqrt(2)*2/3}, {-sqrt(6)*2/3}, 1*2/3)}]
        \defcoords
        
        \draw[white, line width=5] (a) -- (e);
        \draw[white, line width=5] (a) -- (b);
        \draw[white, line width=5] (a) -- (d);
        
        \draw[very thick] (a) -- (e);
        \draw[white, line width=5] (b) -- (d);
        \draw[very thick] (b) -- (d);
        \draw[very thick] (a) -- (b);
        \draw[very thick] (a) -- (d);
        \draw[very thick] (e) -- (b);
        \draw[very thick] (e) -- (d);
        
        \filldraw (a) circle (0.05em);
        \filldraw (b) circle (0.05em);
        \filldraw (d) circle (0.05em);
        \filldraw (e) circle (0.05em);
        
        \node[below] at (bd){$\hat{x}$};
        \node[left] at (ad){$\hat{x}'$};
        \node[left] at (ed){$\hat{x}''$};
    \end{scope}
\end{scope}
\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[tdplot_main_coords, scale=0.7]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \newcommand*{\defcoords}{
        \coordinate (a) at (0, 0, 3);
        \coordinate (b) at ({2*sqrt(2)}, 0, -1);
        \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
        \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
        \coordinate (e) at (0, 0, -5);
        \coordinate (ab) at ($1/2*(a) + 1/2*(b)$);
        \coordinate (ac) at ($1/2*(a) + 1/2*(c)$);
        \coordinate (ad) at ($1/2*(a) + 1/2*(d)$);
        \coordinate (bc) at ($1/2*(b) + 1/2*(c)$);
        \coordinate (bd) at ($1/2*(b) + 1/2*(d)$);
        \coordinate (cd) at ($1/2*(c) + 1/2*(d)$);
        \coordinate (eb) at ($1/2*(e) + 1/2*(b)$);
        \coordinate (ec) at ($1/2*(e) + 1/2*(c)$);
        \coordinate (ed) at ($1/2*(e) + 1/2*(d)$);
        \coordinate (abc) at ($1/3*(a) + 1/3*(b) + 1/3*(c)$);
        \coordinate (abd) at ($1/3*(a) + 1/3*(b) + 1/3*(d)$);
        \coordinate (acd) at ($1/3*(a) + 1/3*(c) + 1/3*(d)$);
        \coordinate (ebc) at ($1/3*(e) + 1/3*(b) + 1/3*(c)$);
        \coordinate (ebd) at ($1/3*(e) + 1/3*(b) + 1/3*(d)$);
        \coordinate (ecd) at ($1/3*(e) + 1/3*(c) + 1/3*(d)$);
    }

    \defcoords
    
    \draw[very thick] (e) -- (b);
    \draw[very thick] (e) -- (c);
    \draw[very thick] (e) -- (d);
    \draw[very thick] (b) -- (c);
    \draw[very thick] (b) -- (d);
    \draw[very thick, dashed] (c) -- (d);
    
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);
    \filldraw (e) circle (0.05em);

    \draw[orange, very thick, dashed] (ec) -- (ecd);
    \draw[orange, very thick, dashed] (ed) -- (ecd);
    \draw[orange, very thick, dashed] (cd) -- (ecd);

    \draw[orange, very thick, dashed] (ac) -- (acd);
    \draw[orange, very thick, dashed] (ad) -- (acd);
    \draw[orange, very thick, dashed] (cd) -- (acd);

    \draw[white, line width=5] (a) -- (b);
    \draw[very thick] (a) -- (b);

    \draw[orange, very thick] (eb) -- (ebc);
    \draw[orange, very thick] (ec) -- (ebc);
    \draw[orange, very thick] (bc) -- (ebc);
    
    \draw[orange, very thick] (eb) -- (ebd);
    \draw[orange, very thick] (ed) -- (ebd);
    \draw[orange, very thick] (bd) -- (ebd);
    
    \draw[very thick] (b) -- (c);
    \draw[very thick] (b) -- (d);
    
    \draw[very thick] (a) -- (c);
    \draw[very thick] (a) -- (d);
    
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);
    \filldraw (a) circle (0.05em);

    \draw[orange, very thick] (ab) -- (abc);
    \draw[orange, very thick] (ac) -- (abc);
    \draw[orange, very thick] (bc) -- (abc);
    
    \draw[orange, very thick] (ab) -- (abd);
    \draw[orange, very thick] (ad) -- (abd);
    \draw[orange, very thick] (bd) -- (abd);
\end{scope}
\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[tdplot_main_coords, scale=0.5]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \newcommand*{\defcoords}{
        \coordinate (o) at (0, 0, -1);
        \coordinate (a) at (0, 0, 3);
        \coordinate (b) at ({2*sqrt(2)}, 0, -1);
        \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
        \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
        \coordinate (e) at (0, 0, -5);
        \coordinate (ab) at ($1/2*(a) + 1/2*(b)$);
        \coordinate (ac) at ($1/2*(a) + 1/2*(c)$);
        \coordinate (ad) at ($1/2*(a) + 1/2*(d)$);
        \coordinate (bc) at ($1/2*(b) + 1/2*(c)$);
        \coordinate (bd) at ($1/2*(b) + 1/2*(d)$);
        \coordinate (cd) at ($1/2*(c) + 1/2*(d)$);
        \coordinate (eb) at ($1/2*(e) + 1/2*(b)$);
        \coordinate (ec) at ($1/2*(e) + 1/2*(c)$);
        \coordinate (ed) at ($1/2*(e) + 1/2*(d)$);
        \coordinate (abc) at ($1/3*(a) + 1/3*(b) + 1/3*(c)$);
        \coordinate (abd) at ($1/3*(a) + 1/3*(b) + 1/3*(d)$);
        \coordinate (acd) at ($1/3*(a) + 1/3*(c) + 1/3*(d)$);
        \coordinate (ebc) at ($1/3*(e) + 1/3*(b) + 1/3*(c)$);
        \coordinate (ebd) at ($1/3*(e) + 1/3*(b) + 1/3*(d)$);
        \coordinate (ecd) at ($1/3*(e) + 1/3*(c) + 1/3*(d)$);
    }

    \defcoords

    \draw[orange, very thick, dashed] (ec) -- (ecd);
    \draw[orange, very thick, dashed] (ed) -- (ecd);
    \draw[orange, very thick, dashed] (cd) -- (ecd);

    \draw[orange, very thick, dashed] (ac) -- (acd);
    \draw[orange, very thick, dashed] (ad) -- (acd);
    \draw[orange, very thick, dashed] (cd) -- (acd);

    \draw[very thick, dashed] (c) -- (d);

    \draw[black, line width=2] ($0.5*(abd)+0.5*(bd)$) .. controls ($1.05*(o) - 0.05*(b)$) .. ($0.5*(ebd)+0.5*(bd)$); 

    \draw[white, line width=2] (b) -- (d);
    \draw[white, line width=2] (a) -- (b);
    
    \draw[very thick] (e) -- (b);
    \draw[very thick] (e) -- (c);
    \draw[very thick] (e) -- (d);
    \draw[very thick] (b) -- (c);
    \draw[very thick] (b) -- (d);
    
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);
    \filldraw (e) circle (0.05em);

    \draw[very thick] (a) -- (b);

    \draw[very thick] (b) -- (c);
    \draw[very thick] (b) -- (d);
    
    \draw[very thick] (a) -- (c);
    \draw[very thick] (a) -- (d);

    \draw[orange, very thick] (eb) -- (ebc);
    \draw[orange, very thick] (ec) -- (ebc);
    \draw[orange, very thick] (bc) -- (ebc);
    
    \draw[orange, very thick] (eb) -- (ebd);
    \draw[orange, very thick] (ed) -- (ebd);
    \draw[orange, very thick] (bd) -- (ebd);

    \draw[orange, very thick] (ab) -- (abc);
    \draw[orange, very thick] (ac) -- (abc);
    \draw[orange, very thick] (bc) -- (abc);
    
    \draw[orange, very thick] (ab) -- (abd);
    \draw[orange, very thick] (ad) -- (abd);
    \draw[orange, very thick] (bd) -- (abd);

    \filldraw (a) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);
    \filldraw (e) circle (0.05em);
    
    \filldraw[orange] (bc) circle (0.05em);
    \filldraw[orange] (bd) circle (0.05em);
    \filldraw[orange] (cd) circle (0.05em);
    \filldraw[orange] (ab) circle (0.05em);
    \filldraw[orange] (ac) circle (0.05em);
    \filldraw[orange] (ad) circle (0.05em);
    \filldraw[orange] (eb) circle (0.05em);
    \filldraw[orange] (ec) circle (0.05em);
    \filldraw[orange] (ed) circle (0.05em);

    \node[left] at ($0.5*(abd)+0.5*(bd)$){$+$};
    \node[left] at ($0.5*(ebd)+0.5*(bd)$){$+$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[tdplot_main_coords, scale=0.5]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \newcommand*{\defcoords}{
        \coordinate (o1) at (0, 0, 1);
        \coordinate (o2) at (0, 0, -1);
        \coordinate (u) at (0, 0, 4);
        \coordinate (d) at (0, 0, -4);
        \coordinate (f) at ({2*sqrt(2)}, 0, 0);
        \coordinate (r) at ({-sqrt(2)}, {sqrt(6)}, 0);
        \coordinate (l) at ({-sqrt(2)}, {-sqrt(6)}, 0);
    }
    \definecolor{mygray}{gray}{0.9}
    \begin{scope}[shift={(0, 0, 0)}]
        \defcoords
        \draw[mygray, very thick] (d) -- (r);
        \draw[mygray, very thick] (d) -- (l);
        \draw[mygray, very thick] (r) -- (l);
        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        \draw[very thick] (o2) -- (d);
        \draw[very thick] (o2) -- (r);
        \draw[very thick] (o2) -- (l);
        \draw[very thick] (o2) -- (f);
        \draw[white, line width=2] (o1) -- (f);
        \fill[blue, opacity=0.3] (o1) -- (f) -- (l) -- cycle;
        \fill[blue, opacity=0.3] (o2) -- (f) -- (l) -- cycle;
        \draw[very thick] (o1) -- (f);
        \draw[very thick] (o1) -- (u);
        \draw[very thick] (o1) -- (r);
        \draw[very thick] (o1) -- (l);
        % \draw[white, line width=2] (f) -- (u);
        \draw[mygray, very thick] (f) -- (u);
        \draw[mygray, very thick] (f) -- (d);
        \draw[mygray, very thick] (f) -- (r);
        \draw[mygray, very thick] (f) -- (l);
        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        \filldraw[mygray] (u) circle (0.05em);
        \filldraw[mygray] (d) circle (0.05em);
        \filldraw[mygray] (f) circle (0.05em);
        \filldraw[mygray] (r) circle (0.05em);
        \filldraw[mygray] (l) circle (0.05em);
    \end{scope}
\end{scope}
\end{tikzpicture}
}}
\arrow[d, maps to, "\varphi_{2 \rightarrow 3}"]\\
 & 
\CB^2
\vcenter{\hbox{
% \tdplotsetmaincoords{75}{70}
\tdplotsetmaincoords{50}{70}
\begin{tikzpicture}[tdplot_main_coords, scale=0.5]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \newcommand*{\defcoords}{
        \coordinate (u) at (0, 0, 4);
        \coordinate (d) at (0, 0, -4);
        \coordinate (f) at ({2*sqrt(2)}, 0, 0);
        \coordinate (r) at ({-sqrt(2)}, {sqrt(6)}, 0);
        \coordinate (l) at ({-sqrt(2)}, {-sqrt(6)}, 0);
        \coordinate (orl) at ($1/3*(r) + 1/3*(l)$);
        \coordinate (ofr) at ($1/3*(f) + 1/3*(r)$);
        \coordinate (ofl) at ($1/3*(f) + 1/3*(l)$);
    }
    \definecolor{mygray}{gray}{0.9}
    \begin{scope}[shift={(0, 0, 0)}]
        \defcoords
        \draw[mygray, very thick] (d) -- (r);
        \draw[mygray, very thick] (d) -- (l);
        \draw[mygray, very thick] (r) -- (l);
        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        \draw[very thick] (orl) -- (u);
        \draw[very thick] (orl) -- (d);
        \draw[very thick] (orl) -- (r);
        \draw[very thick] (orl) -- (l);
        \draw[mygray, very thick] (u) -- (d);
        \fill[blue, opacity=0.3] (f) -- (l) -- (ofl) -- cycle;
        \draw[white, line width=2] (ofr) -- (u);
        \draw[very thick] (ofr) -- (u);
        \draw[very thick] (ofr) -- (d);
        \draw[very thick] (ofr) -- (f);
        \draw[very thick] (ofr) -- (r);
        \draw[white, line width=2] (ofl) -- (u);
        \draw[white, line width=2] (ofl) -- (f);
        \draw[very thick] (ofl) -- (u);
        \draw[very thick] (ofl) -- (d);
        \draw[very thick] (ofl) -- (f);
        \draw[very thick] (ofl) -- (l);
        % \draw[white, line width=2] (f) -- (u);
        \draw[mygray, very thick] (f) -- (u);
        \draw[mygray, very thick] (f) -- (d);
        \draw[mygray, very thick] (f) -- (r);
        \draw[mygray, very thick] (f) -- (l);
        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        \filldraw[mygray] (u) circle (0.05em);
        \filldraw[mygray] (d) circle (0.05em);
        \filldraw[mygray] (f) circle (0.05em);
        \filldraw[mygray] (r) circle (0.05em);
        \filldraw[mygray] (l) circle (0.05em);
    \end{scope}
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[tdplot_main_coords, scale=0.6]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \newcommand*{\defcoords}{
        \coordinate (o1) at (0, 0, 1);
        \coordinate (o2) at (0, 0, -1);
        \coordinate (u) at (0, 0, 4);
        \coordinate (d) at (0, 0, -4);
        \coordinate (f) at ({2*sqrt(2)}, 0, 0);
        \coordinate (r) at ({-sqrt(2)}, {sqrt(6)}, 0);
        \coordinate (l) at ({-sqrt(2)}, {-sqrt(6)}, 0);
    }
    \definecolor{mygray}{gray}{0.9}
    \begin{scope}[shift={(0, 0, 0)}]
        \defcoords
        \draw[mygray, very thick] (d) -- (r);
        \draw[mygray, very thick] (d) -- (l);
        \draw[mygray, very thick] (r) -- (l);
        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        \draw[very thick] (o2) -- (d);
        \draw[very thick] (o2) -- (r);
        \draw[very thick] (o2) -- (l);
        \draw[very thick] (o2) -- (f);
        \draw[white, line width=2] (o1) -- (f);
        \fill[blue, opacity=0.3] (o1) -- (f) -- (l) -- cycle;
        \fill[blue, opacity=0.3] (o2) -- (f) -- (l) -- cycle;
        \draw[very thick] (o1) -- (f);
        \draw[very thick] (o1) -- (u);
        \draw[very thick] (o1) -- (r);
        \draw[very thick] (o1) -- (l);
        % \draw[white, line width=2] (f) -- (u);
        \draw[mygray, very thick] (f) -- (u);
        \draw[mygray, very thick] (f) -- (d);
        \draw[mygray, very thick] (f) -- (r);
        \draw[mygray, very thick] (f) -- (l);
        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        \filldraw[mygray] (u) circle (0.05em);
        \filldraw[mygray] (d) circle (0.05em);
        \filldraw[mygray] (f) circle (0.05em);
        \filldraw[mygray] (r) circle (0.05em);
        \filldraw[mygray] (l) circle (0.05em);
    \end{scope}
\end{scope}
\end{tikzpicture}
}}
)
\;\;=\;\; 
\varphi_{2 \rightarrow 3} \qty(
\CB^3
\vcenter{\hbox{
% \tdplotsetmaincoords{75}{70}
\tdplotsetmaincoords{50}{70}
\begin{tikzpicture}[tdplot_main_coords, scale=0.6]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \newcommand*{\defcoords}{
        \coordinate (o1) at (0, 0, 1);
        \coordinate (o2) at (0, 0, -1);
        \coordinate (u) at (0, 0, 4);
        \coordinate (d) at (0, 0, -4);
        \coordinate (f) at ({2*sqrt(2)}, 0, 0);
        \coordinate (r) at ({-sqrt(2)}, {sqrt(6)}, 0);
        \coordinate (l) at ({-sqrt(2)}, {-sqrt(6)}, 0);
    }
    \definecolor{mygray}{gray}{0.9}
    \begin{scope}[shift={(0, 0, 0)}]
        \defcoords
        \draw[mygray, very thick] (d) -- (r);
        \draw[mygray, very thick] (d) -- (l);
        \draw[mygray, very thick] (r) -- (l);
        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        \draw[very thick] (o2) -- (d);
        \draw[very thick] (o2) -- (r);
        \draw[very thick] (o2) -- (l);
        \draw[very thick] (o2) -- (f);
        \draw[white, line width=2] (o1) -- (f);
        \fill[blue, opacity=0.3] (o1) -- (r) -- (u) -- cycle;
        \fill[blue, opacity=0.3] (o2) -- (r) -- (d) -- cycle;
        \draw[very thick] (o1) -- (f);
        \draw[very thick] (o1) -- (u);
        \draw[very thick] (o1) -- (r);
        \draw[very thick] (o1) -- (l);
        % \draw[white, line width=2] (f) -- (u);
        \draw[mygray, very thick] (f) -- (u);
        \draw[mygray, very thick] (f) -- (d);
        \draw[mygray, very thick] (f) -- (r);
        \draw[mygray, very thick] (f) -- (l);
        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        \filldraw[mygray] (u) circle (0.05em);
        \filldraw[mygray] (d) circle (0.05em);
        \filldraw[mygray] (f) circle (0.05em);
        \filldraw[mygray] (r) circle (0.05em);
        \filldraw[mygray] (l) circle (0.05em);
    \end{scope}
\end{scope}
\end{tikzpicture}
}}
)\\
&=
\CB^5
\vcenter{\hbox{
% \tdplotsetmaincoords{75}{70}
\tdplotsetmaincoords{50}{70}
\begin{tikzpicture}[tdplot_main_coords, scale=0.6]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \newcommand*{\defcoords}{
        \coordinate (u) at (0, 0, 4);
        \coordinate (d) at (0, 0, -4);
        \coordinate (f) at ({2*sqrt(2)}, 0, 0);
        \coordinate (r) at ({-sqrt(2)}, {sqrt(6)}, 0);
        \coordinate (l) at ({-sqrt(2)}, {-sqrt(6)}, 0);
        \coordinate (orl) at ($1/3*(r) + 1/3*(l)$);
        \coordinate (ofr) at ($1/3*(f) + 1/3*(r)$);
        \coordinate (ofl) at ($1/3*(f) + 1/3*(l)$);
    }
    \definecolor{mygray}{gray}{0.9}
    \begin{scope}[shift={(0, 0, 0)}]
        \defcoords
        \draw[mygray, very thick] (d) -- (r);
        \draw[mygray, very thick] (d) -- (l);
        \draw[mygray, very thick] (r) -- (l);
        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        \draw[very thick] (orl) -- (u);
        \draw[very thick] (orl) -- (d);
        \draw[very thick] (orl) -- (r);
        \draw[very thick] (orl) -- (l);
        \draw[mygray, very thick] (u) -- (d);
        \fill[blue, opacity=0.3] (u) -- (r) -- (orl) -- cycle;
        \fill[blue, opacity=0.3] (d) -- (r) -- (orl) -- cycle;
        \fill[blue, opacity=0.3] (u) -- (r) -- (ofr) -- cycle;
        \fill[blue, opacity=0.3] (d) -- (r) -- (ofr) -- cycle;
        \draw[white, line width=2] (ofr) -- (u);
        \draw[very thick] (ofr) -- (u);
        \draw[very thick] (ofr) -- (d);
        \draw[very thick] (ofr) -- (f);
        \draw[very thick] (ofr) -- (r);
        \draw[white, line width=2] (ofl) -- (u);
        \draw[white, line width=2] (ofl) -- (f);
        \draw[very thick] (ofl) -- (u);
        \draw[very thick] (ofl) -- (d);
        \draw[very thick] (ofl) -- (f);
        \draw[very thick] (ofl) -- (l);
        % \draw[white, line width=2] (f) -- (u);
        \draw[mygray, very thick] (f) -- (u);
        \draw[mygray, very thick] (f) -- (d);
        \draw[mygray, very thick] (f) -- (r);
        \draw[mygray, very thick] (f) -- (l);
        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        \filldraw[mygray] (u) circle (0.05em);
        \filldraw[mygray] (d) circle (0.05em);
        \filldraw[mygray] (f) circle (0.05em);
        \filldraw[mygray] (r) circle (0.05em);
        \filldraw[mygray] (l) circle (0.05em);
    \end{scope}
\end{scope}
\end{tikzpicture}
}}
\;\;=\;\; 
\CB^5
\vcenter{\hbox{
% \tdplotsetmaincoords{75}{70}
\tdplotsetmaincoords{50}{70}
\begin{tikzpicture}[tdplot_main_coords, scale=0.6]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \newcommand*{\defcoords}{
        \coordinate (u) at (0, 0, 4);
        \coordinate (d) at (0, 0, -4);
        \coordinate (f) at ({2*sqrt(2)}, 0, 0);
        \coordinate (r) at ({-sqrt(2)}, {sqrt(6)}, 0);
        \coordinate (l) at ({-sqrt(2)}, {-sqrt(6)}, 0);
        \coordinate (orl) at ($1/3*(r) + 1/3*(l)$);
        \coordinate (ofr) at ($1/3*(f) + 1/3*(r)$);
        \coordinate (ofl) at ($1/3*(f) + 1/3*(l)$);
    }
    \definecolor{mygray}{gray}{0.9}
    \begin{scope}[shift={(0, 0, 0)}]
        \defcoords
        \draw[mygray, very thick] (d) -- (r);
        \draw[mygray, very thick] (d) -- (l);
        \draw[mygray, very thick] (r) -- (l);
        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        \draw[very thick] (orl) -- (u);
        \draw[very thick] (orl) -- (d);
        \draw[very thick] (orl) -- (r);
        \draw[very thick] (orl) -- (l);
        \draw[mygray, very thick] (u) -- (d);
        \fill[blue, opacity=0.3] (u) -- (r) -- (orl) -- cycle;
        \fill[blue, opacity=0.3] (u) -- (l) -- (orl) -- cycle;
        \fill[blue, opacity=0.3] (u) -- (r) -- (ofr) -- cycle;
        \fill[blue, opacity=0.3] (u) -- (f) -- (ofr) -- cycle;
        \draw[white, line width=2] (ofr) -- (u);
        \draw[very thick] (ofr) -- (u);
        \draw[very thick] (ofr) -- (d);
        \draw[very thick] (ofr) -- (f);
        \draw[very thick] (ofr) -- (r);
        \draw[white, line width=2] (ofl) -- (u);
        \draw[white, line width=2] (ofl) -- (f);
        \draw[very thick] (ofl) -- (u);
        \draw[very thick] (ofl) -- (d);
        \draw[very thick] (ofl) -- (f);
        \draw[very thick] (ofl) -- (l);
        % \draw[white, line width=2] (f) -- (u);
        \draw[mygray, very thick] (f) -- (u);
        \draw[mygray, very thick] (f) -- (d);
        \draw[mygray, very thick] (f) -- (r);
        \draw[mygray, very thick] (f) -- (l);
        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        \filldraw[mygray] (u) circle (0.05em);
        \filldraw[mygray] (d) circle (0.05em);
        \filldraw[mygray] (f) circle (0.05em);
        \filldraw[mygray] (r) circle (0.05em);
        \filldraw[mygray] (l) circle (0.05em);
    \end{scope}
\end{scope}
\end{tikzpicture}
}}
\\
&\overset{\eqref{item:vertex}}{=}
\CB^5 (q^{-1} \CT^{-3})^2
\vcenter{\hbox{
% \tdplotsetmaincoords{75}{70}
\tdplotsetmaincoords{50}{70}
\begin{tikzpicture}[tdplot_main_coords, scale=0.6]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \newcommand*{\defcoords}{
        \coordinate (u) at (0, 0, 4);
        \coordinate (d) at (0, 0, -4);
        \coordinate (f) at ({2*sqrt(2)}, 0, 0);
        \coordinate (r) at ({-sqrt(2)}, {sqrt(6)}, 0);
        \coordinate (l) at ({-sqrt(2)}, {-sqrt(6)}, 0);
        \coordinate (orl) at ($1/3*(r) + 1/3*(l)$);
        \coordinate (ofr) at ($1/3*(f) + 1/3*(r)$);
        \coordinate (ofl) at ($1/3*(f) + 1/3*(l)$);
    }
    \definecolor{mygray}{gray}{0.9}
    \begin{scope}[shift={(0, 0, 0)}]
        \defcoords
        \draw[mygray, very thick] (d) -- (r);
        \draw[mygray, very thick] (d) -- (l);
        \draw[mygray, very thick] (r) -- (l);
        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        \draw[very thick] (orl) -- (u);
        \draw[very thick] (orl) -- (d);
        \draw[very thick] (orl) -- (r);
        \draw[very thick] (orl) -- (l);
        \draw[mygray, very thick] (u) -- (d);
        \fill[red, opacity=0.3] (u) -- (d) -- (orl) -- cycle;
        \fill[red, opacity=0.3] (u) -- (d) -- (ofr) -- cycle;
        \draw[white, line width=2] (ofr) -- (u);
        \draw[very thick] (ofr) -- (u);
        \draw[very thick] (ofr) -- (d);
        \draw[very thick] (ofr) -- (f);
        \draw[very thick] (ofr) -- (r);
        \draw[white, line width=2] (ofl) -- (u);
        \draw[white, line width=2] (ofl) -- (f);
        \draw[very thick] (ofl) -- (u);
        \draw[very thick] (ofl) -- (d);
        \draw[very thick] (ofl) -- (f);
        \draw[very thick] (ofl) -- (l);
        % \draw[white, line width=2] (f) -- (u);
        \draw[mygray, very thick] (f) -- (u);
        \draw[mygray, very thick] (f) -- (d);
        \draw[mygray, very thick] (f) -- (r);
        \draw[mygray, very thick] (f) -- (l);
        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        \filldraw[mygray] (u) circle (0.05em);
        \filldraw[mygray] (d) circle (0.05em);
        \filldraw[mygray] (f) circle (0.05em);
        \filldraw[mygray] (r) circle (0.05em);
        \filldraw[mygray] (l) circle (0.05em);
    \end{scope}
\end{scope}
\end{tikzpicture}
}}
\;\;\overset{\eqref{item:gluing}}{=}\;\;
\CB^5 (q^{-1} \CT^{-3})^2 q^{-1} \CB^3
\vcenter{\hbox{
% \tdplotsetmaincoords{75}{70}
\tdplotsetmaincoords{50}{70}
\begin{tikzpicture}[tdplot_main_coords, scale=0.6]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \newcommand*{\defcoords}{
        \coordinate (u) at (0, 0, 4);
        \coordinate (d) at (0, 0, -4);
        \coordinate (f) at ({2*sqrt(2)}, 0, 0);
        \coordinate (r) at ({-sqrt(2)}, {sqrt(6)}, 0);
        \coordinate (l) at ({-sqrt(2)}, {-sqrt(6)}, 0);
        \coordinate (orl) at ($1/3*(r) + 1/3*(l)$);
        \coordinate (ofr) at ($1/3*(f) + 1/3*(r)$);
        \coordinate (ofl) at ($1/3*(f) + 1/3*(l)$);
    }
    \definecolor{mygray}{gray}{0.9}
    \begin{scope}[shift={(0, 0, 0)}]
        \defcoords
        \draw[mygray, very thick] (d) -- (r);
        \draw[mygray, very thick] (d) -- (l);
        \draw[mygray, very thick] (r) -- (l);
        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        \draw[very thick] (orl) -- (u);
        \draw[very thick] (orl) -- (d);
        \draw[very thick] (orl) -- (r);
        \draw[very thick] (orl) -- (l);
        \draw[mygray, very thick] (u) -- (d);
        \fill[blue, opacity=0.3] (u) -- (d) -- (ofl) -- cycle;
        \draw[white, line width=2] (ofr) -- (u);
        \draw[very thick] (ofr) -- (u);
        \draw[very thick] (ofr) -- (d);
        \draw[very thick] (ofr) -- (f);
        \draw[very thick] (ofr) -- (r);
        \draw[white, line width=2] (ofl) -- (u);
        \draw[white, line width=2] (ofl) -- (f);
        \draw[very thick] (ofl) -- (u);
        \draw[very thick] (ofl) -- (d);
        \draw[very thick] (ofl) -- (f);
        \draw[very thick] (ofl) -- (l);
        % \draw[white, line width=2] (f) -- (u);
        \draw[mygray, very thick] (f) -- (u);
        \draw[mygray, very thick] (f) -- (d);
        \draw[mygray, very thick] (f) -- (r);
        \draw[mygray, very thick] (f) -- (l);
        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        \filldraw[mygray] (u) circle (0.05em);
        \filldraw[mygray] (d) circle (0.05em);
        \filldraw[mygray] (f) circle (0.05em);
        \filldraw[mygray] (r) circle (0.05em);
        \filldraw[mygray] (l) circle (0.05em);
    \end{scope}
\end{scope}
\end{tikzpicture}
}}\\
&= \CB^2 (q^{-1} \CT^{-2} \CB^2)^3
\vcenter{\hbox{
% \tdplotsetmaincoords{75}{70}
\tdplotsetmaincoords{50}{70}
\begin{tikzpicture}[tdplot_main_coords, scale=0.6]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \newcommand*{\defcoords}{
        \coordinate (u) at (0, 0, 4);
        \coordinate (d) at (0, 0, -4);
        \coordinate (f) at ({2*sqrt(2)}, 0, 0);
        \coordinate (r) at ({-sqrt(2)}, {sqrt(6)}, 0);
        \coordinate (l) at ({-sqrt(2)}, {-sqrt(6)}, 0);
        \coordinate (orl) at ($1/3*(r) + 1/3*(l)$);
        \coordinate (ofr) at ($1/3*(f) + 1/3*(r)$);
        \coordinate (ofl) at ($1/3*(f) + 1/3*(l)$);
    }
    \definecolor{mygray}{gray}{0.9}
    \begin{scope}[shift={(0, 0, 0)}]
        \defcoords
        \draw[mygray, very thick] (d) -- (r);
        \draw[mygray, very thick] (d) -- (l);
        \draw[mygray, very thick] (r) -- (l);
        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        \draw[very thick] (orl) -- (u);
        \draw[very thick] (orl) -- (d);
        \draw[very thick] (orl) -- (r);
        \draw[very thick] (orl) -- (l);
        \draw[mygray, very thick] (u) -- (d);
        \fill[blue, opacity=0.3] (f) -- (l) -- (ofl) -- cycle;
        \draw[white, line width=2] (ofr) -- (u);
        \draw[very thick] (ofr) -- (u);
        \draw[very thick] (ofr) -- (d);
        \draw[very thick] (ofr) -- (f);
        \draw[very thick] (ofr) -- (r);
        \draw[white, line width=2] (ofl) -- (u);
        \draw[white, line width=2] (ofl) -- (f);
        \draw[very thick] (ofl) -- (u);
        \draw[very thick] (ofl) -- (d);
        \draw[very thick] (ofl) -- (f);
        \draw[very thick] (ofl) -- (l);
        % \draw[white, line width=2] (f) -- (u);
        \draw[mygray, very thick] (f) -- (u);
        \draw[mygray, very thick] (f) -- (d);
        \draw[mygray, very thick] (f) -- (r);
        \draw[mygray, very thick] (f) -- (l);
        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        \filldraw[mygray] (u) circle (0.05em);
        \filldraw[mygray] (d) circle (0.05em);
        \filldraw[mygray] (f) circle (0.05em);
        \filldraw[mygray] (r) circle (0.05em);
        \filldraw[mygray] (l) circle (0.05em);
    \end{scope}
\end{scope}
\end{tikzpicture}
}}
\;\;\overset{\eqref{eq:scaling-parameters}}{=}\;\;
\CB^2
\vcenter{\hbox{
% \tdplotsetmaincoords{75}{70}
\tdplotsetmaincoords{50}{70}
\begin{tikzpicture}[tdplot_main_coords, scale=0.6]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \newcommand*{\defcoords}{
        \coordinate (u) at (0, 0, 4);
        \coordinate (d) at (0, 0, -4);
        \coordinate (f) at ({2*sqrt(2)}, 0, 0);
        \coordinate (r) at ({-sqrt(2)}, {sqrt(6)}, 0);
        \coordinate (l) at ({-sqrt(2)}, {-sqrt(6)}, 0);
        \coordinate (orl) at ($1/3*(r) + 1/3*(l)$);
        \coordinate (ofr) at ($1/3*(f) + 1/3*(r)$);
        \coordinate (ofl) at ($1/3*(f) + 1/3*(l)$);
    }
    \definecolor{mygray}{gray}{0.9}
    \begin{scope}[shift={(0, 0, 0)}]
        \defcoords
        \draw[mygray, very thick] (d) -- (r);
        \draw[mygray, very thick] (d) -- (l);
        \draw[mygray, very thick] (r) -- (l);
        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        \draw[very thick] (orl) -- (u);
        \draw[very thick] (orl) -- (d);
        \draw[very thick] (orl) -- (r);
        \draw[very thick] (orl) -- (l);
        \draw[mygray, very thick] (u) -- (d);
        \fill[blue, opacity=0.3] (f) -- (l) -- (ofl) -- cycle;
        \draw[white, line width=2] (ofr) -- (u);
        \draw[very thick] (ofr) -- (u);
        \draw[very thick] (ofr) -- (d);
        \draw[very thick] (ofr) -- (f);
        \draw[very thick] (ofr) -- (r);
        \draw[white, line width=2] (ofl) -- (u);
        \draw[white, line width=2] (ofl) -- (f);
        \draw[very thick] (ofl) -- (u);
        \draw[very thick] (ofl) -- (d);
        \draw[very thick] (ofl) -- (f);
        \draw[very thick] (ofl) -- (l);
        % \draw[white, line width=2] (f) -- (u);
        \draw[mygray, very thick] (f) -- (u);
        \draw[mygray, very thick] (f) -- (d);
        \draw[mygray, very thick] (f) -- (r);
        \draw[mygray, very thick] (f) -- (l);
        \draw[mygray, very thick] (u) -- (r);
        \draw[mygray, very thick] (u) -- (l);
        \filldraw[mygray] (u) circle (0.05em);
        \filldraw[mygray] (d) circle (0.05em);
        \filldraw[mygray] (f) circle (0.05em);
        \filldraw[mygray] (r) circle (0.05em);
        \filldraw[mygray] (l) circle (0.05em);
    \end{scope}
\end{scope}
\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[scale=0.7]
\draw[dotted] (0,0) circle (1);
\draw[ultra thick, ->] ({sqrt(2)/2},{-sqrt(2)/2}) -- ({-sqrt(2)/2},{sqrt(2)/2});
\draw[white, line width=2.5mm] ({-sqrt(2)/2},{-sqrt(2)/2}) -- ({sqrt(2)/2},{sqrt(2)/2});
\draw[ultra thick, ->] ({-sqrt(2)/2},{-sqrt(2)/2}) -- ({sqrt(2)/2},{sqrt(2)/2});
\end{tikzpicture}
}}
\;\;-\;\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[dotted] (0,0) circle (1);
\draw[ultra thick, ->] ({-sqrt(2)/2},{-sqrt(2)/2}) -- ({sqrt(2)/2},{sqrt(2)/2});
\draw[white, line width=2.5mm] ({sqrt(2)/2},{-sqrt(2)/2}) -- ({-sqrt(2)/2},{sqrt(2)/2});
\draw[ultra thick, ->] ({sqrt(2)/2},{-sqrt(2)/2}) -- ({-sqrt(2)/2},{sqrt(2)/2});
\end{tikzpicture}
}}
\;\;=\;\;
(q-q^{-1})
\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[dotted] (0,0) circle (1);
\draw[ultra thick, <-] ({sqrt(2)/2},{sqrt(2)/2}) arc (135:225:1);
\draw[ultra thick, ->] ({-sqrt(2)/2},{-sqrt(2)/2}) arc (-45:45:1);
\end{tikzpicture}
}}
\;, \label{eq:gl2skeinrel1}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[dotted] (0,0) circle (1);
\draw[ultra thick, ->] (0.5,0) arc (0:370:0.5);
\end{tikzpicture}
}}
\;\;=\;\;
[2]\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[dotted] (0,0) circle (1);
\end{tikzpicture}
}}
\;, \label{eq:gl2skeinrel2} 
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\fill[top color=black, bottom color=white] (-0.085, .85) to[out=-90, in=100] (0, 0) to[out=80, in=-90] (0.085, .85)--cycle;
\fill[bottom color=black, top color=white] (-0.085, -1) to[out=90, in=-100] (0, 0) to[out=-80, in=90] (0.085, -1)--cycle;
\draw[line width=1] (-0.075, -1) to[out=90, in=-90] (0.075, .85);
\draw[line width=3,-{Classical TikZ Rightarrow[width=4mm,length=2mm]}](0,.85)--(0,1);
\draw[dotted] (0,0) circle (1);
\end{tikzpicture}
}}
\;\;=\;\;
q\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[dotted] (0,0) circle (1);
\draw[line width=3] (0, -1) -- (0, .85);
\draw[line width=3,-{Classical TikZ Rightarrow[width=4mm,length=2mm]}](0,.85)--(0,1);
\end{tikzpicture}
}}
\;, \label{eq:gl2skeinrel3} 
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.7, -1) -- (-0.7, 1);
\draw[ultra thick, ->] (0, -1) -- (0, 1);
\draw[ultra thick, ->] (0.7, -1) -- (0.7, 1);
\end{tikzpicture}
}}
-q^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0, -1) to[out=90, in=-90] (-0.7, 1);
\draw[white, line width=2.0mm] (-0.7, -1) to[out=90, in=-90] (0, 1);
\draw[ultra thick, ->] (-0.7, -1) to[out=90, in=-90] (0, 1);
\draw[ultra thick, ->] (0.7, -1) -- (0.7, 1);
\end{tikzpicture}
}}
-q^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0.7, -1) to[out=90, in=-90] (0, 1);
\draw[white, line width=2.0mm] (0, -1) to[out=90, in=-90] (0.7, 1);
\draw[ultra thick, ->] (0, -1) to[out=90, in=-90] (0.7, 1);
\draw[ultra thick, ->] (-0.7, -1) -- (-0.7, 1);
\end{tikzpicture}
}}
+q^{-2}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0, -1) to[out=90, in=-90] (-0.7, 1);
\draw[ultra thick, ->] (0.7, -1) to[out=90, in=-90] (0, 1);
\draw[white, line width=2.0mm] (-0.7, -1) to[out=90, in=-90] (0.7, 1);
\draw[ultra thick, ->] (-0.7, -1) to[out=90, in=-90] (0.7, 1);
\end{tikzpicture}
}}
+q^{-2}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0.7, -1) to[out=90, in=-90] (-0.7, 1);
\draw[white, line width=2.0mm] (-0.7, -1) to[out=90, in=-90] (0, 1);
\draw[ultra thick, ->] (-0.7, -1) to[out=90, in=-90] (0, 1);
\draw[white, line width=2.0mm] (0, -1) to[out=90, in=-90] (0.7, 1);
\draw[ultra thick, ->] (0, -1) to[out=90, in=-90] (0.7, 1);
\end{tikzpicture}
}}
-q^{-3}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0.7, -1) to[out=90, in=-90] (-0.7, 1);
\draw[white, line width=2.0mm] (0, -1) to[out=90, in=-90] (-0.7, 0) to[out=90, in=-90] (0, 1); 
\draw[ultra thick, ->] (0, -1) to[out=90, in=-90] (-0.7, 0) to[out=90, in=-90] (0, 1); 
\draw[white, line width=2.0mm] (-0.7, -1) to[out=90, in=-90] (0.7, 1);
\draw[ultra thick, ->] (-0.7, -1) to[out=90, in=-90] (0.7, 1);
\end{tikzpicture}
}}
\;=\;
0, \label{eq:gl2extraskeinrel1}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=180] (1, 0.2);
\draw[ultra thick, ->] (0.2, -1) to[out=90, in=180] (1, -0.2);
\draw[ultra thick, ->] (-0.2, 1) to[out=-90, in=0] (-1, 0.2);
\draw[ultra thick, ->] (0.2, 1) to[out=-90, in=0] (-1, -0.2);
\end{tikzpicture}
}}
-q^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0.2, -1) to[out=90, in=180] (1, 0.2);
\draw[white, line width=2.0mm] (-0.2, -1) to[out=90, in=180] (1, -0.2);
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=180] (1, -0.2);
\draw[ultra thick, ->] (-0.2, 1) to[out=-90, in=0] (-1, 0.2);
\draw[ultra thick, ->] (0.2, 1) to[out=-90, in=0] (-1, -0.2);
\end{tikzpicture}
}}
-q^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=180] (1, 0.2);
\draw[ultra thick, ->] (0.2, -1) to[out=90, in=180] (1, -0.2);
\draw[ultra thick, ->] (-0.2, 1) to[out=-90, in=0] (-1, -0.2);
\draw[white, line width=2.0mm] (0.2, 1) to[out=-90, in=0] (-1, 0.2);
\draw[ultra thick, ->] (0.2, 1) to[out=-90, in=0] (-1, 0.2);
\end{tikzpicture}
}}
+q^{-2}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0.2, -1) to[out=90, in=180] (1, 0.2);
\draw[white, line width=2.0mm] (-0.2, -1) to[out=90, in=180] (1, -0.2);
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=180] (1, -0.2);
\draw[ultra thick, ->] (-0.2, 1) to[out=-90, in=0] (-1, -0.2);
\draw[white, line width=2.0mm] (0.2, 1) to[out=-90, in=0] (-1, 0.2);
\draw[ultra thick, ->] (0.2, 1) to[out=-90, in=0] (-1, 0.2);
\end{tikzpicture}
}}
\hspace{2em} \label{eq:gl2extraskeinrel2}
\\
\nonumber
\hspace{1em}\;=\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=0] (-1, -0.2);
\draw[ultra thick, ->] (0.2, -1) to[out=90, in=0] (-1, 0.2);
\draw[ultra thick, ->] (-0.2, 1) to[out=-90, in=180] (1, -0.2);
\draw[ultra thick, ->] (0.2, 1) to[out=-90, in=180] (1, 0.2);
\end{tikzpicture}
}}
-q^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0.2, -1) to[out=90, in=0] (-1, -0.2);
\draw[white, line width=2.0mm] (-0.2, -1) to[out=90, in=0] (-1, 0.2);
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=0] (-1, 0.2);
\draw[ultra thick, ->] (-0.2, 1) to[out=-90, in=180] (1, -0.2);
\draw[ultra thick, ->] (0.2, 1) to[out=-90, in=180] (1, 0.2);
\end{tikzpicture}
}}
-q^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=0] (-1, -0.2);
\draw[ultra thick, ->] (0.2, -1) to[out=90, in=0] (-1, 0.2);
\draw[ultra thick, ->] (-0.2, 1) to[out=-90, in=180] (1, 0.2);
\draw[white, line width=2.0mm] (0.2, 1) to[out=-90, in=180] (1, -0.2);
\draw[ultra thick, ->] (0.2, 1) to[out=-90, in=180] (1, -0.2);
\end{tikzpicture}
}}
+q^{-2}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0.2, -1) to[out=90, in=0] (-1, -0.2);
\draw[white, line width=2.0mm] (-0.2, -1) to[out=90, in=0] (-1, 0.2);
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=0] (-1, 0.2);
\draw[ultra thick, ->] (-0.2, 1) to[out=-90, in=180] (1, 0.2);
\draw[white, line width=2.0mm] (0.2, 1) to[out=-90, in=180] (1, -0.2);
\draw[ultra thick, ->] (0.2, 1) to[out=-90, in=180] (1, -0.2);
\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[scale=0.7]
\draw[dotted] (0,0) circle (1);
\draw[ultra thick, ->] ({sqrt(2)/2},{-sqrt(2)/2}) -- ({-sqrt(2)/2},{sqrt(2)/2});
\draw[white, line width=2.5mm] ({-sqrt(2)/2},{-sqrt(2)/2}) -- ({sqrt(2)/2},{sqrt(2)/2});
\draw[ultra thick, ->] ({-sqrt(2)/2},{-sqrt(2)/2}) -- ({sqrt(2)/2},{sqrt(2)/2});
\end{tikzpicture}
}}
\;\;=\;\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[dotted] (0,0) circle (1);
\draw[ultra thick, <-] ({sqrt(2)/2},{sqrt(2)/2}) arc (135:225:1);
\draw[ultra thick, ->] ({-sqrt(2)/2},{-sqrt(2)/2}) arc (-45:45:1);
\end{tikzpicture}
}}
\;\;=\;\;
q\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[dotted] (0,0) circle (1);
\draw[ultra thick, ->] ({-sqrt(2)/2},{-sqrt(2)/2}) -- ({sqrt(2)/2},{sqrt(2)/2});
\draw[white, line width=2.5mm] ({sqrt(2)/2},{-sqrt(2)/2}) -- ({-sqrt(2)/2},{sqrt(2)/2});
\draw[ultra thick, ->] ({sqrt(2)/2},{-sqrt(2)/2}) -- ({-sqrt(2)/2},{sqrt(2)/2});
\end{tikzpicture}
}}
\;, \label{eq:gl1skeinrel1}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[dotted] (0,0) circle (1);
\draw[ultra thick, ->] (0.5,0) arc (0:370:0.5);
\end{tikzpicture}
}}
\;\;=\;\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[dotted] (0,0) circle (1);
\end{tikzpicture}
}}
\;, \label{eq:gl1skeinrel2}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\fill[top color=black, bottom color=white] (-0.085, .85) to[out=-90, in=100] (0, 0) to[out=80, in=-90] (0.085, .85)--cycle;
\fill[bottom color=black, top color=white] (-0.085, -1) to[out=90, in=-100] (0, 0) to[out=-80, in=90] (0.085, -1)--cycle;
\draw[line width=1] (-0.075, -1) to[out=90, in=-90] (0.075, .85);
\draw[line width=3,-{Classical TikZ Rightarrow[width=4mm,length=2mm]}](0,.85)--(0,1);
\draw[dotted] (0,0) circle (1);
\end{tikzpicture}
}}
\;\;=\;\;
q^{\frac{1}{2}}\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[dotted] (0,0) circle (1);
\draw[line width=3,-{Classical TikZ Rightarrow[width=4mm,length=2mm]}] (0, -1) -- (0, 1);
\end{tikzpicture}
}}
\;, \label{eq:gl1skeinrel4}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[dotted] (0,0) circle (1);
\draw[ultra thick, red] (-1, 0) -- (1, 0);
\draw[white, line width=2.5mm] (0, -1) -- (0, 1);
\draw[ultra thick, ->] (0, -1) -- (0, 1);
\end{tikzpicture}
}}
\;\;=\;\;
(-1)\cdot
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[dotted] (0,0) circle (1);
\draw[ultra thick, ->] (0, -1) -- (0, 1);
\draw[white, line width=2.5mm] (-1, 0) -- (1, 0);
\draw[ultra thick, red] (-1, 0) -- (1, 0);
\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}
\begin{scope}[scale = 2.0]
    \coordinate (o) at (0, 0);
    \coordinate (a) at (0, 1);
    \coordinate (a1) at (0, -1/2);
    \coordinate (b) at ({sqrt(3)/2}, -1/2);
    \coordinate (b1) at ({-sqrt(3)/4}, 1/4);
    \coordinate (c) at (-{sqrt(3)/2}, -1/2);
    \coordinate (c1) at ({sqrt(3)/4}, 1/4);

    % \tikzset{decoration={snake, amplitude=.4mm, segment length=2mm, post length=0mm, pre length=0mm}}
    % \draw[orange, decorate] (o) -- (a1);
    % \draw[orange, decorate] (o) -- (b1);
    % \draw[orange, decorate] (o) -- (c1);

    \draw[gray] (a) -- (o);
    \draw[gray] (b) -- (o);
    \draw[gray] (c) -- (o);
    \foreach \n in {0, 1/5, 2/5, 3/5, 4/5} {
        \draw[gray] (a) .. controls ({1/(2*sqrt(3)) * \n}, {1/2 * \n}) and ({1/(sqrt(3)) * \n}, 0) .. (b);
        \draw[gray] (a) .. controls ({-1/(2*sqrt(3)) * \n}, {1/2 * \n}) and ({-1/(sqrt(3)) * \n}, 0) .. (c);
        \draw[gray] (b) .. controls ({-1/(2*sqrt(3)) * \n}, {-1/2 * \n}) and ({1/(2*sqrt(3)) * \n}, {-1/2 * \n}) .. (c);
    }

    \draw[gray, latex-latex] ({sqrt(3)/6}, -1/6) -- ({sqrt(3)/3}, -1/3);
    \node[gray, anchor = south] at ({sqrt(3)/6 + 0.1}, {-1/6 - 0.06}) {\tiny $1$};
    \node[gray, anchor = south] at ({sqrt(3)/3}, -1/3) {\tiny $2$};

    \draw[gray, latex-latex] ({-sqrt(3)/6}, -1/6) -- ({-sqrt(3)/3}, -1/3);
    \node[gray, anchor = south] at ({-sqrt(3)/6 - 0.1}, {-1/6 - 0.06}) {\tiny $1$};
    \node[gray, anchor = south] at ({-sqrt(3)/3}, -1/3) {\tiny $2$};

    \draw[gray, latex-latex] (0, 1/3) -- (0, 2/3);
    \node[gray, anchor = west] at (0, 1/3) {\tiny $1$};
    \node[gray, anchor = west] at (0, 2/3) {\tiny $2$};

    \tikzset{decoration={snake, amplitude=.4mm, segment length=2mm, post length=0mm, pre length=0mm}}
    \draw[orange, decorate] (o) -- (a1);
    \draw[orange, decorate] (o) -- (b1);
    \draw[orange, decorate] (o) -- (c1);
    
    \draw[very thick] (a) -- (b);
    \draw[very thick] (a) -- (c);
    \draw[very thick] (b) -- (c);
    \filldraw[red] (o) circle (0.1em);
    \filldraw (a) circle (0.03em);
    \filldraw (b) circle (0.03em);
    \filldraw (c) circle (0.03em);
\end{scope}
\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}
    \draw[very thick, ->] (0, 0) to [out=60,in=-120] (1, 1);
    \node at (1.5, 0.5) {$\rightsquigarrow$};
    \draw[very thick, ->] (2, 0) to [out=60,in=-120] (3, 1);
    \node[anchor = south] at (2.5, 0.5) {$i$};
    \node at (4.5, 0.5) {$i \in \{1,2\}$};
\end{tikzpicture}
\begin{tikzpicture}
    \draw[red, very thick] (-0.5,-0.3) to (-0.5,1.3);
    
    \draw[gray] (-0.5, 0.5) -- (0.5, 0.5);
    \draw[gray, latex-latex] (-0.3, 0.5) -- (0.3, 0.5);
    \node[gray, anchor = south] at (-0.2, 0.5) {\tiny $i$};
    \node[gray, anchor = south] at (0.2, 0.5) {\tiny $j$}; 

    \draw[very thick, ->] (0, 0) to [out=60,in=-120] (1, 1);

    \draw[gray] (0.5, 0.5) -- (0.8, 0.5); 

    \node at (1.5, 0.5) {$\rightsquigarrow$};

    \draw[red, very thick] (2.5,-0.3) to (2.5,1.3);

    \draw[very thick] (3, 0) to [out=60,in=-145] (3.4, 0.4);
    \draw[very thick, ->] (3.6, 0.6) to [out=35,in=-120] (4, 1);
    
     \draw[white, line width=.15cm] (2.6, 0.4) -- (2.4, 0.4);
    \draw[very thick] (3.4, 0.4) -- (2.4, 0.4);
    \draw[very thick] (3.6, 0.6) -- (2.6, 0.6);
    \draw[very thick] (2.4, 0.4) to [out=180, in=-135] (2.37, 0.5) to [out=45, in=180] (2.6, 0.6);

    \filldraw (3.6, 0.6) circle (0.04em);
    \filldraw (3.4, 0.4) circle (0.04em);

     \draw[white, line width=.15cm] (2.5, 0.5) to (2.5,1.3);
    \draw[red, very thick] (2.5, 0.5) to (2.5,1.3);

    \node[anchor = west] at (3.2, 0.1) {$i$};
    \node[anchor = west] at (3.7, 0.6) {$j$};

\end{tikzpicture}
\begin{tikzpicture}
    \draw[gray] (-0.8, 0.5) -- (-0.5, 0.5); 
    
    \draw[very thick, ->] (-0.5,1.3) to [out=-75, in=105] (-0.5,-0.3);
    
    \draw[gray] (-0.5, 0.5) -- (0.5, 0.5);
    \draw[gray, latex-latex] (-0.3, 0.5) -- (0.3, 0.5);
    \node[gray, anchor = south] at (-0.2, 0.5) {\tiny $i$};
    \node[gray, anchor = south] at (0.2, 0.5) {\tiny $j$}; 

    \draw[very thick, ->] (0, 0) to [out=60, in=-120] (1, 1);

    \draw[gray] (0.5, 0.5) -- (0.8, 0.5); 

    \node at (1.5, 0.5) {$\rightsquigarrow$};
    
    \draw[very thick] (2.5, 1.3) to [out=-75, in=80] (2.5, 0.6);
    \draw[very thick, ->] (2.5, 0.4) to [out=-100, in=105] (2.5, -0.3);

    \draw[very thick] (3, 0) to [out=60,in=-145] (3.4, 0.4);
    \draw[very thick, ->] (3.6, 0.6) to [out=35,in=-120] (4, 1);
    
    \draw[very thick] (3.4, 0.4) -- (2.5, 0.4);
    \draw[very thick] (3.6, 0.6) -- (2.5, 0.6);

    \filldraw (3.6, 0.6) circle (0.04em);
    \filldraw (3.4, 0.4) circle (0.04em);

    \filldraw (2.5, 0.6) circle (0.04em);
    \filldraw (2.5, 0.4) circle (0.04em);

    \node[anchor = west] at (3.2, 0.1) {$i$};
    \node[anchor = west] at (3.7, 0.6) {$j$};

\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, double, ->] (0, -1) -- (0, 1);
\end{tikzpicture}
}}
\;:=\;
q
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.5, -1) -- (-0.5, 1);
\draw[ultra thick, ->] (0.5, -1) -- (0.5, 1);
\end{tikzpicture}
}}
-
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0.5, -1) to[out=90, in=-90] (-0.5, 1);
\draw[white, line width=2.0mm] (-0.5, -1) to[out=90, in=-90] (0.5, 1);
\draw[ultra thick, ->] (-0.5, -1) to[out=90, in=-90] (0.5, 1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, double] (-0.5, -1) -- (-0.5, -0.5);
\draw[ultra thick] (0.5, -1) -- (0.5, -0.2);
\draw[ultra thick] (-0.5, -0.5) -- (0.5, -0.2);
\draw[ultra thick, double] (0.5, -0.2) -- (0.5, 0.2);
\draw[ultra thick] (-0.5, -0.5) -- (-0.5, 0.5);
\draw[ultra thick, ->] (0.5, 0.2) -- (0.5, 1);
\draw[ultra thick] (-0.5, 0.5) -- (0.5, 0.2);
\draw[ultra thick, double, ->] (-0.5, 0.5) -- (-0.5, 1);
\end{tikzpicture}
}}
=
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, double, ->] (-0.5, -1) -- (-0.5, 1);
\draw[ultra thick, ->] (0.5, -1) -- (0.5, 1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, double, ->] (0, -1) -- (0, 1);
\end{tikzpicture}
}}
)
=
F\qty(
q
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.5, -1) -- (-0.5, 1);
\draw[ultra thick, ->] (0.5, -1) -- (0.5, 1);
\end{tikzpicture}
}}
-
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0.5, -1) to[out=90, in=-90] (-0.5, 1);
\draw[white, line width=2.0mm] (-0.5, -1) to[out=90, in=-90] (0.5, 1);
\draw[ultra thick, ->] (-0.5, -1) to[out=90, in=-90] (0.5, 1);
\end{tikzpicture}
}}
)
=
q^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.5, -1) -- (-0.5, 1);
\draw[ultra thick, ->] (0.5, -1) -- (0.5, 1);
\node[above] at (-0.5, 1){$1$};
\node[above] at (0.5, 1){$2$};
\end{tikzpicture}
}}
+q
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.5, -1) -- (-0.5, 1);
\draw[ultra thick, ->] (0.5, -1) -- (0.5, 1);
\node[above] at (-0.5, 1){$2$};
\node[above] at (0.5, 1){$1$};
\end{tikzpicture}
}}
-
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0.5, -1) to[out=90, in=-90] (-0.5, 1);
\draw[ultra thick, ->] (-0.5, -1) to[out=90, in=-90] (0.5, 1);
\node[above] at (-0.5, 1){$1$};
\node[above] at (0.5, 1){$2$};
\end{tikzpicture}
}}
-
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0.5, -1) to[out=90, in=-90] (-0.5, 1);
\draw[ultra thick, ->] (-0.5, -1) to[out=90, in=-90] (0.5, 1);
\node[above] at (-0.5, 1){$2$};
\node[above] at (0.5, 1){$1$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, double] (-0.5, -1) -- (-0.5, -0.5);
\draw[ultra thick] (0.5, -1) -- (0.5, -0.2);
\draw[ultra thick] (-0.5, -0.5) -- (0.5, -0.2);
\draw[ultra thick, double] (0.5, -0.2) -- (0.5, 0.2);
\draw[ultra thick] (-0.5, -0.5) -- (-0.5, 0.5);
\draw[ultra thick, ->] (0.5, 0.2) -- (0.5, 1);
\draw[ultra thick] (-0.5, 0.5) -- (0.5, 0.2);
\draw[ultra thick, double, ->] (-0.5, 0.5) -- (-0.5, 1);
\end{tikzpicture}
}}
)
&= 
q^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.7, -1) to[out=90, in=-90] (-0.7, 1);
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=-90] (0.2, 0) to[out=90, in=-90] (-0.2, 1);
\draw[ultra thick, ->] (0.7, -1) -- (0.7, 1);
\node[above] at (-0.7, 1){$1$};
\node[above] at (0, 1){$2$};
\node[above] at (0.7, 1){$1$};
\end{tikzpicture}
}} 
-
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=-90] (-0.7, 0) to[out=90, in=-90] (-0.7, 1);
\draw[ultra thick, ->] (-0.7, -1) to[out=90, in=-90] (0.2, 0) to[out=90, in=-90] (-0.2, 1);
\draw[ultra thick, ->] (0.7, -1) -- (0.7, 1);
\node[above] at (-0.7, 1){$1$};
\node[above] at (0, 1){$2$};
\node[above] at (0.7, 1){$1$};
\end{tikzpicture}
}} 
-
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=-90] (0.2, 0) to[out=90, in=-90] (-0.7, 1);
\draw[ultra thick, ->] (-0.7, -1) -- (-0.7, 0) to[out=90, in=-90] (-0.2, 1);
\draw[ultra thick, ->] (0.7, -1) -- (0.7, 1);
\node[above] at (-0.7, 1){$1$};
\node[above] at (0, 1){$2$};
\node[above] at (0.7, 1){$2$};
\end{tikzpicture}
}}
+q^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.7, -1) to[out=90, in=-90] (0.2, 0) to[out=90, in=-90] (-0.7, 1);
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=-90] (-0.7, 0) to[out=90, in=-90] (-0.2, 1);
\draw[ultra thick, ->] (0.7, -1) -- (0.7, 1);
\node[above] at (-0.7, 1){$1$};
\node[above] at (0, 1){$2$};
\node[above] at (0.7, 1){$2$};
\end{tikzpicture}
}}
\\
&\quad 
-
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=-90] (0.2, 0) to[out=90, in=-90] (-0.7, 1);
\draw[ultra thick, ->] (-0.7, -1) -- (-0.7, 0) to[out=90, in=-90] (-0.2, 1);
\draw[ultra thick, ->] (0.7, -1) -- (0.7, 1);
\node[above] at (-0.7, 1){$2$};
\node[above] at (0, 1){$1$};
\node[above] at (0.7, 1){$1$};
\end{tikzpicture}
}}
+q
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.7, -1) to[out=90, in=-90] (0.2, 0) to[out=90, in=-90] (-0.7, 1);
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=-90] (-0.7, 0) to[out=90, in=-90] (-0.2, 1);
\draw[ultra thick, ->] (0.7, -1) -- (0.7, 1);
\node[above] at (-0.7, 1){$2$};
\node[above] at (0, 1){$1$};
\node[above] at (0.7, 1){$1$};
\end{tikzpicture}
}}
+q
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.7, -1) to[out=90, in=-90] (-0.7, 1);
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=-90] (0.2, 0) to[out=90, in=-90] (-0.2, 1);
\draw[ultra thick, ->] (0.7, -1) -- (0.7, 1);
\node[above] at (-0.7, 1){$2$};
\node[above] at (0, 1){$1$};
\node[above] at (0.7, 1){$2$};
\end{tikzpicture}
}} 
-
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=-90] (-0.7, 0) to[out=90, in=-90] (-0.7, 1);
\draw[ultra thick, ->] (-0.7, -1) to[out=90, in=-90] (0.2, 0) to[out=90, in=-90] (-0.2, 1);
\draw[ultra thick, ->] (0.7, -1) -- (0.7, 1);
\node[above] at (-0.7, 1){$2$};
\node[above] at (0, 1){$1$};
\node[above] at (0.7, 1){$2$};
\end{tikzpicture}
}} 
\\
&= 
\sum_{i \in \{1, 2\}}
\qty(
q^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.7, -1) -- (-0.7, 1);
\draw[ultra thick, ->] (0, -1) -- (0, 1);
\draw[ultra thick, ->] (0.7, -1) -- (0.7, 1);
\node[above] at (-0.7, 1){$1$};
\node[above] at (0, 1){$2$};
\node[above] at (0.7, 1){$i$};
\end{tikzpicture}
}}
+q
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.7, -1) -- (-0.7, 1);
\draw[ultra thick, ->] (0, -1) -- (0, 1);
\draw[ultra thick, ->] (0.7, -1) -- (0.7, 1);
\node[above] at (-0.7, 1){$2$};
\node[above] at (0, 1){$1$};
\node[above] at (0.7, 1){$i$};
\end{tikzpicture}
}}
-
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0, -1) to[out=90, in=-90] (-0.7, 1);
\draw[ultra thick, ->] (-0.7, -1) to[out=90, in=-90] (0, 1);
\draw[ultra thick, ->] (0.7, -1) -- (0.7, 1);
\node[above] at (-0.7, 1){$1$};
\node[above] at (0, 1){$2$};
\node[above] at (0.7, 1){$i$};
\end{tikzpicture}
}}
-
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0, -1) to[out=90, in=-90] (-0.7, 1);
\draw[ultra thick, ->] (-0.7, -1) to[out=90, in=-90] (0, 1);
\draw[ultra thick, ->] (0.7, -1) -- (0.7, 1);
\node[above] at (-0.7, 1){$2$};
\node[above] at (0, 1){$1$};
\node[above] at (0.7, 1){$i$};
\end{tikzpicture}
}}
)\\
&= 
\tikzset{%%
  >={To[length=5pt]}
}
F\qty(
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, double, ->] (-0.5, -1) -- (-0.5, 1);
\draw[ultra thick, ->] (0.5, -1) -- (0.5, 1);
\end{tikzpicture}
}}
)
\end{align*}
as desired. 
\item The relation \eqref{eq:gl2extraskeinrel2}:
\begin{align*}
&F\qty(
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=180] (1, 0.2);
\draw[ultra thick, ->] (0.2, -1) to[out=90, in=180] (1, -0.2);
\draw[ultra thick, ->] (-0.2, 1) to[out=-90, in=0] (-1, 0.2);
\draw[ultra thick, ->] (0.2, 1) to[out=-90, in=0] (-1, -0.2);
\end{tikzpicture}
}}
-q^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0.2, -1) to[out=90, in=180] (1, 0.2);
\draw[white, line width=2.0mm] (-0.2, -1) to[out=90, in=180] (1, -0.2);
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=180] (1, -0.2);
\draw[ultra thick, ->] (-0.2, 1) to[out=-90, in=0] (-1, 0.2);
\draw[ultra thick, ->] (0.2, 1) to[out=-90, in=0] (-1, -0.2);
\end{tikzpicture}
}}
-q^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=180] (1, 0.2);
\draw[ultra thick, ->] (0.2, -1) to[out=90, in=180] (1, -0.2);
\draw[ultra thick, ->] (-0.2, 1) to[out=-90, in=0] (-1, -0.2);
\draw[white, line width=2.0mm] (0.2, 1) to[out=-90, in=0] (-1, 0.2);
\draw[ultra thick, ->] (0.2, 1) to[out=-90, in=0] (-1, 0.2);
\end{tikzpicture}
}}
+q^{-2}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0.2, -1) to[out=90, in=180] (1, 0.2);
\draw[white, line width=2.0mm] (-0.2, -1) to[out=90, in=180] (1, -0.2);
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=180] (1, -0.2);
\draw[ultra thick, ->] (-0.2, 1) to[out=-90, in=0] (-1, -0.2);
\draw[white, line width=2.0mm] (0.2, 1) to[out=-90, in=0] (-1, 0.2);
\draw[ultra thick, ->] (0.2, 1) to[out=-90, in=0] (-1, 0.2);
\end{tikzpicture}
}}
) \\
&\overset{\eqref{eq:small-lemma}}{=}
\sum_{\sigma \in S_2^{4}} (-q^{-1})^{l(\sigma)}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0, -1) to[out=90, in=180] (1, 0);
\draw[ultra thick, ->] (0, 1) to[out=-90, in=0] (-1, 0);
\node[above] at (0, 1){$1$};
\end{tikzpicture}
}}
\otimes 
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0, -1) to[out=90, in=180] (1, 0);
\draw[ultra thick, ->] (0, 1) to[out=-90, in=0] (-1, 0);
\node[above] at (0, 1){$2$};
\end{tikzpicture}
}}
\\
&= 
\sum_{\sigma \in S_2^{4}} (-q^{-1})^{l(\sigma)}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0, -1) to[out=90, in=0] (-1, 0);
\draw[ultra thick, ->] (0, 1) to[out=-90, in=180] (1, 0);
\node[above] at (0, 1){$1$};
\end{tikzpicture}
}}
\otimes 
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0, -1) to[out=90, in=0] (-1, 0);
\draw[ultra thick, ->] (0, 1) to[out=-90, in=180] (1, 0);
\node[above] at (0, 1){$2$};
\end{tikzpicture}
}}
\\
&\overset{\eqref{eq:small-lemma}}{=}
F\qty(
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=0] (-1, -0.2);
\draw[ultra thick, ->] (0.2, -1) to[out=90, in=0] (-1, 0.2);
\draw[ultra thick, ->] (-0.2, 1) to[out=-90, in=180] (1, -0.2);
\draw[ultra thick, ->] (0.2, 1) to[out=-90, in=180] (1, 0.2);
\end{tikzpicture}
}}
-q^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0.2, -1) to[out=90, in=0] (-1, -0.2);
\draw[white, line width=2.0mm] (-0.2, -1) to[out=90, in=0] (-1, 0.2);
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=0] (-1, 0.2);
\draw[ultra thick, ->] (-0.2, 1) to[out=-90, in=180] (1, -0.2);
\draw[ultra thick, ->] (0.2, 1) to[out=-90, in=180] (1, 0.2);
\end{tikzpicture}
}}
-q^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=0] (-1, -0.2);
\draw[ultra thick, ->] (0.2, -1) to[out=90, in=0] (-1, 0.2);
\draw[ultra thick, ->] (-0.2, 1) to[out=-90, in=180] (1, 0.2);
\draw[white, line width=2.0mm] (0.2, 1) to[out=-90, in=180] (1, -0.2);
\draw[ultra thick, ->] (0.2, 1) to[out=-90, in=180] (1, -0.2);
\end{tikzpicture}
}}
+q^{-2}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0.2, -1) to[out=90, in=0] (-1, -0.2);
\draw[white, line width=2.0mm] (-0.2, -1) to[out=90, in=0] (-1, 0.2);
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=0] (-1, 0.2);
\draw[ultra thick, ->] (-0.2, 1) to[out=-90, in=180] (1, 0.2);
\draw[white, line width=2.0mm] (0.2, 1) to[out=-90, in=180] (1, -0.2);
\draw[ultra thick, ->] (0.2, 1) to[out=-90, in=180] (1, -0.2);
\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}
\draw[thick] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\draw[thick] (0, 0) -- (1, 1);
\tikzset{decoration={snake, amplitude=.4mm, segment length=2mm, post length=0mm, pre length=0mm}}
\draw[orange, decorate] (2/3, 1/3) -- (1/3, 2/3);
\draw[orange, decorate] (2/3, 1/3) -- (1/2, 0);
\draw[orange, decorate] (2/3, 1/3) -- (1, 1/2);
\draw[orange, decorate] (1/3, 2/3) -- (0, 1/2);
\draw[orange, decorate] (1/3, 2/3) -- (1/2, 1);
\filldraw[red] (2/3, 1/3) circle (0.1em);
\filldraw[red] (1/3, 2/3) circle (0.1em);
\end{tikzpicture}
}}
)
&\rightarrow
\SkAlg^{\mathfrak{gl}_1}_{q} \qty(
\vcenter{\hbox{
\begin{tikzpicture}
\draw[thick] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\draw[thick] (1, 0) -- (0, 1);
\tikzset{decoration={snake, amplitude=.4mm, segment length=2mm, post length=0mm, pre length=0mm}}
\draw[orange, decorate] (1/3, 1/3) -- (2/3, 2/3);
\draw[orange, decorate] (1/3, 1/3) -- (1/2, 0);
\draw[orange, decorate] (2/3, 2/3) -- (1, 1/2);
\draw[orange, decorate] (1/3, 1/3) -- (0, 1/2);
\draw[orange, decorate] (2/3, 2/3) -- (1/2, 1);
\filldraw[red] (1/3, 1/3) circle (0.1em);
\filldraw[red] (2/3, 2/3) circle (0.1em);
\end{tikzpicture}
}}
) \nonumber
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=1.0]
\draw[thick] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\draw[thick] (0, 0) -- (1, 1);
\draw[very thick, ->] (3/4, 0) to[out=90, in=180] (1, 1/4);
\node[below] at (3/4, 0){$i$};
\node[right] at (1, 1/4){$i$};
\tikzset{decoration={snake, amplitude=.4mm, segment length=2mm, post length=0mm, pre length=0mm}}
\draw[orange, decorate] (2/3, 1/3) -- (1/3, 2/3);
\draw[orange, decorate] (2/3, 1/3) -- (1/2, 0);
\draw[orange, decorate] (2/3, 1/3) -- (1, 1/2);
\draw[orange, decorate] (1/3, 2/3) -- (0, 1/2);
\draw[orange, decorate] (1/3, 2/3) -- (1/2, 1);
\filldraw[red] (2/3, 1/3) circle (0.1em);
\filldraw[red] (1/3, 2/3) circle (0.1em);
\end{tikzpicture}
}}
&\mapsto 
\vcenter{\hbox{
\begin{tikzpicture}[scale=1.0]
\draw[thick] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\draw[thick] (1, 0) -- (0, 1);
\draw[very thick, ->] (3/4, 0) to[out=90, in=180] (1, 1/4);
\node[below] at (3/4, 0){$i$};
\node[right] at (1, 1/4){$i$};
\tikzset{decoration={snake, amplitude=.4mm, segment length=2mm, post length=0mm, pre length=0mm}}
\draw[orange, decorate] (1/3, 1/3) -- (2/3, 2/3);
\draw[orange, decorate] (1/3, 1/3) -- (1/2, 0);
\draw[orange, decorate] (2/3, 2/3) -- (1, 1/2);
\draw[orange, decorate] (1/3, 1/3) -- (0, 1/2);
\draw[orange, decorate] (2/3, 2/3) -- (1/2, 1);
\filldraw[red] (1/3, 1/3) circle (0.1em);
\filldraw[red] (2/3, 2/3) circle (0.1em);
\end{tikzpicture}
}}, \nonumber
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=1.0]
\draw[thick] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\draw[thick] (0, 0) -- (1, 1);
\draw[very thick, ->] (1, 3/4) to[out=180, in=-90] (3/4, 1);
\node[above] at (3/4, 1){$i$};
\node[right] at (1, 3/4){$i$};
\tikzset{decoration={snake, amplitude=.4mm, segment length=2mm, post length=0mm, pre length=0mm}}
\draw[orange, decorate] (2/3, 1/3) -- (1/3, 2/3);
\draw[orange, decorate] (2/3, 1/3) -- (1/2, 0);
\draw[orange, decorate] (2/3, 1/3) -- (1, 1/2);
\draw[orange, decorate] (1/3, 2/3) -- (0, 1/2);
\draw[orange, decorate] (1/3, 2/3) -- (1/2, 1);
\filldraw[red] (2/3, 1/3) circle (0.1em);
\filldraw[red] (1/3, 2/3) circle (0.1em);
\end{tikzpicture}
}}
&\mapsto 
\vcenter{\hbox{
\begin{tikzpicture}[scale=1.0]
\draw[thick] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\draw[thick] (1, 0) -- (0, 1);
\draw[very thick, ->] (1, 3/4) to[out=180, in=-90] (3/4, 1);
\node[above] at (3/4, 1){$i$};
\node[right] at (1, 3/4){$i$};
\tikzset{decoration={snake, amplitude=.4mm, segment length=2mm, post length=0mm, pre length=0mm}}
\draw[orange, decorate] (1/3, 1/3) -- (2/3, 2/3);
\draw[orange, decorate] (1/3, 1/3) -- (1/2, 0);
\draw[orange, decorate] (2/3, 2/3) -- (1, 1/2);
\draw[orange, decorate] (1/3, 1/3) -- (0, 1/2);
\draw[orange, decorate] (2/3, 2/3) -- (1/2, 1);
\filldraw[red] (1/3, 1/3) circle (0.1em);
\filldraw[red] (2/3, 2/3) circle (0.1em);
\end{tikzpicture}
}}, \nonumber
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=1.0]
\draw[thick] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\draw[thick] (0, 0) -- (1, 1);
\draw[very thick, ->] (1/4, 1) to[out=-90, in=0] (0, 3/4);
\node[above] at (1/4, 1){$i$};
\node[left] at (0, 3/4){$i$};
\tikzset{decoration={snake, amplitude=.4mm, segment length=2mm, post length=0mm, pre length=0mm}}
\draw[orange, decorate] (2/3, 1/3) -- (1/3, 2/3);
\draw[orange, decorate] (2/3, 1/3) -- (1/2, 0);
\draw[orange, decorate] (2/3, 1/3) -- (1, 1/2);
\draw[orange, decorate] (1/3, 2/3) -- (0, 1/2);
\draw[orange, decorate] (1/3, 2/3) -- (1/2, 1);
\filldraw[red] (2/3, 1/3) circle (0.1em);
\filldraw[red] (1/3, 2/3) circle (0.1em);
\end{tikzpicture}
}}
&\mapsto 
\vcenter{\hbox{
\begin{tikzpicture}[scale=1.0]
\draw[thick] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\draw[thick] (1, 0) -- (0, 1);
\draw[very thick, ->] (1/4, 1) to[out=-90, in=0] (0, 3/4);
\node[above] at (1/4, 1){$i$};
\node[left] at (0, 3/4){$i$};
\tikzset{decoration={snake, amplitude=.4mm, segment length=2mm, post length=0mm, pre length=0mm}}
\draw[orange, decorate] (1/3, 1/3) -- (2/3, 2/3);
\draw[orange, decorate] (1/3, 1/3) -- (1/2, 0);
\draw[orange, decorate] (2/3, 2/3) -- (1, 1/2);
\draw[orange, decorate] (1/3, 1/3) -- (0, 1/2);
\draw[orange, decorate] (2/3, 2/3) -- (1/2, 1);
\filldraw[red] (1/3, 1/3) circle (0.1em);
\filldraw[red] (2/3, 2/3) circle (0.1em);
\end{tikzpicture}
}}, \nonumber
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=1.0]
\draw[thick] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\draw[thick] (0, 0) -- (1, 1);
\draw[very thick, ->] (0, 1/4) to[out=0, in=90] (1/4, 0);
\node[below] at (1/4, 0){$i$};
\node[left] at (0, 1/4){$i$};
\tikzset{decoration={snake, amplitude=.4mm, segment length=2mm, post length=0mm, pre length=0mm}}
\draw[orange, decorate] (2/3, 1/3) -- (1/3, 2/3);
\draw[orange, decorate] (2/3, 1/3) -- (1/2, 0);
\draw[orange, decorate] (2/3, 1/3) -- (1, 1/2);
\draw[orange, decorate] (1/3, 2/3) -- (0, 1/2);
\draw[orange, decorate] (1/3, 2/3) -- (1/2, 1);
\filldraw[red] (2/3, 1/3) circle (0.1em);
\filldraw[red] (1/3, 2/3) circle (0.1em);
\end{tikzpicture}
}}
&\mapsto 
\vcenter{\hbox{
\begin{tikzpicture}[scale=1.0]
\draw[thick] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\draw[thick] (1, 0) -- (0, 1);
\draw[very thick, ->] (0, 1/4) to[out=0, in=90] (1/4, 0);
\node[below] at (1/4, 0){$i$};
\node[left] at (0, 1/4){$i$};
\tikzset{decoration={snake, amplitude=.4mm, segment length=2mm, post length=0mm, pre length=0mm}}
\draw[orange, decorate] (1/3, 1/3) -- (2/3, 2/3);
\draw[orange, decorate] (1/3, 1/3) -- (1/2, 0);
\draw[orange, decorate] (2/3, 2/3) -- (1, 1/2);
\draw[orange, decorate] (1/3, 1/3) -- (0, 1/2);
\draw[orange, decorate] (2/3, 2/3) -- (1/2, 1);
\filldraw[red] (1/3, 1/3) circle (0.1em);
\filldraw[red] (2/3, 2/3) circle (0.1em);
\end{tikzpicture}
}}, \nonumber
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=1.0]
\draw[thick] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\draw[thick] (0, 0) -- (1, 1);
\draw[very thick, ->] (0, 3.5/6) -- (1, 3.5/6);
\node[left] at (0, 3.5/6){$1$};
\node[right] at (1, 3.5/6){$1$};
\tikzset{decoration={snake, amplitude=.4mm, segment length=2mm, post length=0mm, pre length=0mm}}
\draw[orange, decorate] (2/3, 1/3) -- (1/3, 2/3);
\draw[orange, decorate] (2/3, 1/3) -- (1/2, 0);
\draw[orange, decorate] (2/3, 1/3) -- (1, 1/2);
\draw[orange, decorate] (1/3, 2/3) -- (0, 1/2);
\draw[orange, decorate] (1/3, 2/3) -- (1/2, 1);
\filldraw[red] (2/3, 1/3) circle (0.1em);
\filldraw[red] (1/3, 2/3) circle (0.1em);
\end{tikzpicture}
}} 
&\mapsto 
\vcenter{\hbox{
\begin{tikzpicture}[scale=1.0]
\draw[thick] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\draw[thick] (1, 0) -- (0, 1);
\draw[very thick, ->] (0, 3.5/6) -- (1, 3.5/6);
\node[left] at (0, 3.5/6){$1$};
\node[right] at (1, 3.5/6){$1$};
\tikzset{decoration={snake, amplitude=.4mm, segment length=2mm, post length=0mm, pre length=0mm}}
\draw[orange, decorate] (1/3, 1/3) -- (2/3, 2/3);
\draw[orange, decorate] (1/3, 1/3) -- (1/2, 0);
\draw[orange, decorate] (2/3, 2/3) -- (1, 1/2);
\draw[orange, decorate] (1/3, 1/3) -- (0, 1/2);
\draw[orange, decorate] (2/3, 2/3) -- (1/2, 1);
\filldraw[red] (1/3, 1/3) circle (0.1em);
\filldraw[red] (2/3, 2/3) circle (0.1em);
\end{tikzpicture}
}}
+
\vcenter{\hbox{
\begin{tikzpicture}[scale=1.0]
\draw[thick] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\draw[thick] (1, 0) -- (0, 1);
\draw[very thick, ->] (0, 3.5/6) to[out=0, in=180] (1/3, 1/4) to[out=0, in=180] (2/3, 3/4) to[out=0, in=180] (1, 3.5/6);
\node[left] at (0, 3.5/6){$1$};
\node[right] at (1, 3.5/6){$1$};
\tikzset{decoration={snake, amplitude=.4mm, segment length=2mm, post length=0mm, pre length=0mm}}
\draw[orange, decorate] (1/3, 1/3) -- (2/3, 2/3);
\draw[orange, decorate] (1/3, 1/3) -- (1/2, 0);
\draw[orange, decorate] (2/3, 2/3) -- (1, 1/2);
\draw[orange, decorate] (1/3, 1/3) -- (0, 1/2);
\draw[orange, decorate] (2/3, 2/3) -- (1/2, 1);
\filldraw[red] (1/3, 1/3) circle (0.1em);
\filldraw[red] (2/3, 2/3) circle (0.1em);
\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (a1) at (0, 0, -1);
    
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);
    \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
    
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
    \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
    
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
    \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
    
    \coordinate (ab) at ({sqrt(2)}, 0, 1);
    \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
    \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
    \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
    \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
    \coordinate (cd) at ({-sqrt(2)}, 0, -1);
    
    \draw[very thick] (c) -- (d);

    \draw[white, ultra thick] (o) -- (a1);
    
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (a1) -- (cd) -- (b1) -- (o);
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (b1) -- (ac) -- (d1) -- (o);
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (b1) -- (ad) -- (c1) -- (o);
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (a1) -- (bc) -- (d1) -- (o);
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (a1) -- (bd) -- (c1) -- (o);
    
    \draw[red, very thick] (o) -- (a1);
    \draw[red, very thick] (o) -- (b1);
    \draw[red, very thick] (o) -- (c1);
    \draw[red, very thick] (o) -- (d1);
    % \node at (a) {$a$};
    % \node at (b) {$b$};
    % \node at (c) {$c$};
    % \node at (d) {$d$};

    \filldraw[red] (o) circle (0.15em);
    \filldraw[red] (a1) circle (0.15em);
    \filldraw[red] (b1) circle (0.15em);
    \filldraw[red] (c1) circle (0.15em);
    \filldraw[red] (d1) circle (0.15em);

    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (c1) -- (ab) -- (d1) -- (o);

    \draw[white, ultra thick] (a) -- (b);
    \draw[very thick] (a) -- (b);
    \draw[very thick] (a) -- (c);
    \draw[very thick] (a) -- (d);
    \draw[very thick] (b) -- (c);
    \draw[very thick] (b) -- (d);
    
    \filldraw (a) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=0.3]
    % \draw[very thick] (0,0) ellipse (1.2 and 2);
    % \begin{scope}[xscale=cos(60)]
    % \draw[very thick, double distance=13] (0,2) arc (90:-90:2);
    % \draw[very thick, double distance=13] (0,-2) arc (-90:-270:2);
    % \end{scope}

    \draw[thick, red] (-0.4, 1.6)--(-7,0);
    \draw[thick, red] (-0.4, -1.6)--(-7,0);
    \draw[thick, red] (1.2, 1.6)--(-7,0);
    \draw[thick, red] (1.2, -1.6)--(-7,0);
    
    \draw[very thick] (0,0) ellipse (2 and 3);
    \draw[very thick] (0.2, 1.4) arc (150 : 210 : 2 and 2.8);
    \draw[very thick] (0.11, -1.23) arc (-25 : 25 : 2 and 2.8);
    
    \filldraw[red] (-0.4, 1.6) circle (0.1);
    \filldraw[red] (-0.4, -1.6) circle (0.1);
    \filldraw[red] (1.2, 1.6) circle (0.1);
    \filldraw[red] (1.2, -1.6) circle (0.1);
    
    \draw[very thick] (-0.6, 2.87)--(-7, 0);
    \draw[very thick] (-0.6, -2.87)--(-7, 0);
    \filldraw (-7,0) circle (0.1em);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    
    \coordinate (a) at (0, 0, 3);
    \coordinate (a1) at (0, 0, -1);
    
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);
    \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
    
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
    \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
    
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
    \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
    
    \coordinate (ab) at ({sqrt(2)}, 0, 1);
    \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
    \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
    \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
    \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
    \coordinate (cd) at ({-sqrt(2)}, 0, -1);
    
    \draw[very thick] (c) -- (d);

    \foreach \t in {0, 1/2, 2/2} { % c, d, b1
        \foreach \n in {1/2, 2/2} {
            \draw[gray] (c) .. controls ({\n*\t*(-2*sqrt(2)/3) + (1-\n)*(-sqrt(2))}, {\n*\t*(0) + (1-\n)*(sqrt(6)/3)}, {\n*\t*(1/3) + (1-\n)*(-1)}) and ({\n*\t*(-2*sqrt(2)/3) + (1-\n)*(-sqrt(2))}, {\n*\t*(0) + (1-\n)*(-sqrt(6)/3)}, {\n*\t*(1/3) + (1-\n)*(-1)}) .. (d);
        }
    }
    \foreach \t in {0, 1/2, 2/2} { % c, d, a1
        \foreach \n in {1/2, 2/2} {
            \draw[gray] (c) .. controls ({\n*\t*(0) + (1-\n)*(-sqrt(2))}, {\n*\t*(0) + (1-\n)*(sqrt(6)/3)}, {\n*\t*(-1) + (1-\n)*(-1)}) and ({\n*\t*(0) + (1-\n)*(-sqrt(2))}, {\n*\t*(0) + (1-\n)*(-sqrt(6)/3)}, {\n*\t*(-1) + (1-\n)*(-1)}) .. (d);
        }
    }

    \foreach \t in {0, 1/3, 2/3, 3/3} { % d, a1 and c, a1
        \draw[gray] (d) -- ({\t*(0)}, {\t*(0)}, {\t*(-1)});
        \draw[gray] (c) -- ({\t*(0)}, {\t*(0)}, {\t*(-1)});
    }
    \foreach \t in {0, 1/3, 2/3, 3/3} { % d, b1 and c, b1
        \draw[gray] (d) -- ({\t*(-2*sqrt(2)/3)}, {\t*(0)}, {\t*(1/3)});
        \draw[gray] (c) -- ({\t*(-2*sqrt(2)/3)}, {\t*(0)}, {\t*(1/3)});
    }

    \draw[red, very thick] (o) -- (a1);
    \draw[red, very thick] (o) -- (b1);

    \foreach \t in {0, 1/3, 2/3, 3/3} { % a, b1
        \draw[gray] (a) -- ({\t*(-2*sqrt(2)/3)}, {\t*(0)}, {\t*(1/3)});
    }
    \foreach \t in {0, 1/3, 2/3, 3/3} { % b, a1
        \draw[gray] (b) -- ({\t*(0)}, {\t*(0)}, {\t*(-1)});
    }

    \foreach \t in {0, 1/3, 2/3, 3/3} { % d, c1
        \draw[gray] (d) -- ({\t*(sqrt(2)/3)}, {\t*(-sqrt(6)/3)}, {\t*(1/3)});
    }
    \foreach \t in {0, 1/3, 2/3, 3/3} { % c, d1
        \draw[gray] (c) -- ({\t*(sqrt(2)/3)}, {\t*(sqrt(6)/3)}, {\t*(1/3)});
    }

    \foreach \t in {0, 1/2, 2/2} { % a, d, b1
        \foreach \n in {1/2, 2/2} {
            \draw[gray] (a) .. controls ({\n*\t*(-2*sqrt(2)/3) + (1-\n)*(-sqrt(2)/3)}, {\n*\t*(0) + (1-\n)*(-sqrt(6)/3)}, {\n*\t*(1/3) + (1-\n)*(5/3)}) and ({\n*\t*(-2*sqrt(2)/3) + (1-\n)*(-2*sqrt(2)/3)}, {\n*\t*(0) + (1-\n)*(-2*sqrt(6)/3)}, {\n*\t*(1/3) + (1-\n)*(1/3)}) .. (d);
        }
    }
    \foreach \t in {0, 1/2, 2/2} { % a, d, c1
        \foreach \n in {1/2, 2/2} {
            \draw[gray] (a) .. controls ({\n*\t*(sqrt(2)/3) + (1-\n)*(-sqrt(2)/3)}, {\n*\t*(-sqrt(6)/3) + (1-\n)*(-sqrt(6)/3)}, {\n*\t*(1/3) + (1-\n)*(5/3)}) and ({\n*\t*(sqrt(2)/3) + (1-\n)*(-2*sqrt(2)/3)}, {\n*\t*(-sqrt(6)/3) + (1-\n)*(-2*sqrt(6)/3)}, {\n*\t*(1/3) + (1-\n)*(1/3)}) .. (d);
        }
    }

    \foreach \t in {0, 1/2, 2/2} { % a, c, b1
        \foreach \n in {1/2, 2/2} {
            \draw[gray] (a) .. controls ({\n*\t*(-2*sqrt(2)/3) + (1-\n)*(-sqrt(2)/3)}, {\n*\t*(0) + (1-\n)*(sqrt(6)/3)}, {\n*\t*(1/3) + (1-\n)*(5/3)}) and ({\n*\t*(-2*sqrt(2)/3) + (1-\n)*(-2*sqrt(2)/3)}, {\n*\t*(0) + (1-\n)*(2*sqrt(6)/3)}, {\n*\t*(1/3) + (1-\n)*(1/3)}) .. (c);
        }
    }
    \foreach \t in {0, 1/2, 2/2} { % a, c, d1
        \foreach \n in {1/2, 2/2} {
            \draw[gray] (a) .. controls ({\n*\t*(sqrt(2)/3) + (1-\n)*(-sqrt(2)/3)}, {\n*\t*(sqrt(6)/3) + (1-\n)*(sqrt(6)/3)}, {\n*\t*(1/3) + (1-\n)*(5/3)}) and ({\n*\t*(sqrt(2)/3) + (1-\n)*(-2*sqrt(2)/3)}, {\n*\t*(sqrt(6)/3) + (1-\n)*(2*sqrt(6)/3)}, {\n*\t*(1/3) + (1-\n)*(1/3)}) .. (c);
        }
    }

    \foreach \t in {0, 1/2, 2/2} { % b, d, a1
        \foreach \n in {1/2, 2/2} {
            \draw[gray] (b) .. controls ({\n*\t*(0) + (1-\n)*(sqrt(2))}, {\n*\t*(0) + (1-\n)*(-sqrt(6)/3)}, {\n*\t*(-1) + (1-\n)*(-1)}) and ({\n*\t*(0) + (1-\n)*(0)}, {\n*\t*(0) + (1-\n)*(-2*sqrt(6)/3)}, {\n*\t*(-1) + (1-\n)*(-1)}) .. (d);
        }
    }
    \foreach \t in {0, 1/2, 2/2} { % b, d, c1
        \foreach \n in {1/2, 2/2} {
            \draw[gray] (b) .. controls ({\n*\t*(sqrt(2)/3) + (1-\n)*(sqrt(2))}, {\n*\t*(-sqrt(6)/3) + (1-\n)*(-sqrt(6)/3)}, {\n*\t*(1/3) + (1-\n)*(-1)}) and ({\n*\t*(sqrt(2)/3) + (1-\n)*(0)}, {\n*\t*(-sqrt(6)/3) + (1-\n)*(-2*sqrt(6)/3)}, {\n*\t*(1/3) + (1-\n)*(-1)}) .. (d);
        }
    }

    \foreach \t in {0, 1/2, 2/2} { % b, c, a1
        \foreach \n in {1/2, 2/2} {
            \draw[gray] (b) .. controls ({\n*\t*(0) + (1-\n)*(sqrt(2))}, {\n*\t*(0) + (1-\n)*(sqrt(6)/3)}, {\n*\t*(-1) + (1-\n)*(-1)}) and ({\n*\t*(0) + (1-\n)*(0)}, {\n*\t*(0) + (1-\n)*(2*sqrt(6)/3)}, {\n*\t*(-1) + (1-\n)*(-1)}) .. (c);
        }
    }
    \foreach \t in {0, 1/2, 2/2} { % b, c, d1
        \foreach \n in {1/2, 2/2} {
            \draw[gray] (b) .. controls ({\n*\t*(sqrt(2)/3) + (1-\n)*(sqrt(2))}, {\n*\t*(sqrt(6)/3) + (1-\n)*(sqrt(6)/3)}, {\n*\t*(1/3) + (1-\n)*(-1)}) and ({\n*\t*(sqrt(2)/3) + (1-\n)*(0)}, {\n*\t*(sqrt(6)/3) + (1-\n)*(2*sqrt(6)/3)}, {\n*\t*(1/3) + (1-\n)*(-1)}) .. (c);
        }
    }

    % \draw[white, ultra thick] (o) -- (a1);
    % \draw[white, ultra thick] (o) -- (b1);
    % \draw[white, ultra thick] (o) -- (c1);
    % \draw[white, ultra thick] (o) -- (d1);
    
    % \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (a1) -- (cd) -- (b1) -- (o);
    % \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (b1) -- (ac) -- (d1) -- (o);
    % \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (b1) -- (ad) -- (c1) -- (o);
    % \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (a1) -- (bc) -- (d1) -- (o);
    % \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (a1) -- (bd) -- (c1) -- (o);

    \foreach \t in {0, 1/3, 2/3, 3/3} { % a, c1 and b, c1
        \draw[gray] (a) -- ({\t*(sqrt(2)/3)}, {\t*(-sqrt(6)/3)}, {\t*(1/3)});
        \draw[gray] (b) -- ({\t*(sqrt(2)/3)}, {\t*(-sqrt(6)/3)}, {\t*(1/3)});
    }
    \foreach \t in {0, 1/3, 2/3, 3/3} { % a, d1 and b, d1
        \draw[gray] (a) -- ({\t*(sqrt(2)/3)}, {\t*(sqrt(6)/3)}, {\t*(1/3)});
        \draw[gray] (b) -- ({\t*(sqrt(2)/3)}, {\t*(sqrt(6)/3)}, {\t*(1/3)});
    }

    \draw[red, very thick] (o) -- (c1);
    \draw[red, very thick] (o) -- (d1);

    \filldraw[red] (o) circle (0.15em);
    \filldraw[red] (a1) circle (0.15em);
    \filldraw[red] (b1) circle (0.15em);

    % \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (c1) -- (ab) -- (d1) -- (o);

    % \draw[white, ultra thick] (a) -- (b);

    \foreach \t in {0, 1/2, 2/2} { % a, b, c1
        \foreach \n in {1/2, 2/2} {
            \draw[gray] (a) .. controls ({\n*\t*(sqrt(2)/3) + (1-\n)*(2*sqrt(2)/3)}, {\n*\t*(-sqrt(6)/3) + (1-\n)*0},{\n*\t*(1/3) + (1-\n)*(5/3)}) and ({\n*\t*(sqrt(2)/3) + (1-\n)*(4*sqrt(2)/3)}, {\n*\t*(-sqrt(6)/3) + (1-\n)*0},{\n*\t*(1/3) + (1-\n)*(1/3)}) .. (b);
        }
    }
    \foreach \t in {0, 1/2, 2/2} { % a, b, d1
        \foreach \n in {1/2, 2/2} {
            \draw[gray] (a) .. controls ({\n*\t*(sqrt(2)/3) + (1-\n)*(2*sqrt(2)/3)}, {\n*\t*(sqrt(6)/3) + (1-\n)*0},{\n*\t*(1/3) + (1-\n)*(5/3)}) and ({\n*\t*(sqrt(2)/3) + (1-\n)*(4*sqrt(2)/3)}, {\n*\t*(sqrt(6)/3) + (1-\n)*0},{\n*\t*(1/3) + (1-\n)*(1/3)}) .. (b);
        }
    }

    \filldraw[red] (c1) circle (0.15em);
    \filldraw[red] (d1) circle (0.15em);

    \draw[very thick] (a) -- (b);
    \draw[very thick] (a) -- (c);
    \draw[very thick] (a) -- (d);
    \draw[very thick] (b) -- (c);
    \draw[very thick] (b) -- (d);
    
    \filldraw (a) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale = 1.5]
    \coordinate (o) at (0, 0);
    \coordinate (a) at (0, 1);
    \coordinate (a1) at (0, -1/2);
    \coordinate (b) at ({sqrt(3)/2}, -1/2);
    \coordinate (b1) at ({-sqrt(3)/4}, 1/4);
    \coordinate (c) at (-{sqrt(3)/2}, -1/2);
    \coordinate (c1) at ({sqrt(3)/4}, 1/4);

    \draw[green] (o) -- (a);
    \draw[green] (o) -- (b);
    \draw[green] (o) -- (c);
    
    \draw[very thick] (a) -- (b);
    \draw[very thick] (a) -- (c);
    \draw[very thick] (b) -- (c);
    \filldraw[red] (o) circle (0.1em);
    \filldraw (a) circle (0.03em);
    \filldraw (b) circle (0.03em);
    \filldraw (c) circle (0.03em);

    \draw[green, latex-latex] ({sqrt(3)/6}, -1/6) -- ({sqrt(3)/3}, -1/3);
    \node[green, anchor = south] at ({sqrt(3)/6 + 0.1}, {-1/6 - 0.06}) {\tiny $1$};
    \node[green, anchor = south] at ({sqrt(3)/3}, -1/3) {\tiny $2$};
\end{scope}
\end{tikzpicture}
}}$
$\vcenter{\hbox{
\tdplotsetmaincoords{60}{80}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (a1) at (0, 0, -1);
    
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);
    \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
    
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
    \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
    
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
    \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
    
    \coordinate (ab) at ({sqrt(2)}, 0, 1);
    \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
    \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
    \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
    \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
    \coordinate (cd) at ({-sqrt(2)}, 0, -1);
    
    \draw[very thick] (c) -- (d);

    \draw[white, ultra thick] (o) -- (a1);
    
    \filldraw [very thin, fill= green, opacity = 0.2] (o) -- (b1) -- (d) -- (o);
    \filldraw [very thin, fill= green, opacity = 0.2] (o) -- (b1) -- (c) -- (o);
    \filldraw [very thin, fill= green, opacity = 0.2] (o) -- (a1) -- (d) -- (o);
    \filldraw [very thin, fill= green, opacity = 0.2] (o) -- (a1) -- (c) -- (o);
    
    \filldraw [very thin, fill= green, opacity = 0.2] (o) -- (a1) -- (b) -- (o);
    \filldraw [very thin, fill= green, opacity = 0.2] (o) -- (b1) -- (a) -- (o);

    \filldraw [very thin, fill= green, opacity = 0.2] (o) -- (c1) -- (d) -- (o);
    \filldraw [very thin, fill= green, opacity = 0.2] (o) -- (d1) -- (c) -- (o);
    
    \draw[red, very thick] (o) -- (a1);
    \draw[red, very thick] (o) -- (b1);
    \draw[red, very thick] (o) -- (c1);
    \draw[red, very thick] (o) -- (d1);
    % \node at (a) {$a$};
    % \node at (b) {$b$};
    % \node at (c) {$c$};
    % \node at (d) {$d$};

    \filldraw[red] (o) circle (0.15em);
    \filldraw[red] (a1) circle (0.15em);
    \filldraw[red] (b1) circle (0.15em);
    \filldraw[red] (c1) circle (0.15em);
    \filldraw[red] (d1) circle (0.15em);

    \filldraw [very thin, fill= green, opacity = 0.2] (o) -- (c1) -- (b) -- (o);
    \filldraw [very thin, fill= green, opacity = 0.2] (o) -- (c1) -- (a) -- (o);
    \filldraw [very thin, fill= green, opacity = 0.2] (o) -- (d1) -- (b) -- (o);
    \filldraw [very thin, fill= green, opacity = 0.2] (o) -- (d1) -- (a) -- (o);

    \draw[white, ultra thick] (a) -- (b);
    \draw[very thick] (a) -- (b);
    \draw[very thick] (a) -- (c);
    \draw[very thick] (a) -- (d);
    \draw[very thick] (b) -- (c);
    \draw[very thick] (b) -- (d);
    
    \filldraw (a) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);
\end{scope}
\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (a1) at (0, 0, -1);
    
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);
    \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
    
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
    \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
    
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
    \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
    
    \coordinate (ab) at ({sqrt(2)}, 0, 1);
    \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
    \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
    \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
    \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
    \coordinate (cd) at ({-sqrt(2)}, 0, -1);
    
    \draw[very thick] (c) -- (d);

    \draw[white, ultra thick] (o) -- (a1);
    
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (a1) -- (cd) -- (b1) -- (o);
    \filldraw [very thin, fill= blue, opacity = 0.2] (o) -- (b1) -- (ac) -- (d1) -- (o);
    \node[anchor = south west] at (ac) {$\theta$};
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (b1) -- (ad) -- (c1) -- (o);
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (a1) -- (bc) -- (d1) -- (o);
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (a1) -- (bd) -- (c1) -- (o);
    
    \draw[red, very thick] (o) -- (a1);
    \draw[red, very thick] (o) -- (b1);
    \draw[red, very thick] (o) -- (c1);
    \draw[red, very thick] (o) -- (d1);
    % \node at (a) {$a$};
    % \node at (b) {$b$};
    % \node at (c) {$c$};
    % \node at (d) {$d$};

    \filldraw[red] (o) circle (0.15em);
    \filldraw[red] (a1) circle (0.15em);
    \filldraw[red] (b1) circle (0.15em);
    \filldraw[red] (c1) circle (0.15em);
    \filldraw[red] (d1) circle (0.15em);

    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (c1) -- (ab) -- (d1) -- (o);

    \draw[white, ultra thick] (a) -- (b);
    \draw[very thick] (a) -- (b);
    \draw[very thick] (a) -- (c);
    \draw[very thick] (a) -- (d);
    \draw[very thick] (b) -- (c);
    \draw[very thick] (b) -- (d);
    
    \filldraw (a) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);
\end{scope}
\end{tikzpicture}
}}
\;\;\rightarrow\;\;
\vcenter{\hbox{
\begin{tikzpicture}
\filldraw[fill= blue, opacity = 0.2] (0, 0) -- (0, 1) -- ({sqrt(3)}, 1) -- ({sqrt(3)/2}, -1/2) -- cycle;
\node[anchor=west] at ({sqrt(3)}, 1){$\theta$};
\node[anchor=east] at (0, 1){$\frac{\pi}{2}$};
\node[anchor=north] at ({sqrt(3)/2}, -1/2){$\frac{\pi}{2}$};
\node[anchor=north east] at (0, 0){$\pi - \theta$};
\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[scale=0.7]
\draw[ultra thick, red, dotted] (0, 0) -- (0, -1);
\draw[ultra thick, red] (0, 0) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 0) -- (0, 1);
\draw[ultra thick, red] (0, 0) -- ({-sqrt(3)/2}, -1/2);
\filldraw[orange, opacity=0.2] ({sqrt(3)}, 1) -- ({-sqrt(3)}, 1) -- (0, -2) -- cycle;
\node[anchor=north west] at ({-sqrt(3)}, 1){$\theta'$};
\node[anchor=north east] at ({sqrt(3)}, 1){$\theta$};
\node[anchor=south] at (0, -2){$\theta''$};
\end{tikzpicture}
}}
\;\;=\;\;
q^{\frac{\theta}{\pi}}\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[ultra thick, red, dotted] (0, 0) -- (0, -1);
\draw[ultra thick, red] (0, 0) -- ({-sqrt(3)/2}, -1/2);
\draw[white, line width=5] (0, 0) [partial ellipse=120 : 300 : 0.5];
\draw[ultra thick] (0, 0) [partial ellipse=-60 : 120 : 0.5];
\draw[white, line width=5] (0, 0) -- (0, 1);
\draw[white, line width=5] (0, 0) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 0) -- (0, 1);
\draw[ultra thick, red] (0, 0) -- ({sqrt(3)/2}, -1/2);
\filldraw[orange, opacity=0.2] ({sqrt(3)}, 1) -- ({-sqrt(3)}, 1) -- (0, -2) -- cycle;
\draw[ultra thick, ->] (0, 0) [partial ellipse=120 : 300 : 0.5];
\node[anchor=north west] at ({-sqrt(3)}, 1){$\theta'$};
\node[anchor=north east] at ({sqrt(3)}, 1){$\theta$};
\node[anchor=south] at (0, -2){$\theta''$};
\node[anchor=east] at (-0.5, 0){$1$};
\end{tikzpicture}
}}
\;\;+\;\;
q^{-\frac{\theta'}{\pi}}\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[ultra thick, red, dotted] (0, 0) -- (0, -1);
\draw[ultra thick, red] (0, 0) -- ({sqrt(3)/2}, -1/2);
\draw[white, line width=5] (0, 0) [partial ellipse=-120 : 60 : 0.5];
\draw[ultra thick] (0, 0) [partial ellipse=60 : 240 : 0.5];
\draw[white, line width=5] (0, 0) -- (0, 1);
\draw[white, line width=5] (0, 0) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 0) -- (0, 1);
\draw[ultra thick, red] (0, 0) -- ({-sqrt(3)/2}, -1/2);
\filldraw[orange, opacity=0.2] ({sqrt(3)}, 1) -- ({-sqrt(3)}, 1) -- (0, -2) -- cycle;
\draw[ultra thick, ->] (0, 0) [partial ellipse=-120 : 60 : 0.5];
\node[anchor=north west] at ({-sqrt(3)}, 1){$\theta'$};
\node[anchor=north east] at ({sqrt(3)}, 1){$\theta$};
\node[anchor=south] at (0, -2){$\theta''$};
\node[anchor=west] at (0.5, 0){$2$};
\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.7, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (a1) at (0, 0, -1);
    
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);
    \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
    
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
    \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
    
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
    \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
    
    \coordinate (ab) at ({sqrt(2)}, 0, 1);
    \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
    \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
    \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
    \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
    \coordinate (cd) at ({-sqrt(2)}, 0, -1);
    
    % \draw[very thick] (c) -- (d);

    \draw[white, ultra thick] (o) -- (a1);
    
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (a1) -- (cd) -- (b1) -- (o);
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (b1) -- (ac) -- (d1) -- (o);
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (b1) -- (ad) -- (c1) -- (o);
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (a1) -- (bc) -- (d1) -- (o);
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (a1) -- (bd) -- (c1) -- (o);
    
    \draw[red, very thick] (o) -- (a1);
    \draw[red, very thick] (o) -- (b1);
    \draw[red, very thick] (o) -- (c1);
    \draw[red, very thick] (o) -- (d1);
    % \node at (a) {$a$};
    % \node at (b) {$b$};
    % \node at (c) {$c$};
    % \node at (d) {$d$};

    \filldraw[red] (o) circle (0.15em);

    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (c1) -- (ab) -- (d1) -- (o);

    \node[anchor = south east] at (ad) {$\theta'$};
    \node[anchor = south west] at (ac) {$\theta$};
    \node[anchor = south west] at (ab) {$\theta''$};

\end{scope}
\end{tikzpicture}
}}
\;=\;
q^{\frac{\theta}{\pi}}
\vcenter{\hbox{
\tdplotsetmaincoords{60}{80}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.7, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (a1) at (0, 0, -1);
    
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);
    \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
    
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
    \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
    
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
    \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
    
    \coordinate (ab) at ({sqrt(2)}, 0, 1);
    \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
    \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
    \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
    \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
    \coordinate (cd) at ({-sqrt(2)}, 0, -1);
    
    % \draw[very thick] (c) -- (d);

    \tdplotsetrotatedcoords{120}{(atan(2*sqrt(2)))}{-30}
    \tdplotdrawarc[tdplot_rotated_coords, very thick]{(0,0,0)}{0.7}{0}{180}{}{}
    
    \draw[white, ultra thick] (o) -- (a1);
    
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (a1) -- (cd) -- (b1) -- (o);
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (b1) -- (ac) -- (d1) -- (o);
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (b1) -- (ad) -- (c1) -- (o);
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (a1) -- (bc) -- (d1) -- (o);
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (a1) -- (bd) -- (c1) -- (o);
    
    \draw[red, very thick] (o) -- (a1);
    \draw[red, very thick] (o) -- (b1);
    \draw[red, very thick] (o) -- (c1);
    \draw[red, very thick] (o) -- (d1);
    % \node at (a) {$a$};
    % \node at (b) {$b$};
    % \node at (c) {$c$};
    % \node at (d) {$d$};

    \filldraw[red] (o) circle (0.15em);
    % \filldraw[red] (a1) circle (0.15em);
    % \filldraw[red] (b1) circle (0.15em);
    % \filldraw[red] (c1) circle (0.15em);
    % \filldraw[red] (d1) circle (0.15em);

    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (c1) -- (ab) -- (d1) -- (o);

    % \draw[white, ultra thick] (a) -- (b);
    % \draw[very thick] (a) -- (b);
    % \draw[very thick] (a) -- (c);
    % \draw[very thick] (a) -- (d);
    % \draw[very thick] (b) -- (c);
    % \draw[very thick] (b) -- (d);
    
    % \filldraw (a) circle (0.05em);
    % \filldraw (b) circle (0.05em);
    % \filldraw (c) circle (0.05em);
    % \filldraw (d) circle (0.05em);

    % \draw[very thick, ->] ({sqrt(2)}, 0, 1) .. controls ({1/2}, {sqrt(3)/2}, {sqrt(2)}) .. ({-sqrt(2)/2}, {sqrt(6)/2}, 1) .. controls (-3/2, {sqrt(3)/2}, 0) .. ({-sqrt(2)}, 0, -1) .. controls (-1/2, {-sqrt(3)/2}, {-sqrt(2)}) .. ({sqrt(2)/2}, {-sqrt(6)/2}, -1);

    \tdplotsetrotatedcoords{120}{(atan(2*sqrt(2)))}{-30}
    \tdplotdrawarc[tdplot_rotated_coords, very thick, ->]{(0,0,0)}{0.7}{180}{270}{}{}
    \tdplotdrawarc[tdplot_rotated_coords, very thick]{(0,0,0)}{0.7}{270}{360}{}{}
    \node at (0, 0, 1) {$1$};

    \node[anchor = south east] at (ad) {$\theta'$};
    \node[anchor = south west] at (ac) {$\theta$};
    \node[anchor = south west] at (ab) {$\theta''$};
\end{scope}
\end{tikzpicture}
}}
\;+\;
q^{-\frac{\theta'}{\pi}}
\vcenter{\hbox{
\tdplotsetmaincoords{60}{80}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.7, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (a1) at (0, 0, -1);
    
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);
    \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
    
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
    \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
    
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
    \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
    
    \coordinate (ab) at ({sqrt(2)}, 0, 1);
    \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
    \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
    \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
    \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
    \coordinate (cd) at ({-sqrt(2)}, 0, -1);
    
    % \draw[very thick] (c) -- (d);

    \tdplotsetrotatedcoords{-120}{(atan(2*sqrt(2)))}{30}
    \tdplotdrawarc[tdplot_rotated_coords, very thick]{(0,0,0)}{0.7}{-180}{0}{}{}

    \draw[white, ultra thick] (o) -- (a1);
    
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (a1) -- (cd) -- (b1) -- (o);
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (b1) -- (ac) -- (d1) -- (o);
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (b1) -- (ad) -- (c1) -- (o);
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (a1) -- (bc) -- (d1) -- (o);
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (a1) -- (bd) -- (c1) -- (o);
    
    \draw[red, very thick] (o) -- (a1);
    \draw[red, very thick] (o) -- (b1);
    \draw[red, very thick] (o) -- (c1);
    \draw[red, very thick] (o) -- (d1);
    % \node at (a) {$a$};
    % \node at (b) {$b$};
    % \node at (c) {$c$};
    % \node at (d) {$d$};

    \filldraw[red] (o) circle (0.15em);
    % \filldraw[red] (a1) circle (0.15em);
    % \filldraw[red] (b1) circle (0.15em);
    % \filldraw[red] (c1) circle (0.15em);
    % \filldraw[red] (d1) circle (0.15em);

    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (c1) -- (ab) -- (d1) -- (o);

    % \draw[white, ultra thick] (a) -- (b);
    % \draw[very thick] (a) -- (b);
    % \draw[very thick] (a) -- (c);
    % \draw[very thick] (a) -- (d);
    % \draw[very thick] (b) -- (c);
    % \draw[very thick] (b) -- (d);
    
    % \filldraw (a) circle (0.05em);
    % \filldraw (b) circle (0.05em);
    % \filldraw (c) circle (0.05em);
    % \filldraw (d) circle (0.05em);

    \tdplotsetrotatedcoords{-120}{(atan(2*sqrt(2)))}{30}
    \tdplotdrawarc[tdplot_rotated_coords, very thick, ->]{(0,0,0)}{0.7}{0}{90}{}{}
    \tdplotdrawarc[tdplot_rotated_coords, very thick]{(0,0,0)}{0.7}{90}{180}{}{}
    \node at (0, 0, 1) {$2$};

    \node[anchor = south east] at (ad) {$\theta'$};
    \node[anchor = south west] at (ac) {$\theta$};
    \node[anchor = south west] at (ab) {$\theta''$};
\end{scope}
\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}
\begin{scope}
    \filldraw[red] (0, 0) circle (0.05);
    \draw[lightgray] (0, 1) -- ({sqrt(3)/2}, 1/2) -- ({sqrt(3)/2}, -1/2) -- (0, -1) -- ({-sqrt(3)/2}, -1/2) -- ({-sqrt(3)/2}, 1/2) -- cycle;
\end{scope}
\begin{scope}[shift={({sqrt(3)}, 0)}]
    \filldraw[red] (0, 0) circle (0.05);
    \draw[lightgray] (0, 1) -- ({sqrt(3)/2}, 1/2) -- ({sqrt(3)/2}, -1/2) -- (0, -1) -- ({-sqrt(3)/2}, -1/2) -- ({-sqrt(3)/2}, 1/2) -- cycle;
\end{scope}
\begin{scope}[shift={({sqrt(3)/2}, 3/2)}]
    \filldraw[red] (0, 0) circle (0.05);
    \draw[lightgray] (0, 1) -- ({sqrt(3)/2}, 1/2) -- ({sqrt(3)/2}, -1/2) -- (0, -1) -- ({-sqrt(3)/2}, -1/2) -- ({-sqrt(3)/2}, 1/2) -- cycle;
\end{scope}
\begin{scope}[shift={({3*sqrt(3)/2}, 3/2)}]
    \filldraw[red] (0, 0) circle (0.05);
    \draw[lightgray] (0, 1) -- ({sqrt(3)/2}, 1/2) -- ({sqrt(3)/2}, -1/2) -- (0, -1) -- ({-sqrt(3)/2}, -1/2) -- ({-sqrt(3)/2}, 1/2) -- cycle;
\end{scope}
\begin{scope}[shift={(0, 0.2)}]
    \draw[->] (0, 1) -- ({2*sqrt(3)}, 1);
\end{scope}
\begin{scope}[shift={({sqrt(3)/2*0.8}, {1/2*0.8})}]
    \draw[<-] (0, 2) -- ({sqrt(3)}, -1);
\end{scope}
\begin{scope}[shift={({sqrt(3)/2*0.2}, {-1/2*0.2})}]
    \draw[<-] ({-sqrt(3)/2}, -1/2) -- ({sqrt(3)/2}, 5/2);
\end{scope}
\end{tikzpicture}
}}
\;\;=\;\;
\vcenter{\hbox{
\begin{tikzpicture}
\begin{scope}
    \filldraw[red] (0, 0) circle (0.05);
    \draw[lightgray] (0, 1) -- ({sqrt(3)/2}, 1/2) -- ({sqrt(3)/2}, -1/2) -- (0, -1) -- ({-sqrt(3)/2}, -1/2) -- ({-sqrt(3)/2}, 1/2) -- cycle;
\end{scope}
\begin{scope}[shift={({sqrt(3)}, 0)}]
    \filldraw[red] (0, 0) circle (0.05);
    \draw[lightgray] (0, 1) -- ({sqrt(3)/2}, 1/2) -- ({sqrt(3)/2}, -1/2) -- (0, -1) -- ({-sqrt(3)/2}, -1/2) -- ({-sqrt(3)/2}, 1/2) -- cycle;
\end{scope}
\begin{scope}[shift={({sqrt(3)/2}, 3/2)}]
    \filldraw[red] (0, 0) circle (0.05);
    \draw[lightgray] (0, 1) -- ({sqrt(3)/2}, 1/2) -- ({sqrt(3)/2}, -1/2) -- (0, -1) -- ({-sqrt(3)/2}, -1/2) -- ({-sqrt(3)/2}, 1/2) -- cycle;
\end{scope}
\begin{scope}[shift={({3*sqrt(3)/2}, 3/2)}]
    \filldraw[red] (0, 0) circle (0.05);
    \draw[lightgray] (0, 1) -- ({sqrt(3)/2}, 1/2) -- ({sqrt(3)/2}, -1/2) -- (0, -1) -- ({-sqrt(3)/2}, -1/2) -- ({-sqrt(3)/2}, 1/2) -- cycle;
\end{scope}
\draw[->] (0, 1.2) .. controls ({sqrt(3)/2 - 0.5*sqrt(3)/2}, 3/2 - 0.5*1/2) .. ({sqrt(3)/2*(-0.8)}, -1/2*1.2);
\draw[->] ({sqrt(3)/2*2.8}, {1/2*(-2+0.8)}) .. controls ({sqrt(3)/2 + 0.3*sqrt(3)/2}, 3/2 - 0.3*1/2) .. ({2*sqrt(3)}, 1.2);
\draw[->] ({sqrt(3)/2*1.2}, 1/2*4.8) .. controls ({sqrt(3)/2}, 3/2+0.5) .. ({sqrt(3)/2*0.8}, 1/2*4.8);
\draw[->] ({sqrt(3)/2+0.2}, 3/2) arc (0:360:0.2);
\end{tikzpicture}
}}
\;\;=\;\;
-1
\;\in\; \mathrm{Sk}^{\mathfrak{gl}_1}\qty(
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.4]
\begin{scope}
    \filldraw[red] (0, 0) circle (0.05);
    \draw[lightgray] (0, 1) -- ({sqrt(3)/2}, 1/2) -- ({sqrt(3)/2}, -1/2) -- (0, -1) -- ({-sqrt(3)/2}, -1/2) -- ({-sqrt(3)/2}, 1/2) -- cycle;
\end{scope}
\begin{scope}[shift={({sqrt(3)}, 0)}]
    \filldraw[red] (0, 0) circle (0.05);
    \draw[lightgray] (0, 1) -- ({sqrt(3)/2}, 1/2) -- ({sqrt(3)/2}, -1/2) -- (0, -1) -- ({-sqrt(3)/2}, -1/2) -- ({-sqrt(3)/2}, 1/2) -- cycle;
\end{scope}
\begin{scope}[shift={({sqrt(3)/2}, 3/2)}]
    \filldraw[red] (0, 0) circle (0.05);
    \draw[lightgray] (0, 1) -- ({sqrt(3)/2}, 1/2) -- ({sqrt(3)/2}, -1/2) -- (0, -1) -- ({-sqrt(3)/2}, -1/2) -- ({-sqrt(3)/2}, 1/2) -- cycle;
\end{scope}
\begin{scope}[shift={({3*sqrt(3)/2}, 3/2)}]
    \filldraw[red] (0, 0) circle (0.05);
    \draw[lightgray] (0, 1) -- ({sqrt(3)/2}, 1/2) -- ({sqrt(3)/2}, -1/2) -- (0, -1) -- ({-sqrt(3)/2}, -1/2) -- ({-sqrt(3)/2}, 1/2) -- cycle;
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
\begin{scope}
    \filldraw[red] (0, 0) circle (0.05);
    \draw[lightgray] (0, 1) -- ({sqrt(3)/2}, 1/2) -- ({sqrt(3)/2}, -1/2) -- (0, -1) -- ({-sqrt(3)/2}, -1/2) -- ({-sqrt(3)/2}, 1/2) -- cycle;
\end{scope}
\begin{scope}[shift={({sqrt(3)}, 0)}]
    \filldraw[red] (0, 0) circle (0.05);
    \draw[lightgray] (0, 1) -- ({sqrt(3)/2}, 1/2) -- ({sqrt(3)/2}, -1/2) -- (0, -1) -- ({-sqrt(3)/2}, -1/2) -- ({-sqrt(3)/2}, 1/2) -- cycle;
\end{scope}
\begin{scope}[shift={({sqrt(3)/2}, 3/2)}]
    \filldraw[red] (0, 0) circle (0.05);
    \draw[lightgray] (0, 1) -- ({sqrt(3)/2}, 1/2) -- ({sqrt(3)/2}, -1/2) -- (0, -1) -- ({-sqrt(3)/2}, -1/2) -- ({-sqrt(3)/2}, 1/2) -- cycle;
\end{scope}
\begin{scope}[shift={({3*sqrt(3)/2}, 3/2)}]
    \filldraw[red] (0, 0) circle (0.05);
    \draw[lightgray] (0, 1) -- ({sqrt(3)/2}, 1/2) -- ({sqrt(3)/2}, -1/2) -- (0, -1) -- ({-sqrt(3)/2}, -1/2) -- ({-sqrt(3)/2}, 1/2) -- cycle;
\end{scope}
\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.7, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (a1) at (0, 0, -1);
    
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);
    \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
    
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
    \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
    
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
    \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
    
    \coordinate (ab) at ({sqrt(2)}, 0, 1);
    \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
    \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
    \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
    \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
    \coordinate (cd) at ({-sqrt(2)}, 0, -1);

    \draw[white, ultra thick] (o) -- (a1);
    
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (a1) -- (cd) -- (b1) -- (o);
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (b1) -- (ac) -- (d1) -- (o);
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (b1) -- (ad) -- (c1) -- (o);
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (a1) -- (bc) -- (d1) -- (o);
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (a1) -- (bd) -- (c1) -- (o);
    
    \draw[red, very thick] (o) -- (a1);
    \draw[red, very thick] (o) -- (b1);
    \draw[red, very thick] (o) -- (c1);
    \draw[red, very thick] (o) -- (d1);

    \filldraw[red] (o) circle (0.15em);

    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (c1) -- (ab) -- (d1) -- (o);

    \draw[very thick, ->] ({-sqrt(2)/4}, {-sqrt(6)/4}, {1/2}) -- ({-sqrt(2)/3}, 0, 1/6) -- ({-sqrt(2)/4}, {sqrt(6)/4}, {1/2});
\end{scope}
\end{tikzpicture}
}} 
\;\;\;\;\leftrightarrow
\vcenter{\hbox{
\tdplotsetmaincoords{30}{80}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.7, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (a1) at (0, 0, -1);
    
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);
    \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
    
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
    \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
    
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
    \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
    
    \coordinate (ab) at ({sqrt(2)}, 0, 1);
    \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
    \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
    \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
    \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
    \coordinate (cd) at ({-sqrt(2)}, 0, -1);

    \draw[white, ultra thick] (o) -- (a1);
    
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (a1) -- (cd) -- (b1) -- (o);
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (b1) -- (ac) -- (d1) -- (o);
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (b1) -- (ad) -- (c1) -- (o);
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (a1) -- (bc) -- (d1) -- (o);
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (a1) -- (bd) -- (c1) -- (o);
    
    \draw[red, very thick] (o) -- (a1);
    \draw[red, very thick] (o) -- (b1);
    \draw[red, very thick] (o) -- (c1);
    \draw[red, very thick] (o) -- (d1);

    \filldraw[red] (o) circle (0.15em);

    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (c1) -- (ab) -- (d1) -- (o);

    \draw[very thick, ->] ({-sqrt(2)/4}, {-sqrt(6)/4}, {1/2}) -- ({sqrt(2)/6}, {-sqrt(6)/6}, 1/6) .. controls +({sqrt(2)/6}, {sqrt(6)/6}, 1/6) and +({sqrt(2)/6}, {-sqrt(6)/6}, 1/6) .. ({sqrt(2)/6}, {sqrt(6)/6}, 1/6) -- ({-sqrt(2)/4}, {sqrt(6)/4}, {1/2});
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\draw[ultra thick, ->] ({-sqrt(3)/2}, 1/2) -- ({sqrt(3)/2}, 1/2);
\draw[white, line width=5] (0, 0) -- (0, 1);
\draw[ultra thick, red] (0, 0) -- (0, 1);
\draw[ultra thick, red] (0, 0) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 0) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red, dotted] (0, 0) -- (0, -1);
\filldraw[orange, opacity=0.2] ({sqrt(3)}, 1) -- ({-sqrt(3)}, 1) -- (0, -2) -- cycle;
\node[anchor=north west] at ({-sqrt(3)}, 1){$\theta'$};
\node[anchor=north east] at ({sqrt(3)}, 1){$\theta$};
\node[anchor=south] at (0, -2){$\theta''$};
\node[anchor=south] at ({-sqrt(3)/2}, 1/2){$1$};
\node[anchor=south] at ({sqrt(3)/2}, 1/2){$2$};
\end{tikzpicture}
}}
\;\;\leftrightarrow\;\;
q^{\frac{\theta}{\pi}}\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\node[anchor=north west] at ({-sqrt(3)}, 1){$\theta'$};
\node[anchor=north east] at ({sqrt(3)}, 1){$\theta$};
\node[anchor=south] at (0, -2){$\theta''$};
\draw[ultra thick, ->] (0.1, -1/2) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\draw[white, line width=5] (0, 0) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 0) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 0) -- (0, 1);
\draw[ultra thick, red, dotted] (0, 0) -- (0, -1);
\draw[ultra thick, red] (0, 0) -- ({-sqrt(3)/2}, -1/2);
\draw[white, line width=5] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] (0.1, -1/2);
\draw[ultra thick] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] (0.1, -1/2);
\node[anchor=south] at ({-sqrt(3)/2}, 1/2){$1$};
\node[anchor=south] at ({sqrt(3)/2}, 1/2){$2$};
\filldraw[orange, opacity=0.2] ({sqrt(3)}, 1) -- ({-sqrt(3)}, 1) -- (0, -2) -- cycle;
\end{tikzpicture}
}}
\;\;+\;\;
q^{-\frac{\theta'}{\pi}}\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\node[anchor=north west] at ({-sqrt(3)}, 1){$\theta'$};
\node[anchor=north east] at ({sqrt(3)}, 1){$\theta$};
\node[anchor=south] at (0, -2){$\theta''$};
\draw[ultra thick] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] (-0.1, -1/2);
\draw[white, line width=5] (0, 0) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 0) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 0) -- (0, 1);
\draw[ultra thick, red] (0, 0) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red, dotted] (0, 0) -- (0, -1);
\draw[white, line width=5] (-0.1, -1/2) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\draw[ultra thick, ->] (-0.1, -1/2) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\node[anchor=south] at ({-sqrt(3)/2}, 1/2){$1$};
\node[anchor=south] at ({sqrt(3)/2}, 1/2){$2$};
\filldraw[orange, opacity=0.2] ({sqrt(3)}, 1) -- ({-sqrt(3)}, 1) -- (0, -2) -- cycle;
\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.7, tdplot_main_coords]
    \coordinate (o) at (0, 0, 1);
    \coordinate (o2) at (0, 0, -1);
    \coordinate (a) at (0, 0, 4);
    \coordinate (b) at ({2*sqrt(2)}, 0, 0);
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, 0);
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, 0);
    \coordinate (e) at (0, 0, -4);

    \coordinate (bcd) at ($-1/3*(a) + 4/3*(o)$); 
    
    \coordinate (acd) at ($-1/3*(b) + 4/3*(o)$); 
    \coordinate (abd) at ($-1/3*(c) + 4/3*(o)$); 
    \coordinate (abc) at ($-1/3*(d) + 4/3*(o)$); 

    \coordinate (ebc) at ($-1/3*(d) + 4/3*(o2)$); 
    \coordinate (ebd) at ($-1/3*(c) + 4/3*(o2)$);
    \coordinate (ecd) at ($-1/3*(b) + 4/3*(o2)$);
    
    \coordinate (ab) at ($1/2*(a) + 1/2*(b)$);
    \coordinate (ac) at ($1/2*(a) + 1/2*(c)$);
    \coordinate (ad) at ($1/2*(a) + 1/2*(d)$);
    \coordinate (bc) at ($1/2*(b) + 1/2*(c)$);
    \coordinate (bd) at ($1/2*(b) + 1/2*(d)$);
    \coordinate (cd) at ($1/2*(c) + 1/2*(d)$);
    \coordinate (eb) at ($1/2*(e) + 1/2*(b)$);
    \coordinate (ec) at ($1/2*(e) + 1/2*(c)$);
    \coordinate (ed) at ($1/2*(e) + 1/2*(d)$);

    \filldraw [very thin, fill= orange, opacity = 0.2] (o2) -- (ecd) -- (ec) -- (ebc) -- cycle;
    \filldraw [very thin, fill= orange, opacity = 0.2] (o2) -- (ecd) -- (ed) -- (ebd) -- cycle;
    
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (acd) -- (cd) -- (ecd) -- (o2) -- cycle;
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (abc) -- (bc) -- (ebc) -- (o2) -- cycle;
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (abd) -- (bd) -- (ebd) -- (o2) -- cycle;

    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (acd) -- (ac) -- (abc) -- cycle;
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (acd) -- (ad) -- (abd) -- cycle;

    \draw[red, very thick] (o2) -- (bcd);
    \draw[red, very thick] (o2) -- (ecd);
    \draw[red, very thick] (o2) -- (ebd);
    \draw[red, very thick] (o2) -- (ebc);
    \draw[red, very thick] (o) -- (bcd);
    \draw[red, very thick] (o) -- (acd);
    \draw[red, very thick] (o) -- (abd);
    \draw[red, very thick] (o) -- (abc);

    \filldraw[red] (o) circle (0.15em);
    \filldraw[red] (o2) circle (0.15em);

    \filldraw [very thin, fill= orange, opacity = 0.2] (o2) -- (ebd) -- (eb) -- (ebc) -- cycle;
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (abd) -- (ab) -- (abc) -- cycle;

\end{scope}
\end{tikzpicture}
}}
\quad\rightsquigarrow\quad
\vcenter{\hbox{
\tdplotsetmaincoords{60}{80}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.85, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    
    \coordinate (a) at (0, 0, 3);
    \coordinate (b1) at ({2*sqrt(2)}, 0, -1);
    \coordinate (c1) at ({-sqrt(2)}, {sqrt(6)}, -1);
    \coordinate (d1) at ({-sqrt(2)}, {-sqrt(6)}, -1);

    \coordinate (e) at (0, 0, -3);
    \coordinate (b2) at ({2*sqrt(2)}, 0, 1);
    \coordinate (c2) at ({-sqrt(2)}, {sqrt(6)}, 1);
    \coordinate (d2) at ({-sqrt(2)}, {-sqrt(6)}, 1);

    \coordinate (b) at ($3/4*({2*sqrt(2)}, 0, 0)$);
    \coordinate (c) at ($3/4*({-sqrt(2)}, {sqrt(6)}, 0)$);
    \coordinate (d) at ($3/4*({-sqrt(2)}, {-sqrt(6)}, 0)$);

    \coordinate (bcd) at ($1/3*(b) + 1/3*(c) + 1/3*(d)$); 
    
    \coordinate (acd) at ($-1/3*(b1) + 4/3*(o)$); 
    \coordinate (abd) at ($-1/3*(c1) + 4/3*(o)$); 
    \coordinate (abc) at ($-1/3*(d1) + 4/3*(o)$); 

    \coordinate (ebc) at ($-1/3*(d2) + 4/3*(o)$); 
    \coordinate (ebd) at ($-1/3*(c2) + 4/3*(o)$);
    \coordinate (ecd) at ($-1/3*(b2) + 4/3*(o)$);
    
    \coordinate (ab) at ($1/2*(a) + 1/2*(b1)$);
    \coordinate (ac) at ($1/2*(a) + 1/2*(c1)$);
    \coordinate (ad) at ($1/2*(a) + 1/2*(d1)$);
    
    \coordinate (eb) at ($1/2*(e) + 1/2*(b2)$);
    \coordinate (ec) at ($1/2*(e) + 1/2*(c2)$);
    \coordinate (ed) at ($1/2*(e) + 1/2*(d2)$);

    \coordinate (bc) at ($1/2*(b) + 1/2*(c)$);
    \coordinate (bd) at ($1/2*(b) + 1/2*(d)$);
    \coordinate (cd) at ($1/2*(c) + 1/2*(d)$);
    
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (ecd) -- (ec) -- (ebc) -- cycle;
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (ecd) -- (ed) -- (ebd) -- cycle;
    
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (acd) -- (cd) -- (ecd) -- cycle;
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (abc) -- (bc) -- (ebc) -- cycle;
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (abd) -- (bd) -- (ebd) -- cycle;

    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (acd) -- (ac) -- (abc) -- cycle;
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (acd) -- (ad) -- (abd) -- cycle;

    \draw[red, very thick] (o) -- (ecd);
    \draw[red, very thick] (o) -- (ebd);
    \draw[red, very thick] (o) -- (ebc);
    \draw[red, very thick] (o) -- (acd);
    \draw[red, very thick] (o) -- (abd);
    \draw[red, very thick] (o) -- (abc);

    \filldraw[red] (o) circle (0.125em);

    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (ebd) -- (eb) -- (ebc) -- cycle;
    \filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (abd) -- (ab) -- (abc) -- cycle;

\end{scope}
\end{tikzpicture}
}}
\quad\rightsquigarrow\quad
\vcenter{\hbox{
\tdplotsetmaincoords{60}{80}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 1.0, tdplot_main_coords]
    \coordinate (o1) at (0, 0, -1/6);
    \coordinate (a) at (0, 0, {3-1/6});
    \coordinate (b1) at ({2*sqrt(2)}, 0, {-1-1/6});
    \coordinate (c1) at ({-sqrt(2)}, {sqrt(6)}, {-1-1/6});
    \coordinate (d1) at ({-sqrt(2)}, {-sqrt(6)}, {-1-1/6});

    \coordinate (o2) at (0, 0, 1/6);
    \coordinate (e) at (0, 0, {-3+1/6});
    \coordinate (b2) at ({2*sqrt(2)}, 0, {1+1/6});
    \coordinate (c2) at ({-sqrt(2)}, {sqrt(6)}, {1+1/6});
    \coordinate (d2) at ({-sqrt(2)}, {-sqrt(6)}, {1+1/6});

    \coordinate (b) at ($17/24*({2*sqrt(2)}, 0, 0)$);
    \coordinate (c) at ($17/24*({-sqrt(2)}, {sqrt(6)}, 0)$);
    \coordinate (d) at ($17/24*({-sqrt(2)}, {-sqrt(6)}, 0)$);

    \coordinate (bcd) at ($1/3*(b) + 1/3*(c) + 1/3*(d)$); 
    
    \coordinate (acd) at ($-1/3*(b1) + 4/3*(o1)$); 
    \coordinate (abd) at ($-1/3*(c1) + 4/3*(o1)$); 
    \coordinate (abc) at ($-1/3*(d1) + 4/3*(o1)$); 

    \coordinate (ebc) at ($-1/3*(d2) + 4/3*(o2)$); 
    \coordinate (ebd) at ($-1/3*(c2) + 4/3*(o2)$);
    \coordinate (ecd) at ($-1/3*(b2) + 4/3*(o2)$);
    
    \coordinate (ab) at ($1/2*(a) + 1/2*(b1)$);
    \coordinate (ac) at ($1/2*(a) + 1/2*(c1)$);
    \coordinate (ad) at ($1/2*(a) + 1/2*(d1)$);
    
    \coordinate (eb) at ($1/2*(e) + 1/2*(b2)$);
    \coordinate (ec) at ($1/2*(e) + 1/2*(c2)$);
    \coordinate (ed) at ($1/2*(e) + 1/2*(d2)$);

    \coordinate (bc) at ($1/2*(b) + 1/2*(c)$);
    \coordinate (bd) at ($1/2*(b) + 1/2*(d)$);
    \coordinate (cd) at ($1/2*(c) + 1/2*(d)$);

    \coordinate (obc) at ($1/2*(o1) + 1/2*(abc)$);
    \coordinate (obd) at ($1/2*(o1) + 1/2*(abd)$);
    \coordinate (ocd) at ($1/2*(o1) + 1/2*(acd)$);
    
    \filldraw [very thin, fill= orange, opacity = 0.2] (ocd) -- (ecd) -- (ec) -- (ebc) -- (obc) -- cycle;
    \filldraw [very thin, fill= orange, opacity = 0.2] (ocd) -- (ecd) -- (ed) -- (ebd) -- (obd) -- cycle;
    
    \filldraw [very thin, fill= orange, opacity = 0.2] (ocd) -- (acd) -- (cd) -- (ecd) -- cycle;
    \filldraw [very thin, fill= orange, opacity = 0.2] (obc) -- (abc) -- (bc) -- (ebc) -- cycle;
    \filldraw [very thin, fill= orange, opacity = 0.2] (obd) -- (abd) -- (bd) -- (ebd) -- cycle;

    \filldraw [very thin, fill= orange, opacity = 0.2] (obc) -- (obd) -- (ocd) -- cycle;

    \filldraw [very thin, fill= orange, opacity = 0.2] (ocd) -- (acd) -- (ac) -- (abc) -- (obc) -- cycle;
    \filldraw [very thin, fill= orange, opacity = 0.2] (ocd) -- (acd) -- (ad) -- (abd) -- (obd) -- cycle;

    \draw[red, very thick] (obc) -- (ocd) -- (obd) -- cycle;
    \draw[red, very thick] (obc) -- (ebc);
    \draw[red, very thick] (obc) -- (abc);
    \draw[red, very thick] (obd) -- (ebd);
    \draw[red, very thick] (obd) -- (abd);
    \draw[red, very thick] (ocd) -- (ecd);
    \draw[red, very thick] (ocd) -- (acd);

    \filldraw[red] (obc) circle (0.10em);
    \filldraw[red] (obd) circle (0.10em);
    \filldraw[red] (ocd) circle (0.10em);

    \filldraw [very thin, fill= orange, opacity = 0.2] (obd) -- (ebd) -- (eb) -- (ebc) -- (obc) -- cycle;
    \filldraw [very thin, fill= orange, opacity = 0.2] (obd) -- (abd) -- (ab) -- (abc) -- (obc) -- cycle;

\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.0]
\draw[ultra thick, red, dotted] (0, 0) -- (0, -1);
\draw[thick] (0, 0) [partial ellipse=-30 : 90 : 0.25];
\draw[ultra thick, red] (0, 0) -- (0, 1);
\draw[ultra thick, red] (0, 0) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 0) -- ({sqrt(3)/2}, -1/2);
\filldraw[orange, opacity=0.2] ({sqrt(3)}, 1) -- ({-sqrt(3)}, 1) -- (0, -2) -- cycle;
\draw[thick] ({-sqrt(3)}, 1) [partial ellipse=-60 : 0 : 0.25];
\draw[thick] ({sqrt(3)}, 1) [partial ellipse=-180 : -120 : 0.25];
\draw[thick] (0, -2) [partial ellipse=60 : 120 : 0.25];
\node[above] at ({-sqrt(3)}, 1){$\theta'$};
\node[above] at ({sqrt(3)}, 1){$\theta$};
\node[below] at (0, -2){$\theta''$};
\node[above right] at (0.2, 0){$\pi - \theta$};
\end{tikzpicture}
}}
\;\;\rightsquigarrow\;\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=1.3]
\draw[ultra thick, red, dotted] (0, 1/2) -- (0, {1/2-1/2});
\draw[ultra thick, red, dotted] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/4}, {-1/4-1/2});
\draw[ultra thick, red, dotted] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, {-1/4-1/2});
\draw[thick] (0, 1/2) [partial ellipse=-120 : -60 : 0.25];
\draw[thick, blue] (0, 1/2) [partial ellipse=-60 : 90 : 0.25];
\draw[thick] ({sqrt(3)/4}, -1/4) [partial ellipse=120 : 180 : 0.25];
\draw[thick, blue] ({sqrt(3)/4}, -1/4) [partial ellipse=-30 : 120 : 0.25];
\draw[ultra thick, red] (0, 1/2) -- (0, 1);
\draw[ultra thick, red] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 1/2) -- ({sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, -1/4);
\draw[ultra thick, red] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 1/2) -- ({-sqrt(3)/4}, -1/4);
\filldraw[orange, opacity=0.2] ({sqrt(3)}, 1) -- ({-sqrt(3)}, 1) -- (0, -2) -- cycle;
\draw[thick] ({-sqrt(3)}, 1) [partial ellipse=-60 : 0 : 0.25];
\draw[thick] ({sqrt(3)}, 1) [partial ellipse=-180 : -120 : 0.25];
\draw[thick] (0, -2) [partial ellipse=60 : 120 : 0.25];
\node[above] at ({-sqrt(3)}, 1){$\theta'$};
\node[above] at ({sqrt(3)}, 1){$\theta$};
\node[below] at (0, -2){$\theta''$};
\draw[->] (-1, 0) to[out=0, in=-90] (0, 0.25);
\node[left] at (-1, 0){$\pi - \theta'' - \eta''$};
\draw[->] ($(-1/2, {-sqrt(3)/2})$) to[out=60, in=150] ($({sqrt(3)/8}, -1/8)$);
\node[below left] at (-1/2, {-sqrt(3)/2}){$\pi - \theta' - \eta'$};
\node[right, blue] at (0.2, 1/2){$\pi - \zeta$}; 
\node[right, blue] at ({sqrt(3)/4+0.2}, -1/4){$\pi - (\theta - \zeta)$}; 
\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.7, tdplot_main_coords]
    \coordinate (o) at (0, 0, 1);
    \coordinate (o2) at (0, 0, -1);
    \coordinate (a) at (0, 0, 4);
    \coordinate (b) at ({2*sqrt(2)}, 0, 0);
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, 0);
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, 0);
    \coordinate (e) at (0, 0, -4);

    \coordinate (bcd) at ($-1/3*(a) + 4/3*(o)$); 
    
    \coordinate (acd) at ($-1/3*(b) + 4/3*(o)$); 
    \coordinate (abd) at ($-1/3*(c) + 4/3*(o)$); 
    \coordinate (abc) at ($-1/3*(d) + 4/3*(o)$); 

    \coordinate (ebc) at ($-1/3*(d) + 4/3*(o2)$); 
    \coordinate (ebd) at ($-1/3*(c) + 4/3*(o2)$);
    \coordinate (ecd) at ($-1/3*(b) + 4/3*(o2)$);
    
    \coordinate (ab) at ($1/2*(a) + 1/2*(b)$);
    \coordinate (ac) at ($1/2*(a) + 1/2*(c)$);
    \coordinate (ad) at ($1/2*(a) + 1/2*(d)$);
    \coordinate (bc) at ($1/2*(b) + 1/2*(c)$);
    \coordinate (bd) at ($1/2*(b) + 1/2*(d)$);
    \coordinate (cd) at ($1/2*(c) + 1/2*(d)$);
    \coordinate (eb) at ($1/2*(e) + 1/2*(b)$);
    \coordinate (ec) at ($1/2*(e) + 1/2*(c)$);
    \coordinate (ed) at ($1/2*(e) + 1/2*(d)$);

    \draw[red, very thick] (o2) -- (bcd);

    \draw[white, line width=3] (0, 0, 0) circle (0.5);
    \draw[very thick, ->] (0, 0, 0) [partial ellipse=0 : 360 : 0.5];

    \draw[red, very thick] (o2) -- (ecd);
    \draw[red, very thick] (o2) -- (ebd);
    \draw[red, very thick] (o2) -- (ebc);

    \draw[white, line width=3] (o) -- (bcd);
    \draw[red, very thick] (o) -- (bcd);
    \draw[red, very thick] (o) -- (acd);
    \draw[red, very thick] (o) -- (abd);
    \draw[red, very thick] (o) -- (abc);

    \filldraw[red] (o) circle (0.15em);
    \filldraw[red] (o2) circle (0.15em);

\end{scope}
\end{tikzpicture}
}}
\quad\overset{\phi_{2 \rightarrow 3}}{\longmapsto}\quad
\vcenter{\hbox{
\tdplotsetmaincoords{60}{80}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 1.3, tdplot_main_coords]
    \coordinate (o1) at (0, 0, -1/6);
    \coordinate (a) at (0, 0, {3-1/6});
    \coordinate (b1) at ({2*sqrt(2)}, 0, {-1-1/6});
    \coordinate (c1) at ({-sqrt(2)}, {sqrt(6)}, {-1-1/6});
    \coordinate (d1) at ({-sqrt(2)}, {-sqrt(6)}, {-1-1/6});

    \coordinate (o2) at (0, 0, 1/6);
    \coordinate (e) at (0, 0, {-3+1/6});
    \coordinate (b2) at ({2*sqrt(2)}, 0, {1+1/6});
    \coordinate (c2) at ({-sqrt(2)}, {sqrt(6)}, {1+1/6});
    \coordinate (d2) at ({-sqrt(2)}, {-sqrt(6)}, {1+1/6});

    \coordinate (b) at ($17/24*({2*sqrt(2)}, 0, 0)$);
    \coordinate (c) at ($17/24*({-sqrt(2)}, {sqrt(6)}, 0)$);
    \coordinate (d) at ($17/24*({-sqrt(2)}, {-sqrt(6)}, 0)$);

    \coordinate (bcd) at ($1/3*(b) + 1/3*(c) + 1/3*(d)$); 
    
    \coordinate (acd) at ($-1/3*(b1) + 4/3*(o1)$); 
    \coordinate (abd) at ($-1/3*(c1) + 4/3*(o1)$); 
    \coordinate (abc) at ($-1/3*(d1) + 4/3*(o1)$); 

    \coordinate (ebc) at ($-1/3*(d2) + 4/3*(o2)$); 
    \coordinate (ebd) at ($-1/3*(c2) + 4/3*(o2)$);
    \coordinate (ecd) at ($-1/3*(b2) + 4/3*(o2)$);
    
    \coordinate (ab) at ($1/2*(a) + 1/2*(b1)$);
    \coordinate (ac) at ($1/2*(a) + 1/2*(c1)$);
    \coordinate (ad) at ($1/2*(a) + 1/2*(d1)$);
    
    \coordinate (eb) at ($1/2*(e) + 1/2*(b2)$);
    \coordinate (ec) at ($1/2*(e) + 1/2*(c2)$);
    \coordinate (ed) at ($1/2*(e) + 1/2*(d2)$);

    \coordinate (bc) at ($1/2*(b) + 1/2*(c)$);
    \coordinate (bd) at ($1/2*(b) + 1/2*(d)$);
    \coordinate (cd) at ($1/2*(c) + 1/2*(d)$);

    \coordinate (obc) at ($1/2*(o1) + 1/2*(abc)$);
    \coordinate (obd) at ($1/2*(o1) + 1/2*(abd)$);
    \coordinate (ocd) at ($1/2*(o1) + 1/2*(acd)$);

    \draw[red, very thick] (obc) -- (ebc);
    \draw[red, very thick] (ocd) -- (ecd);
    \draw[red, very thick] (obd) -- (ebd);

    \draw[white, line width=3] (0, 0, 0) circle (0.75);
    \draw[very thick, ->] (0, 0, 0) [partial ellipse=0 : 360 : 0.75];

    \draw[white, line width=3] (obc) -- (abc);
    \draw[white, line width=3] (obd) -- (abd);
    \draw[white, line width=3] (ocd) -- (acd);
    \draw[red, very thick] (obc) -- (abc);
    \draw[red, very thick] (obd) -- (abd);
    \draw[red, very thick] (ocd) -- (acd);
    \draw[red, very thick] (obc) -- (ocd) -- (obd) -- cycle;

    \filldraw[red] (obc) circle (0.10em);
    \filldraw[red] (obd) circle (0.10em);
    \filldraw[red] (ocd) circle (0.10em);

\end{scope}
\end{tikzpicture}
}}
\;\overset{\eqref{eq:gl1skeinrel1}}{=}\;
\vcenter{\hbox{
\tdplotsetmaincoords{60}{80}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 1.3, tdplot_main_coords]
    \coordinate (o1) at (0, 0, -1/6);
    \coordinate (a) at (0, 0, {3-1/6});
    \coordinate (b1) at ({2*sqrt(2)}, 0, {-1-1/6});
    \coordinate (c1) at ({-sqrt(2)}, {sqrt(6)}, {-1-1/6});
    \coordinate (d1) at ({-sqrt(2)}, {-sqrt(6)}, {-1-1/6});

    \coordinate (o2) at (0, 0, 1/6);
    \coordinate (e) at (0, 0, {-3+1/6});
    \coordinate (b2) at ({2*sqrt(2)}, 0, {1+1/6});
    \coordinate (c2) at ({-sqrt(2)}, {sqrt(6)}, {1+1/6});
    \coordinate (d2) at ({-sqrt(2)}, {-sqrt(6)}, {1+1/6});

    \coordinate (b) at ($17/24*({2*sqrt(2)}, 0, 0)$);
    \coordinate (c) at ($17/24*({-sqrt(2)}, {sqrt(6)}, 0)$);
    \coordinate (d) at ($17/24*({-sqrt(2)}, {-sqrt(6)}, 0)$);

    \coordinate (bcd) at ($1/3*(b) + 1/3*(c) + 1/3*(d)$); 
    
    \coordinate (acd) at ($-1/3*(b1) + 4/3*(o1)$); 
    \coordinate (abd) at ($-1/3*(c1) + 4/3*(o1)$); 
    \coordinate (abc) at ($-1/3*(d1) + 4/3*(o1)$); 

    \coordinate (ebc) at ($-1/3*(d2) + 4/3*(o2)$); 
    \coordinate (ebd) at ($-1/3*(c2) + 4/3*(o2)$);
    \coordinate (ecd) at ($-1/3*(b2) + 4/3*(o2)$);
    
    \coordinate (ab) at ($1/2*(a) + 1/2*(b1)$);
    \coordinate (ac) at ($1/2*(a) + 1/2*(c1)$);
    \coordinate (ad) at ($1/2*(a) + 1/2*(d1)$);
    
    \coordinate (eb) at ($1/2*(e) + 1/2*(b2)$);
    \coordinate (ec) at ($1/2*(e) + 1/2*(c2)$);
    \coordinate (ed) at ($1/2*(e) + 1/2*(d2)$);

    \coordinate (bc) at ($1/2*(b) + 1/2*(c)$);
    \coordinate (bd) at ($1/2*(b) + 1/2*(d)$);
    \coordinate (cd) at ($1/2*(c) + 1/2*(d)$);

    \coordinate (obc) at ($1/2*(o1) + 1/2*(abc)$);
    \coordinate (obd) at ($1/2*(o1) + 1/2*(abd)$);
    \coordinate (ocd) at ($1/2*(o1) + 1/2*(acd)$);

    \draw[red, very thick] (obc) -- (ebc);
    \draw[red, very thick] (ocd) -- (ecd);
    \draw[red, very thick] (obd) -- (ebd);
    \draw[red, very thick] (obc) -- (ocd) -- (obd) -- cycle;

    \draw[white, line width=3] (obc) circle (0.25);
    \draw[very thick, ->] (obc) [partial ellipse=0 : 360 : 0.25];
    \draw[white, line width=3] (obd) circle (0.25);
    \draw[very thick, ->] (obd) [partial ellipse=0 : 360 : 0.25];
    \draw[white, line width=3] (ocd) circle (0.25);
    \draw[very thick, ->] (ocd) [partial ellipse=0 : 360 : 0.25];

    \draw[white, line width=3] (obc) -- (abc);
    \draw[white, line width=3] (obd) -- (abd);
    \draw[white, line width=3] (ocd) -- (acd);
    \draw[red, very thick] (obc) -- (abc);
    \draw[red, very thick] (obd) -- (abd);
    \draw[red, very thick] (ocd) -- (acd);

    \filldraw[red] (obc) circle (0.10em);
    \filldraw[red] (obd) circle (0.10em);
    \filldraw[red] (ocd) circle (0.10em);

\end{scope}
\end{tikzpicture}
}}
\;\overset{\eqref{eq:gl1skeinrel3}}{=}\;
-
\vcenter{\hbox{
\tdplotsetmaincoords{60}{80}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 1.3, tdplot_main_coords]
    \coordinate (o1) at (0, 0, -1/6);
    \coordinate (a) at (0, 0, {3-1/6});
    \coordinate (b1) at ({2*sqrt(2)}, 0, {-1-1/6});
    \coordinate (c1) at ({-sqrt(2)}, {sqrt(6)}, {-1-1/6});
    \coordinate (d1) at ({-sqrt(2)}, {-sqrt(6)}, {-1-1/6});

    \coordinate (o2) at (0, 0, 1/6);
    \coordinate (e) at (0, 0, {-3+1/6});
    \coordinate (b2) at ({2*sqrt(2)}, 0, {1+1/6});
    \coordinate (c2) at ({-sqrt(2)}, {sqrt(6)}, {1+1/6});
    \coordinate (d2) at ({-sqrt(2)}, {-sqrt(6)}, {1+1/6});

    \coordinate (b) at ($17/24*({2*sqrt(2)}, 0, 0)$);
    \coordinate (c) at ($17/24*({-sqrt(2)}, {sqrt(6)}, 0)$);
    \coordinate (d) at ($17/24*({-sqrt(2)}, {-sqrt(6)}, 0)$);

    \coordinate (bcd) at ($1/3*(b) + 1/3*(c) + 1/3*(d)$); 
    
    \coordinate (acd) at ($-1/3*(b1) + 4/3*(o1)$); 
    \coordinate (abd) at ($-1/3*(c1) + 4/3*(o1)$); 
    \coordinate (abc) at ($-1/3*(d1) + 4/3*(o1)$); 

    \coordinate (ebc) at ($-1/3*(d2) + 4/3*(o2)$); 
    \coordinate (ebd) at ($-1/3*(c2) + 4/3*(o2)$);
    \coordinate (ecd) at ($-1/3*(b2) + 4/3*(o2)$);
    
    \coordinate (ab) at ($1/2*(a) + 1/2*(b1)$);
    \coordinate (ac) at ($1/2*(a) + 1/2*(c1)$);
    \coordinate (ad) at ($1/2*(a) + 1/2*(d1)$);
    
    \coordinate (eb) at ($1/2*(e) + 1/2*(b2)$);
    \coordinate (ec) at ($1/2*(e) + 1/2*(c2)$);
    \coordinate (ed) at ($1/2*(e) + 1/2*(d2)$);

    \coordinate (bc) at ($1/2*(b) + 1/2*(c)$);
    \coordinate (bd) at ($1/2*(b) + 1/2*(d)$);
    \coordinate (cd) at ($1/2*(c) + 1/2*(d)$);

    \coordinate (obc) at ($1/2*(o1) + 1/2*(abc)$);
    \coordinate (obd) at ($1/2*(o1) + 1/2*(abd)$);
    \coordinate (ocd) at ($1/2*(o1) + 1/2*(acd)$);

    \draw[red, very thick] (obc) -- (ebc);
    \draw[red, very thick] (ocd) -- (ecd);
    \draw[red, very thick] (obd) -- (ebd);
    \draw[red, very thick] (obc) -- (ocd) -- (obd) -- cycle;

    \draw[red, very thick] (obc) -- (abc);
    \draw[red, very thick] (obd) -- (abd);
    \draw[red, very thick] (ocd) -- (acd);

    \filldraw[red] (obc) circle (0.10em);
    \filldraw[red] (obd) circle (0.10em);
    \filldraw[red] (ocd) circle (0.10em);

\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\draw[ultra thick, ->] ({-sqrt(3)/2}, 1/2) -- ({sqrt(3)/2}, 1/2);
\draw[white, line width=5] (0, 0) -- (0, 1);
\draw[ultra thick, red] (0, 0) -- (0, 1);
\draw[ultra thick, red] (0, 0) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 0) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red, dotted] (0, 0) -- (0, -1);
\filldraw[orange, opacity=0.2] ({sqrt(3)}, 1) -- ({-sqrt(3)}, 1) -- (0, -2) -- cycle;
\node[anchor=north west] at ({-sqrt(3)}, 1){$\theta'$};
\node[anchor=north east] at ({sqrt(3)}, 1){$\theta$};
\node[anchor=south] at (0, -2){$\theta''$};
\node[anchor=south] at ({-sqrt(3)/2}, 1/2){$1$};
\node[anchor=south] at ({sqrt(3)/2}, 1/2){$2$};
\end{tikzpicture}
}}
\;\;=\;\;
q^{\frac{\theta}{\pi}}\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\node[anchor=north west] at ({-sqrt(3)}, 1){$\theta'$};
\node[anchor=north east] at ({sqrt(3)}, 1){$\theta$};
\node[anchor=south] at (0, -2){$\theta''$};
\draw[ultra thick, ->] (0.1, -1/2) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\draw[white, line width=5] (0, 0) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 0) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 0) -- (0, 1);
\draw[ultra thick, red, dotted] (0, 0) -- (0, -1);
\draw[ultra thick, red] (0, 0) -- ({-sqrt(3)/2}, -1/2);
\draw[white, line width=5] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] (0.1, -1/2);
\draw[ultra thick] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] (0.1, -1/2);
\node[anchor=south] at ({-sqrt(3)/2}, 1/2){$1$};
\node[anchor=south] at ({sqrt(3)/2}, 1/2){$2$};
\filldraw[orange, opacity=0.2] ({sqrt(3)}, 1) -- ({-sqrt(3)}, 1) -- (0, -2) -- cycle;
\end{tikzpicture}
}}
\;\;+\;\;
q^{-\frac{\theta'}{\pi}}\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\node[anchor=north west] at ({-sqrt(3)}, 1){$\theta'$};
\node[anchor=north east] at ({sqrt(3)}, 1){$\theta$};
\node[anchor=south] at (0, -2){$\theta''$};
\draw[ultra thick] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] (-0.1, -1/2);
\draw[white, line width=5] (0, 0) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 0) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 0) -- (0, 1);
\draw[ultra thick, red] (0, 0) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red, dotted] (0, 0) -- (0, -1);
\draw[white, line width=5] (-0.1, -1/2) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\draw[ultra thick, ->] (-0.1, -1/2) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\node[anchor=south] at ({-sqrt(3)/2}, 1/2){$1$};
\node[anchor=south] at ({sqrt(3)/2}, 1/2){$2$};
\filldraw[orange, opacity=0.2] ({sqrt(3)}, 1) -- ({-sqrt(3)}, 1) -- (0, -2) -- cycle;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\draw[ultra thick, ->] ({-sqrt(3)/2}, 1/2) -- ({sqrt(3)/2}, 1/2);
\draw[white, line width=5] (0, 0) -- (0, 1);
\draw[ultra thick, red] (0, 0) -- (0, 1);
\draw[ultra thick, red] (0, 0) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 0) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red, dotted] (0, 0) -- (0, -1);
\filldraw[orange, opacity=0.2] ({sqrt(3)}, 1) -- ({-sqrt(3)}, 1) -- (0, -2) -- cycle;
\node[anchor=north west] at ({-sqrt(3)}, 1){$\theta'$};
\node[anchor=north east] at ({sqrt(3)}, 1){$\theta$};
\node[anchor=south] at (0, -2){$\theta''$};
\node[anchor=south] at ({-sqrt(3)/2}, 1/2){$1$};
\node[anchor=south] at ({sqrt(3)/2}, 1/2){$2$};
\end{tikzpicture}
}}
)
\;\;=\;\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[ultra thick, red, dotted] (0, 1/2) -- (0, {1/2-1/2});
\draw[ultra thick, red, dotted] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/4}, {-1/4-1/2});
\draw[ultra thick, red, dotted] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, {-1/4-1/2});
\draw[ultra thick, ->] ($({-sqrt(3)/2}, 1/2)$) to[out=0, in=180] (0, 5/8) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\draw[white, line width=5] (0, 1/2) -- (0, 1);
\draw[ultra thick, red] (0, 1/2) -- (0, 1);
\draw[ultra thick, red] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 1/2) -- ({sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, -1/4);
\draw[ultra thick, red] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 1/2) -- ({-sqrt(3)/4}, -1/4);
\filldraw[orange, opacity=0.2] ({sqrt(3)}, 1) -- ({-sqrt(3)}, 1) -- (0, -2) -- cycle;
\node[anchor=north west] at ({-sqrt(3)}, 1){$\theta'$};
\node[anchor=north east] at ({sqrt(3)}, 1){$\theta$};
\node[anchor=south] at (0, -2){$\theta''$};
\node[anchor=south] at ({-sqrt(3)/2}, 1/2){$1$};
\node[anchor=south] at ({sqrt(3)/2}, 1/2){$2$};
\end{tikzpicture}
}}
\\
&\overset{\eqref{eq:gl1skeinrel5}}{=} 
q^{\frac{\zeta}{\pi}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[ultra thick, red, dotted] (0, 1/2) -- (0, {1/2-1/2});
\draw[ultra thick, red, dotted] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/4}, {-1/4-1/2});
\draw[ultra thick, red, dotted] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, {-1/4-1/2});
\draw[white, line width=5] (0, 0) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\draw[ultra thick, ->] (0, 0) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\draw[white, line width=5] (0, 1/2) -- ({sqrt(3)/4}, -1/4);
\draw[ultra thick, red] (0, 1/2) -- (0, 1);
\draw[ultra thick, red] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 1/2) -- ({sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, -1/4);
\draw[ultra thick, red] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 1/2) -- ({-sqrt(3)/4}, -1/4);
\draw[white, line width=5] ($({-sqrt(3)/2}, 1/2)$) to[out=0, in=180] (0, 0);
\draw[ultra thick] ($({-sqrt(3)/2}, 1/2)$) to[out=0, in=180] (0, 0);
\filldraw[orange, opacity=0.2] ({sqrt(3)}, 1) -- ({-sqrt(3)}, 1) -- (0, -2) -- cycle;
\node[anchor=north west] at ({-sqrt(3)}, 1){$\theta'$};
\node[anchor=north east] at ({sqrt(3)}, 1){$\theta$};
\node[anchor=south] at (0, -2){$\theta''$};
\node[anchor=south] at ({-sqrt(3)/2}, 1/2){$1$};
\node[anchor=south] at ({sqrt(3)/2}, 1/2){$2$};
\end{tikzpicture}
}}
+
q^{-\frac{\pi - \zeta - \theta'' - \eta''}{\pi}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[ultra thick, red, dotted] (0, 1/2) -- (0, {1/2-1/2});
\draw[ultra thick, red, dotted] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/4}, {-1/4-1/2});
\draw[ultra thick, red, dotted] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, {-1/4-1/2});
\draw[white, line width=5] ($({-sqrt(3)/2}, 1/2)$) to[out=0, in=180] (0, 0);
\draw[ultra thick] ($({-sqrt(3)/2}, 1/2)$) to[out=0, in=180] (0, 0);
\draw[white, line width=5] (0, 1/2) -- ({-sqrt(3)/4}, -1/4);
\draw[ultra thick, red] (0, 1/2) -- (0, 1);
\draw[ultra thick, red] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 1/2) -- ({sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, -1/4);
\draw[ultra thick, red] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 1/2) -- ({-sqrt(3)/4}, -1/4);
\draw[white, line width=5] (0, 0) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\draw[ultra thick, ->] (0, 0) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\filldraw[orange, opacity=0.2] ({sqrt(3)}, 1) -- ({-sqrt(3)}, 1) -- (0, -2) -- cycle;
\node[anchor=north west] at ({-sqrt(3)}, 1){$\theta'$};
\node[anchor=north east] at ({sqrt(3)}, 1){$\theta$};
\node[anchor=south] at (0, -2){$\theta''$};
\node[anchor=south] at ({-sqrt(3)/2}, 1/2){$1$};
\node[anchor=south] at ({sqrt(3)/2}, 1/2){$2$};
\end{tikzpicture}
}}
\\
&\overset{\eqref{eq:gl1skeinrel5}}{=} 
q^{\frac{\zeta}{\pi}}
\qty(
q^{\frac{\theta - \zeta}{\pi}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[ultra thick, red, dotted] (0, 1/2) -- (0, {1/2-1/2});
\draw[ultra thick, red, dotted] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/4}, {-1/4-1/2});
\draw[ultra thick, red, dotted] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, {-1/4-1/2});
\draw[white, line width=5] ($({sqrt(3)/4}, -1/2)$) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\draw[ultra thick, ->] ($({sqrt(3)/4}, -1/2)$) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\draw[white, line width=5] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 1/2) -- ({sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, -1/4);
\draw[ultra thick, red] (0, 1/2) -- (0, 1);
\draw[ultra thick, red] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 1/2) -- ({-sqrt(3)/4}, -1/4);
\draw[white, line width=5] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] ($({sqrt(3)/4}, -1/2)$);
\draw[ultra thick] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] ($({sqrt(3)/4}, -1/2)$);
\filldraw[orange, opacity=0.2] ({sqrt(3)}, 1) -- ({-sqrt(3)}, 1) -- (0, -2) -- cycle;
\node[anchor=north west] at ({-sqrt(3)}, 1){$\theta'$};
\node[anchor=north east] at ({sqrt(3)}, 1){$\theta$};
\node[anchor=south] at (0, -2){$\theta''$};
\node[anchor=south] at ({-sqrt(3)/2}, 1/2){$1$};
\node[anchor=south] at ({sqrt(3)/2}, 1/2){$2$};
\end{tikzpicture}
}}
+
q^{-\frac{\theta' + \eta'}{\pi}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[ultra thick, red, dotted] (0, 1/2) -- (0, {1/2-1/2});
\draw[ultra thick, red, dotted] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/4}, {-1/4-1/2});
\draw[ultra thick, red, dotted] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, {-1/4-1/2});
\draw[ultra thick, red] (0, 1/2) -- ({-sqrt(3)/4}, -1/4);
\draw[white, line width=5] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] ($({sqrt(3)/4}, -1/2)$);
\draw[ultra thick] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] ($({sqrt(3)/4}, -1/2)$);
% \draw[white, line width=5] ({sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, -1/4);
\draw[white, line width=5] ({sqrt(3)/8}, -1/4) -- ({-sqrt(3)/8}, -1/4);
\draw[ultra thick, red] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 1/2) -- ({sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, -1/4);
\draw[ultra thick, red] (0, 1/2) -- (0, 1);
\draw[ultra thick, red] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[white, line width=5] ($({sqrt(3)/4}, -1/2)$) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\draw[ultra thick, ->] ($({sqrt(3)/4}, -1/2)$) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\filldraw[orange, opacity=0.2] ({sqrt(3)}, 1) -- ({-sqrt(3)}, 1) -- (0, -2) -- cycle;
\node[anchor=north west] at ({-sqrt(3)}, 1){$\theta'$};
\node[anchor=north east] at ({sqrt(3)}, 1){$\theta$};
\node[anchor=south] at (0, -2){$\theta''$};
\node[anchor=south] at ({-sqrt(3)/2}, 1/2){$1$};
\node[anchor=south] at ({sqrt(3)/2}, 1/2){$2$};
\end{tikzpicture}
}}
)\\
&\quad\quad
+
q^{-\frac{\pi - \zeta - \theta'' - \eta''}{\pi}}
\qty(
q^{\frac{\theta + \eta}{\pi}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[ultra thick, red, dotted] (0, 1/2) -- (0, {1/2-1/2});
\draw[ultra thick, red, dotted] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/4}, {-1/4-1/2});
\draw[ultra thick, red, dotted] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, {-1/4-1/2});
\draw[ultra thick, red] (0, 1/2) -- ({sqrt(3)/4}, -1/4);
\draw[white, line width=5] ($({-sqrt(3)/4}, -1/2)$) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\draw[ultra thick, ->] ($({-sqrt(3)/4}, -1/2)$) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
% \draw[white, line width=5] ({sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, -1/4);
\draw[white, line width=5] ({sqrt(3)/8}, -1/4) -- ({-sqrt(3)/8}, -1/4);
\draw[ultra thick, red] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red] ({sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, -1/4);
\draw[ultra thick, red] (0, 1/2) -- (0, 1);
\draw[ultra thick, red] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 1/2) -- ({-sqrt(3)/4}, -1/4);
\draw[white, line width=5] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] ($({-sqrt(3)/4}, -1/2)$);
\draw[ultra thick] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] ($({-sqrt(3)/4}, -1/2)$);
\filldraw[orange, opacity=0.2] ({sqrt(3)}, 1) -- ({-sqrt(3)}, 1) -- (0, -2) -- cycle;
\node[anchor=north west] at ({-sqrt(3)}, 1){$\theta'$};
\node[anchor=north east] at ({sqrt(3)}, 1){$\theta$};
\node[anchor=south] at (0, -2){$\theta''$};
\node[anchor=south] at ({-sqrt(3)/2}, 1/2){$1$};
\node[anchor=south] at ({sqrt(3)/2}, 1/2){$2$};
\end{tikzpicture}
}}
+
q^{-\frac{\zeta + \eta'' - \theta}{\pi}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[ultra thick, red, dotted] (0, 1/2) -- (0, {1/2-1/2});
\draw[ultra thick, red, dotted] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/4}, {-1/4-1/2});
\draw[ultra thick, red, dotted] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, {-1/4-1/2});
\draw[white, line width=5] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] ($({-sqrt(3)/4}, -1/2)$);
\draw[ultra thick] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] ($({-sqrt(3)/4}, -1/2)$);
\draw[white, line width=5] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 1/2) -- ({sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, -1/4);
\draw[ultra thick, red] (0, 1/2) -- (0, 1);
\draw[ultra thick, red] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 1/2) -- ({-sqrt(3)/4}, -1/4);
\draw[white, line width=5] ($({-sqrt(3)/4}, -1/2)$) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\draw[ultra thick, ->] ($({-sqrt(3)/4}, -1/2)$) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\filldraw[orange, opacity=0.2] ({sqrt(3)}, 1) -- ({-sqrt(3)}, 1) -- (0, -2) -- cycle;
\node[anchor=north west] at ({-sqrt(3)}, 1){$\theta'$};
\node[anchor=north east] at ({sqrt(3)}, 1){$\theta$};
\node[anchor=south] at (0, -2){$\theta''$};
\node[anchor=south] at ({-sqrt(3)/2}, 1/2){$1$};
\node[anchor=south] at ({sqrt(3)/2}, 1/2){$2$};
\end{tikzpicture}
}}
)
\\
&= 
q^{\frac{\theta}{\pi}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[ultra thick, red, dotted] (0, 1/2) -- (0, {1/2-1/2});
\draw[ultra thick, red, dotted] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/4}, {-1/4-1/2});
\draw[ultra thick, red, dotted] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, {-1/4-1/2});
\draw[white, line width=5] ($({sqrt(3)/4}, -1/2)$) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\draw[ultra thick, ->] ($({sqrt(3)/4}, -1/2)$) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\draw[white, line width=5] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 1/2) -- ({sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, -1/4);
\draw[ultra thick, red] (0, 1/2) -- (0, 1);
\draw[ultra thick, red] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 1/2) -- ({-sqrt(3)/4}, -1/4);
\draw[white, line width=5] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] ($({sqrt(3)/4}, -1/2)$);
\draw[ultra thick] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] ($({sqrt(3)/4}, -1/2)$);
\filldraw[orange, opacity=0.2] ({sqrt(3)}, 1) -- ({-sqrt(3)}, 1) -- (0, -2) -- cycle;
\node[anchor=north west] at ({-sqrt(3)}, 1){$\theta'$};
\node[anchor=north east] at ({sqrt(3)}, 1){$\theta$};
\node[anchor=south] at (0, -2){$\theta''$};
\node[anchor=south] at ({-sqrt(3)/2}, 1/2){$1$};
\node[anchor=south] at ({sqrt(3)/2}, 1/2){$2$};
\end{tikzpicture}
}}
+
q^{-\frac{\theta'}{\pi}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[ultra thick, red, dotted] (0, 1/2) -- (0, {1/2-1/2});
\draw[ultra thick, red, dotted] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/4}, {-1/4-1/2});
\draw[ultra thick, red, dotted] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, {-1/4-1/2});
\draw[white, line width=5] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] ($({-sqrt(3)/4}, -1/2)$);
\draw[ultra thick] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] ($({-sqrt(3)/4}, -1/2)$);
\draw[white, line width=5] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 1/2) -- ({sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, -1/4);
\draw[ultra thick, red] (0, 1/2) -- (0, 1);
\draw[ultra thick, red] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 1/2) -- ({-sqrt(3)/4}, -1/4);
\draw[white, line width=5] ($({-sqrt(3)/4}, -1/2)$) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\draw[ultra thick, ->] ($({-sqrt(3)/4}, -1/2)$) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\filldraw[orange, opacity=0.2] ({sqrt(3)}, 1) -- ({-sqrt(3)}, 1) -- (0, -2) -- cycle;
\node[anchor=north west] at ({-sqrt(3)}, 1){$\theta'$};
\node[anchor=north east] at ({sqrt(3)}, 1){$\theta$};
\node[anchor=south] at (0, -2){$\theta''$};
\node[anchor=south] at ({-sqrt(3)/2}, 1/2){$1$};
\node[anchor=south] at ({sqrt(3)/2}, 1/2){$2$};
\end{tikzpicture}
}}
+
q^{\frac{\zeta - \theta' - \eta'}{\pi}}
\qty(
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[ultra thick, red, dotted] (0, 1/2) -- (0, {1/2-1/2});
\draw[ultra thick, red, dotted] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/4}, {-1/4-1/2});
\draw[ultra thick, red, dotted] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, {-1/4-1/2});
\draw[ultra thick, red] (0, 1/2) -- ({-sqrt(3)/4}, -1/4);
\draw[white, line width=5] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] ($({sqrt(3)/4}, -1/2)$);
\draw[ultra thick] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] ($({sqrt(3)/4}, -1/2)$);
% \draw[white, line width=5] ({sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, -1/4);
\draw[white, line width=5] ({sqrt(3)/8}, -1/4) -- ({-sqrt(3)/8}, -1/4);
\draw[ultra thick, red] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 1/2) -- ({sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, -1/4);
\draw[ultra thick, red] (0, 1/2) -- (0, 1);
\draw[ultra thick, red] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[white, line width=5] ($({sqrt(3)/4}, -1/2)$) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\draw[ultra thick, ->] ($({sqrt(3)/4}, -1/2)$) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\filldraw[orange, opacity=0.2] ({sqrt(3)}, 1) -- ({-sqrt(3)}, 1) -- (0, -2) -- cycle;
\node[anchor=north west] at ({-sqrt(3)}, 1){$\theta'$};
\node[anchor=north east] at ({sqrt(3)}, 1){$\theta$};
\node[anchor=south] at (0, -2){$\theta''$};
\node[anchor=south] at ({-sqrt(3)/2}, 1/2){$1$};
\node[anchor=south] at ({sqrt(3)/2}, 1/2){$2$};
\end{tikzpicture}
}}
+
q
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[ultra thick, red, dotted] (0, 1/2) -- (0, {1/2-1/2});
\draw[ultra thick, red, dotted] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/4}, {-1/4-1/2});
\draw[ultra thick, red, dotted] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, {-1/4-1/2});
\draw[ultra thick, red] (0, 1/2) -- ({sqrt(3)/4}, -1/4);
\draw[white, line width=5] ($({-sqrt(3)/4}, -1/2)$) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\draw[ultra thick, ->] ($({-sqrt(3)/4}, -1/2)$) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
% \draw[white, line width=5] ({sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, -1/4);
\draw[white, line width=5] ({sqrt(3)/8}, -1/4) -- ({-sqrt(3)/8}, -1/4);
\draw[ultra thick, red] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red] ({sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, -1/4);
\draw[ultra thick, red] (0, 1/2) -- (0, 1);
\draw[ultra thick, red] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 1/2) -- ({-sqrt(3)/4}, -1/4);
\draw[white, line width=5] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] ($({-sqrt(3)/4}, -1/2)$);
\draw[ultra thick] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] ($({-sqrt(3)/4}, -1/2)$);
\filldraw[orange, opacity=0.2] ({sqrt(3)}, 1) -- ({-sqrt(3)}, 1) -- (0, -2) -- cycle;
\node[anchor=north west] at ({-sqrt(3)}, 1){$\theta'$};
\node[anchor=north east] at ({sqrt(3)}, 1){$\theta$};
\node[anchor=south] at (0, -2){$\theta''$};
\node[anchor=south] at ({-sqrt(3)/2}, 1/2){$1$};
\node[anchor=south] at ({sqrt(3)/2}, 1/2){$2$};
\end{tikzpicture}
}}
)
\\
&= 
q^{\frac{\theta}{\pi}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[ultra thick, red, dotted] (0, 1/2) -- (0, {1/2-1/2});
\draw[ultra thick, red, dotted] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/4}, {-1/4-1/2});
\draw[ultra thick, red, dotted] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, {-1/4-1/2});
\draw[white, line width=5] ($({sqrt(3)/4}, -1/2)$) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\draw[ultra thick, ->] ($({sqrt(3)/4}, -1/2)$) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\draw[white, line width=5] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 1/2) -- ({sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, -1/4);
\draw[ultra thick, red] (0, 1/2) -- (0, 1);
\draw[ultra thick, red] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 1/2) -- ({-sqrt(3)/4}, -1/4);
\draw[white, line width=5] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] ($({sqrt(3)/4}, -1/2)$);
\draw[ultra thick] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] ($({sqrt(3)/4}, -1/2)$);
\filldraw[orange, opacity=0.2] ({sqrt(3)}, 1) -- ({-sqrt(3)}, 1) -- (0, -2) -- cycle;
\node[anchor=north west] at ({-sqrt(3)}, 1){$\theta'$};
\node[anchor=north east] at ({sqrt(3)}, 1){$\theta$};
\node[anchor=south] at (0, -2){$\theta''$};
\node[anchor=south] at ({-sqrt(3)/2}, 1/2){$1$};
\node[anchor=south] at ({sqrt(3)/2}, 1/2){$2$};
\end{tikzpicture}
}}
+
q^{-\frac{\theta'}{\pi}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[ultra thick, red, dotted] (0, 1/2) -- (0, {1/2-1/2});
\draw[ultra thick, red, dotted] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/4}, {-1/4-1/2});
\draw[ultra thick, red, dotted] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, {-1/4-1/2});
\draw[white, line width=5] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] ($({-sqrt(3)/4}, -1/2)$);
\draw[ultra thick] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] ($({-sqrt(3)/4}, -1/2)$);
\draw[white, line width=5] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 1/2) -- ({sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, -1/4);
\draw[ultra thick, red] (0, 1/2) -- (0, 1);
\draw[ultra thick, red] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 1/2) -- ({-sqrt(3)/4}, -1/4);
\draw[white, line width=5] ($({-sqrt(3)/4}, -1/2)$) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\draw[ultra thick, ->] ($({-sqrt(3)/4}, -1/2)$) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\filldraw[orange, opacity=0.2] ({sqrt(3)}, 1) -- ({-sqrt(3)}, 1) -- (0, -2) -- cycle;
\node[anchor=north west] at ({-sqrt(3)}, 1){$\theta'$};
\node[anchor=north east] at ({sqrt(3)}, 1){$\theta$};
\node[anchor=south] at (0, -2){$\theta''$};
\node[anchor=south] at ({-sqrt(3)/2}, 1/2){$1$};
\node[anchor=south] at ({sqrt(3)/2}, 1/2){$2$};
\end{tikzpicture}
}}
+
q^{\frac{\zeta - \theta' - \eta'}{\pi}}
\qty(
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[ultra thick, red, dotted] (0, 1/2) -- (0, {1/2-1/2});
\draw[ultra thick, red, dotted] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/4}, {-1/4-1/2});
\draw[ultra thick, red, dotted] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, {-1/4-1/2});
\draw[ultra thick, red] (0, 1/2) -- ({-sqrt(3)/4}, -1/4);
\draw[white, line width=5] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] ($({sqrt(3)/4}, -1/2)$);
\draw[ultra thick] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] ($({sqrt(3)/4}, -1/2)$);
% \draw[white, line width=5] ({sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, -1/4);
\draw[white, line width=5] ({sqrt(3)/8}, -1/4) -- ({-sqrt(3)/8}, -1/4);
\draw[ultra thick, red] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 1/2) -- ({sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, -1/4);
\draw[ultra thick, red] (0, 1/2) -- (0, 1);
\draw[ultra thick, red] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[white, line width=5] ($({sqrt(3)/4}, -1/2)$) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\draw[ultra thick, ->] ($({sqrt(3)/4}, -1/2)$) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\filldraw[orange, opacity=0.2] ({sqrt(3)}, 1) -- ({-sqrt(3)}, 1) -- (0, -2) -- cycle;
\node[anchor=north west] at ({-sqrt(3)}, 1){$\theta'$};
\node[anchor=north east] at ({sqrt(3)}, 1){$\theta$};
\node[anchor=south] at (0, -2){$\theta''$};
\node[anchor=south] at ({-sqrt(3)/2}, 1/2){$1$};
\node[anchor=south] at ({sqrt(3)/2}, 1/2){$2$};
\end{tikzpicture}
}}
+
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[ultra thick, red, dotted] (0, 1/2) -- (0, {1/2-1/2});
\draw[ultra thick, red, dotted] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/4}, {-1/4-1/2});
\draw[ultra thick, red, dotted] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, {-1/4-1/2});
\draw[ultra thick, red] (0, 1/2) -- ({sqrt(3)/4}, -1/4);
\draw[white, line width=5] ($({sqrt(3)/4}, -1/2)$) to[out=180, in=-90] (0, 0);
\draw[ultra thick] ($({sqrt(3)/4}, -1/2)$) to[out=180, in=-90] (0, 0);
% \draw[white, line width=5] ({sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, -1/4);
\draw[white, line width=5] ({sqrt(3)/8}, -1/4) -- ({-sqrt(3)/8}, -1/4);
\draw[ultra thick, red] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red] ({sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, -1/4);
\draw[ultra thick, red] (0, 1/2) -- (0, 1);
\draw[ultra thick, red] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 1/2) -- ({-sqrt(3)/4}, -1/4);
\draw[white, line width=5] (0, 0) to[out=90, in=180] ($({sqrt(3)/2}, 1/2)$);
\draw[white, line width=5] ({-sqrt(3)/2}, 1/2) to[out=0, in=90] ($({sqrt(3)/4 + 0.3}, -1/4)$) to[out=-90, in=0] ($({sqrt(3)/4}, -1/2)$);
\draw[ultra thick] ({-sqrt(3)/2}, 1/2) to[out=0, in=90] ($({sqrt(3)/4 + 0.3}, -1/4)$) to[out=-90, in=0] ($({sqrt(3)/4}, -1/2)$);
\draw[ultra thick, ->] (0, 0) to[out=90, in=180] ($({sqrt(3)/2}, 1/2)$);
\filldraw[orange, opacity=0.2] ({sqrt(3)}, 1) -- ({-sqrt(3)}, 1) -- (0, -2) -- cycle;
\node[anchor=north west] at ({-sqrt(3)}, 1){$\theta'$};
\node[anchor=north east] at ({sqrt(3)}, 1){$\theta$};
\node[anchor=south] at (0, -2){$\theta''$};
\node[anchor=south] at ({-sqrt(3)/2}, 1/2){$1$};
\node[anchor=south] at ({sqrt(3)/2}, 1/2){$2$};
\end{tikzpicture}
}}
)
\\
&\overset{\eqref{eq:gl1skeinrel3}}{=} 
q^{\frac{\theta}{\pi}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[ultra thick, red, dotted] (0, 1/2) -- (0, {1/2-1/2});
\draw[ultra thick, red, dotted] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/4}, {-1/4-1/2});
\draw[ultra thick, red, dotted] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, {-1/4-1/2});
\draw[white, line width=5] ($({sqrt(3)/4}, -1/2)$) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\draw[ultra thick, ->] ($({sqrt(3)/4}, -1/2)$) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\draw[white, line width=5] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 1/2) -- ({sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, -1/4);
\draw[ultra thick, red] (0, 1/2) -- (0, 1);
\draw[ultra thick, red] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 1/2) -- ({-sqrt(3)/4}, -1/4);
\draw[white, line width=5] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] ($({sqrt(3)/4}, -1/2)$);
\draw[ultra thick] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] ($({sqrt(3)/4}, -1/2)$);
\filldraw[orange, opacity=0.2] ({sqrt(3)}, 1) -- ({-sqrt(3)}, 1) -- (0, -2) -- cycle;
\node[anchor=north west] at ({-sqrt(3)}, 1){$\theta'$};
\node[anchor=north east] at ({sqrt(3)}, 1){$\theta$};
\node[anchor=south] at (0, -2){$\theta''$};
\node[anchor=south] at ({-sqrt(3)/2}, 1/2){$1$};
\node[anchor=south] at ({sqrt(3)/2}, 1/2){$2$};
\end{tikzpicture}
}}
\;\;+\;\;
q^{-\frac{\theta'}{\pi}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[ultra thick, red, dotted] (0, 1/2) -- (0, {1/2-1/2});
\draw[ultra thick, red, dotted] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/4}, {-1/4-1/2});
\draw[ultra thick, red, dotted] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, {-1/4-1/2});
\draw[white, line width=5] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] ($({-sqrt(3)/4}, -1/2)$);
\draw[ultra thick] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] ($({-sqrt(3)/4}, -1/2)$);
\draw[white, line width=5] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] ({sqrt(3)/4}, -1/4) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 1/2) -- ({sqrt(3)/4}, -1/4) -- ({-sqrt(3)/4}, -1/4);
\draw[ultra thick, red] (0, 1/2) -- (0, 1);
\draw[ultra thick, red] ({-sqrt(3)/4}, -1/4) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 1/2) -- ({-sqrt(3)/4}, -1/4);
\draw[white, line width=5] ($({-sqrt(3)/4}, -1/2)$) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\draw[ultra thick, ->] ($({-sqrt(3)/4}, -1/2)$) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\filldraw[orange, opacity=0.2] ({sqrt(3)}, 1) -- ({-sqrt(3)}, 1) -- (0, -2) -- cycle;
\node[anchor=north west] at ({-sqrt(3)}, 1){$\theta'$};
\node[anchor=north east] at ({sqrt(3)}, 1){$\theta$};
\node[anchor=south] at (0, -2){$\theta''$};
\node[anchor=south] at ({-sqrt(3)/2}, 1/2){$1$};
\node[anchor=south] at ({sqrt(3)/2}, 1/2){$2$};
\end{tikzpicture}
}}
\\
&= \phi_{2 \rightarrow 3}
\qty(
q^{\frac{\theta}{\pi}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\node[anchor=north west] at ({-sqrt(3)}, 1){$\theta'$};
\node[anchor=north east] at ({sqrt(3)}, 1){$\theta$};
\node[anchor=south] at (0, -2){$\theta''$};
\draw[ultra thick, ->] (0.1, -1/2) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\draw[white, line width=5] (0, 0) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 0) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 0) -- (0, 1);
\draw[ultra thick, red, dotted] (0, 0) -- (0, -1);
\draw[ultra thick, red] (0, 0) -- ({-sqrt(3)/2}, -1/2);
\draw[white, line width=5] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] (0.1, -1/2);
\draw[ultra thick] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] (0.1, -1/2);
\node[anchor=south] at ({-sqrt(3)/2}, 1/2){$1$};
\node[anchor=south] at ({sqrt(3)/2}, 1/2){$2$};
\filldraw[orange, opacity=0.2] ({sqrt(3)}, 1) -- ({-sqrt(3)}, 1) -- (0, -2) -- cycle;
\end{tikzpicture}
}}
\;\;+\;\;
q^{-\frac{\theta'}{\pi}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\node[anchor=north west] at ({-sqrt(3)}, 1){$\theta'$};
\node[anchor=north east] at ({sqrt(3)}, 1){$\theta$};
\node[anchor=south] at (0, -2){$\theta''$};
\draw[ultra thick] ({-sqrt(3)/2}, 1/2) to[out=0, in=180] (-0.1, -1/2);
\draw[white, line width=5] (0, 0) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 0) -- ({-sqrt(3)/2}, -1/2);
\draw[ultra thick, red] (0, 0) -- (0, 1);
\draw[ultra thick, red] (0, 0) -- ({sqrt(3)/2}, -1/2);
\draw[ultra thick, red, dotted] (0, 0) -- (0, -1);
\draw[white, line width=5] (-0.1, -1/2) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\draw[ultra thick, ->] (-0.1, -1/2) to[out=0, in=180] ($({sqrt(3)/2}, 1/2)$);
\node[anchor=south] at ({-sqrt(3)/2}, 1/2){$1$};
\node[anchor=south] at ({sqrt(3)/2}, 1/2){$2$};
\filldraw[orange, opacity=0.2] ({sqrt(3)}, 1) -- ({-sqrt(3)}, 1) -- (0, -2) -- cycle;
\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[scale=0.7]
\draw[->, very thick] (0, 0) -- (1, 0);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=north, orange] at (0, -1){$e$};
\node[anchor=east] at (0, 0){$+$};
\end{tikzpicture}
}}
\;\;\mapsto\;
\vcenter{\hbox{
\tdplotsetmaincoords{30}{30}
\begin{tikzpicture}[tdplot_main_coords, rotate=30]
\begin{scope}[scale = 0.6, tdplot_main_coords]
\fill[color=lightgray, opacity=0.3] ({-1.5*sin(240)}, -1, {-1.5*cos(240)}) -- ({-1.5*sin(240)}, 1, {-1.5*cos(240)}) -- ({1.5*sin(240)}, 1, {1.5*cos(240)}) -- ({1.5*sin(240)}, -1, {1.5*cos(240)}) -- cycle;
\draw[ultra thick, orange, ->] (0, -1, 0) -- (0, 1, 0);
\node[anchor=north, orange] at (0, -1, 0){$\widetilde{e}_{12}$};
\draw[very thick, ->] ({-0.5*sin(240)}, 0, {-0.5*cos(240)}) -- ({-0.5*sin(240) + 1.5*sin(150)}, 0, {-0.5*cos(240) + 1.5*cos(150)});
\node[anchor=south west] at ({-0.5*sin(240)}, 0, {-0.5*cos(240)}){$1$};
\end{scope}
\end{tikzpicture}
}}
\;\;=
\vcenter{\hbox{
\tdplotsetmaincoords{30}{30}
\begin{tikzpicture}[tdplot_main_coords, rotate=30]
\begin{scope}[scale = 0.6, tdplot_main_coords]
\fill[color=lightgray, opacity=0.3] ({-1.5*sin(240)}, -1, {-1.5*cos(240)}) -- ({-1.5*sin(240)}, 1, {-1.5*cos(240)}) -- ({1.5*sin(240)}, 1, {1.5*cos(240)}) -- ({1.5*sin(240)}, -1, {1.5*cos(240)}) -- cycle;
\draw[ultra thick, orange, ->] (0, -1, 0) -- (0, 1, 0);
\node[anchor=north, orange] at (0, -1, 0){$\widetilde{e}_{12}$};
\draw[very thick, ->] ({0.5*sin(240)}, 0, {0.5*cos(240)}) -- ({0.5*sin(240) + 1.5*sin(150)}, 0, {0.5*cos(240) + 1.5*cos(150)});
\node[anchor=east] at ({0.5*sin(240)}, 0, {0.5*cos(240)}){$2$};
\end{scope}
\end{tikzpicture}
}}
\;\;,\quad
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[->, very thick] (0, 0) -- (1, 0);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=north, orange] at (0, -1){$e$};
\node[anchor=east] at (0, 0){$-$};
\end{tikzpicture}
}}
\;\;\mapsto\;
\vcenter{\hbox{
\tdplotsetmaincoords{30}{30}
\begin{tikzpicture}[tdplot_main_coords, rotate=30]
\begin{scope}[scale = 0.6, tdplot_main_coords]
\fill[color=lightgray, opacity=0.3] ({-1.5*sin(240)}, -1, {-1.5*cos(240)}) -- ({-1.5*sin(240)}, 1, {-1.5*cos(240)}) -- ({1.5*sin(240)}, 1, {1.5*cos(240)}) -- ({1.5*sin(240)}, -1, {1.5*cos(240)}) -- cycle;
\draw[ultra thick, orange, ->] (0, -1, 0) -- (0, 1, 0);
\node[anchor=north, orange] at (0, -1, 0){$\widetilde{e}_{21}$};
\draw[very thick, ->] ({-0.5*sin(240)}, 0, {-0.5*cos(240)}) -- ({-0.5*sin(240) + 1.5*sin(150)}, 0, {-0.5*cos(240) + 1.5*cos(150)});
\node[anchor=south west] at ({-0.5*sin(240)}, 0, {-0.5*cos(240)}){$2$};
\end{scope}
\end{tikzpicture}
}}
\;\;=
\vcenter{\hbox{
\tdplotsetmaincoords{30}{30}
\begin{tikzpicture}[tdplot_main_coords, rotate=30]
\begin{scope}[scale = 0.6, tdplot_main_coords]
\fill[color=lightgray, opacity=0.3] ({-1.5*sin(240)}, -1, {-1.5*cos(240)}) -- ({-1.5*sin(240)}, 1, {-1.5*cos(240)}) -- ({1.5*sin(240)}, 1, {1.5*cos(240)}) -- ({1.5*sin(240)}, -1, {1.5*cos(240)}) -- cycle;
\draw[ultra thick, orange, ->] (0, -1, 0) -- (0, 1, 0);
\node[anchor=north, orange] at (0, -1, 0){$\widetilde{e}_{21}$};
\draw[very thick, ->] ({0.5*sin(240)}, 0, {0.5*cos(240)}) -- ({0.5*sin(240) + 1.5*sin(150)}, 0, {0.5*cos(240) + 1.5*cos(150)});
\node[anchor=east] at ({0.5*sin(240)}, 0, {0.5*cos(240)}){$1$};
\end{scope}
\end{tikzpicture}
}}
\;\;,
\]
\[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[<-, very thick] (0, 0) -- (1, 0);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=north, orange] at (0, -1){$e$};
\node[anchor=east] at (0, 0){$+$};
\end{tikzpicture}
}}
\;\;\mapsto\;
\vcenter{\hbox{
\tdplotsetmaincoords{30}{30}
\begin{tikzpicture}[tdplot_main_coords, rotate=30]
\begin{scope}[scale = 0.6, tdplot_main_coords]
\fill[color=lightgray, opacity=0.3] ({-1.5*sin(240)}, -1, {-1.5*cos(240)}) -- ({-1.5*sin(240)}, 1, {-1.5*cos(240)}) -- ({1.5*sin(240)}, 1, {1.5*cos(240)}) -- ({1.5*sin(240)}, -1, {1.5*cos(240)}) -- cycle;
\draw[ultra thick, orange, ->] (0, -1, 0) -- (0, 1, 0);
\node[anchor=north, orange] at (0, -1, 0){$\widetilde{e}_{21}$};
\draw[very thick, <-] ({-0.5*sin(240)}, 0, {-0.5*cos(240)}) -- ({-0.5*sin(240) + 1.5*sin(150)}, 0, {-0.5*cos(240) + 1.5*cos(150)});
\node[anchor=south west] at ({-0.5*sin(240)}, 0, {-0.5*cos(240)}){$2$};
\end{scope}
\end{tikzpicture}
}}
\;\;=
\vcenter{\hbox{
\tdplotsetmaincoords{30}{30}
\begin{tikzpicture}[tdplot_main_coords, rotate=30]
\begin{scope}[scale = 0.6, tdplot_main_coords]
\fill[color=lightgray, opacity=0.3] ({-1.5*sin(240)}, -1, {-1.5*cos(240)}) -- ({-1.5*sin(240)}, 1, {-1.5*cos(240)}) -- ({1.5*sin(240)}, 1, {1.5*cos(240)}) -- ({1.5*sin(240)}, -1, {1.5*cos(240)}) -- cycle;
\draw[ultra thick, orange, ->] (0, -1, 0) -- (0, 1, 0);
\node[anchor=north, orange] at (0, -1, 0){$\widetilde{e}_{21}$};
\draw[very thick, <-] ({0.5*sin(240)}, 0, {0.5*cos(240)}) -- ({0.5*sin(240) + 1.5*sin(150)}, 0, {0.5*cos(240) + 1.5*cos(150)});
\node[anchor=east] at ({0.5*sin(240)}, 0, {0.5*cos(240)}){$1$};
\end{scope}
\end{tikzpicture}
}}
\;\;,\quad
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[<-, very thick] (0, 0) -- (1, 0);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=north, orange] at (0, -1){$e$};
\node[anchor=east] at (0, 0){$-$};
\end{tikzpicture}
}}
\;\;\mapsto\;
\vcenter{\hbox{
\tdplotsetmaincoords{30}{30}
\begin{tikzpicture}[tdplot_main_coords, rotate=30]
\begin{scope}[scale = 0.6, tdplot_main_coords]
\fill[color=lightgray, opacity=0.3] ({-1.5*sin(240)}, -1, {-1.5*cos(240)}) -- ({-1.5*sin(240)}, 1, {-1.5*cos(240)}) -- ({1.5*sin(240)}, 1, {1.5*cos(240)}) -- ({1.5*sin(240)}, -1, {1.5*cos(240)}) -- cycle;
\draw[ultra thick, orange, ->] (0, -1, 0) -- (0, 1, 0);
\node[anchor=north, orange] at (0, -1, 0){$\widetilde{e}_{12}$};
\draw[very thick, <-] ({-0.5*sin(240)}, 0, {-0.5*cos(240)}) -- ({-0.5*sin(240) + 1.5*sin(150)}, 0, {-0.5*cos(240) + 1.5*cos(150)});
\node[anchor=south west] at ({-0.5*sin(240)}, 0, {-0.5*cos(240)}){$1$};
\end{scope}
\end{tikzpicture}
}}
\;\;=
\vcenter{\hbox{
\tdplotsetmaincoords{30}{30}
\begin{tikzpicture}[tdplot_main_coords, rotate=30]
\begin{scope}[scale = 0.6, tdplot_main_coords]
\fill[color=lightgray, opacity=0.3] ({-1.5*sin(240)}, -1, {-1.5*cos(240)}) -- ({-1.5*sin(240)}, 1, {-1.5*cos(240)}) -- ({1.5*sin(240)}, 1, {1.5*cos(240)}) -- ({1.5*sin(240)}, -1, {1.5*cos(240)}) -- cycle;
\draw[ultra thick, orange, ->] (0, -1, 0) -- (0, 1, 0);
\node[anchor=north, orange] at (0, -1, 0){$\widetilde{e}_{12}$};
\draw[very thick, <-] ({0.5*sin(240)}, 0, {0.5*cos(240)}) -- ({0.5*sin(240) + 1.5*sin(150)}, 0, {0.5*cos(240) + 1.5*cos(150)});
\node[anchor=east] at ({0.5*sin(240)}, 0, {0.5*cos(240)}){$2$};
\end{scope}
\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[scale=0.7]
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=north, orange] at (0, -1){$e$};
\draw[very thick] (0, -0.5) to[out=0, in=-90] (0.5, 0) to[out=90, in=0] (0, 0.5);
\draw[->, very thick] (0, -0.5) to[out=0, in=-90] (0.5, 0);
\node[anchor=east] at (0, 0.5){$\mu$};
\node[anchor=east] at (0, -0.5){$\nu$};
\end{tikzpicture}
}}
]^{\mathfrak{gl}_2}
)
&= 
\begin{cases}
\qty[
q^{\frac{1}{2}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=north, orange] at (0, -1){$\widetilde{e}_{21}$};
\draw[very thick] (0, -0.5) to[out=0, in=-90] (0.5, 0) to[out=90, in=0] (0, 0.5);
\draw[->, very thick] (0, -0.5) to[out=0, in=-90] (0.5, 0);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_1}
= 
\qty[
q^{\frac{1}{2}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=north, orange] at (0, -1){$\widetilde{e}_{21}$};
\end{tikzpicture}
}}
]^{\mathfrak{gl}_1}
&\text{if } (\mu,\nu) = (+,-),\\
\qty[
q^{-\frac{1}{2}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=north, orange] at (0, -1){$\widetilde{e}_{12}$};
\draw[very thick] (0, -0.5) to[out=0, in=-90] (0.5, 0) to[out=90, in=0] (0, 0.5);
\draw[->, very thick] (0, -0.5) to[out=0, in=-90] (0.5, 0);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_1}
=
\qty[
q^{-\frac{1}{2}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=north, orange] at (0, -1){$\widetilde{e}_{12}$};
\end{tikzpicture}
}}
]^{\mathfrak{gl}_1}
&\text{if } (\mu,\nu) = (-,+),\\
0 &\text{otherwise}
\end{cases}
\\
&= 
F\qty(
\delta_{\mu, -\nu}
q^{\frac{\mu}{2}}
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=north, orange] at (0, -1){$e$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=north, orange] at (0, -1){$e$};
\draw[very thick] (1, 0.5) to[out=180, in=90] (0.5, 0) to[out=-90, in=180] (1, -0.5);
\draw[->, very thick] (1, 0.5) to[out=180, in=90] (0.5, 0);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_2}
)
&= 
\qty[
q^{\frac{1}{2}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=north, orange] at (0, -1){$\widetilde{e}_{21}$};
\draw[very thick] (1, 0.5) to[out=180, in=90] (0.5, 0) to[out=-90, in=180] (1, -0.5);
\draw[->, very thick] (1, 0.5) to[out=180, in=90] (0.5, 0);
\end{tikzpicture}
}}
+
q^{-\frac{1}{2}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=north, orange] at (0, -1){$\widetilde{e}_{12}$};
\draw[very thick] (1, 0.5) to[out=180, in=90] (0.5, 0) to[out=-90, in=180] (1, -0.5);
\draw[->, very thick] (1, 0.5) to[out=180, in=90] (0.5, 0);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_1}
\\
&= 
\qty[
q^{\frac{1}{2}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east, orange] at (0, 0){$\widetilde{e}_{21}$};
\draw[very thick] (1, 0.5) -- (0, 0.5);
\draw[->, very thick] (1, 0.5) -- (0.5, 0.5);
\draw[very thick] (1, -0.5) -- (0, -0.5);
\draw[->, very thick] (0, -0.5) -- (0.5, -0.5);
\end{tikzpicture}
}}
+
q^{-\frac{1}{2}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east, orange] at (0, 0){$\widetilde{e}_{12}$};
\draw[very thick] (1, 0.5) -- (0, 0.5);
\draw[->, very thick] (1, 0.5) -- (0.5, 0.5);
\draw[very thick] (1, -0.5) -- (0, -0.5);
\draw[->, very thick] (0, -0.5) -- (0.5, -0.5);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_1}
\\
&= 
F\qty(
\qty[
\sum_{\mu \in \{\pm\}} \;\;
q^{\frac{\mu}{2}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=north, orange] at (0, -1){$e$};
\draw[very thick] (1, 0.5) -- (0, 0.5);
\draw[->, very thick] (1, 0.5) -- (0.5, 0.5);
\draw[very thick] (1, -0.5) -- (0, -0.5);
\draw[->, very thick] (0, -0.5) -- (0.5, -0.5);
\node[anchor=east] at (0, 0.5){$\mu$};
\node[anchor=east] at (0, -0.5){$-\mu$};
\end{tikzpicture}
\begin{pmatrix}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[<-, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[<-, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[<-, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[<-, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\end{pmatrix}
]^{\mathfrak{gl}_2}
)
&= 
\qty[
\begin{pmatrix}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[<-, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east, orange] at (0, 0){$\widetilde{e}_{21}$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[<-, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[->, orange, ultra thick] (0, -1) -- (0, 0);
\node[anchor=east, orange] at (0, 0.5){$\widetilde{e}_{21}$};
\node[anchor=east, orange] at (0, -0.5){$\widetilde{e}_{12}$};
\end{tikzpicture}
}}
- (q-q^{-1})
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, 0.5);
\draw[<-, very thick] (0, -0.5) to[out=0, in=180] (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[->, orange, ultra thick] (0, -1) -- (0, 0);
\node[anchor=east, orange] at (0, 0.5){$\widetilde{e}_{21}$};
\node[anchor=east, orange] at (0, -0.5){$\widetilde{e}_{12}$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[<-, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[->, orange, ultra thick] (0, -1) -- (0, 0);
\node[anchor=east, orange] at (0, 0.5){$\widetilde{e}_{12}$};
\node[anchor=east, orange] at (0, -0.5){$\widetilde{e}_{21}$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[<-, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east, orange] at (0, 0){$\widetilde{e}_{12}$};
\end{tikzpicture}
}}
\end{pmatrix}
]^{\mathfrak{gl}_1}
\\
&= 
\qty[
\begin{pmatrix}
q^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, 0.5);
\draw[<-, very thick] (0, -0.5) to[out=0, in=180] (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east, orange] at (0, 0){$\widetilde{e}_{21}$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, 0.5);
\draw[<-, very thick] (0, -0.5) to[out=0, in=180] (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[->, orange, ultra thick] (0, -1) -- (0, 0);
\node[anchor=east, orange] at (0, 0.5){$\widetilde{e}_{12}$};
\node[anchor=east, orange] at (0, -0.5){$\widetilde{e}_{21}$};
\end{tikzpicture}
}}
- (q-q^{-1})
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, 0.5);
\draw[<-, very thick] (0, -0.5) to[out=0, in=180] (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[->, orange, ultra thick] (0, -1) -- (0, 0);
\node[anchor=east, orange] at (0, 0.5){$\widetilde{e}_{21}$};
\node[anchor=east, orange] at (0, -0.5){$\widetilde{e}_{12}$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, 0.5);
\draw[<-, very thick] (0, -0.5) to[out=0, in=180] (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[->, orange, ultra thick] (0, -1) -- (0, 0);
\node[anchor=east, orange] at (0, 0.5){$\widetilde{e}_{21}$};
\node[anchor=east, orange] at (0, -0.5){$\widetilde{e}_{12}$};
\end{tikzpicture}
}}
\\
q^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, 0.5);
\draw[<-, very thick] (0, -0.5) to[out=0, in=180] (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east, orange] at (0, 0){$\widetilde{e}_{12}$};
\end{tikzpicture}
}}
\end{pmatrix}
]^{\mathfrak{gl}_1}
\\
&= 
\qty[
\begin{pmatrix}
q^{-1} & 0 & 0 & 0 \\[1em]
0 & -(q-q^{-1}) & 1 & 0 \\[1em]
0 & 1 & 0 & 0 \\[1em]
0 & 0 & 0 & q^{-1}
\end{pmatrix}
\begin{pmatrix}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, 0.5);
\draw[<-, very thick] (0, -0.5) to[out=0, in=180] (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east, orange] at (0, 0){$\widetilde{e}_{21}$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, 0.5);
\draw[<-, very thick] (0, -0.5) to[out=0, in=180] (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[->, orange, ultra thick] (0, -1) -- (0, 0);
\node[anchor=east, orange] at (0, 0.5){$\widetilde{e}_{21}$};
\node[anchor=east, orange] at (0, -0.5){$\widetilde{e}_{12}$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, 0.5);
\draw[<-, very thick] (0, -0.5) to[out=0, in=180] (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[->, orange, ultra thick] (0, -1) -- (0, 0);
\node[anchor=east, orange] at (0, 0.5){$\widetilde{e}_{12}$};
\node[anchor=east, orange] at (0, -0.5){$\widetilde{e}_{21}$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, 0.5);
\draw[<-, very thick] (0, -0.5) to[out=0, in=180] (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east, orange] at (0, 0){$\widetilde{e}_{12}$};
\end{tikzpicture}
}}
\end{pmatrix}
]^{\mathfrak{gl}_1}
\\
&= 
F\qty(
\qty[
\begin{pmatrix}
q^{-1} & 0 & 0 & 0 \\[1em]
0 & -(q-q^{-1}) & 1 & 0 \\[1em]
0 & 1 & 0 & 0 \\[1em]
0 & 0 & 0 & q^{-1}
\end{pmatrix}
\begin{pmatrix}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\end{pmatrix}
\begin{pmatrix}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\end{pmatrix}
]^{\mathfrak{gl}_2}
)
&= 
\qty[
\begin{pmatrix}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[->, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[->, orange, ultra thick] (0, -1) -- (0, 0);
\node[anchor=east, orange] at (0, 0.5){$\widetilde{e}_{21}$};
\node[anchor=east, orange] at (0, -0.5){$\widetilde{e}_{12}$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east, orange] at (0, 0){$\widetilde{e}_{21}$};
\end{tikzpicture}
}}
+
q(q-q^{-1})
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east, orange] at (0, 0){$\widetilde{e}_{12}$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east, orange] at (0, 0){$\widetilde{e}_{12}$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[->, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east, orange] at (0, 0.5){$\widetilde{e}_{12}$};
\node[anchor=east, orange] at (0, -0.5){$\widetilde{e}_{21}$};
\end{tikzpicture}
}}
\end{pmatrix}
]^{\mathfrak{gl}_1}
\\
&= 
\qty[
\begin{pmatrix}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[->, orange, ultra thick] (0, -1) -- (0, 0);
\node[anchor=east, orange] at (0, 0.5){$\widetilde{e}_{12}$};
\node[anchor=east, orange] at (0, -0.5){$\widetilde{e}_{21}$};
\end{tikzpicture}
}}
\\
q
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east, orange] at (0, 0){$\widetilde{e}_{21}$};
\end{tikzpicture}
}}
+
q(q-q^{-1})
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east, orange] at (0, 0){$\widetilde{e}_{12}$};
\end{tikzpicture}
}}
\\
q
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east, orange] at (0, 0){$\widetilde{e}_{12}$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east, orange] at (0, 0.5){$\widetilde{e}_{21}$};
\node[anchor=east, orange] at (0, -0.5){$\widetilde{e}_{12}$};
\end{tikzpicture}
}}
\end{pmatrix}
]^{\mathfrak{gl}_1}
\\
&= 
\qty[
\begin{pmatrix}
1 & 0 & 0 & 0 \\[1em]
0 & q(q-q^{-1}) & q & 0 \\[1em]
0 & q & 0 & 0 \\[1em]
0 & 0 & 0 & 1
\end{pmatrix}
\begin{pmatrix}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[->, orange, ultra thick] (0, -1) -- (0, 0);
\node[anchor=east, orange] at (0, 0.5){$\widetilde{e}_{12}$};
\node[anchor=east, orange] at (0, -0.5){$\widetilde{e}_{21}$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east, orange] at (0, 0){$\widetilde{e}_{12}$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east, orange] at (0, 0){$\widetilde{e}_{21}$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east, orange] at (0, 0.5){$\widetilde{e}_{21}$};
\node[anchor=east, orange] at (0, -0.5){$\widetilde{e}_{12}$};
\end{tikzpicture}
}}
\end{pmatrix}
]^{\mathfrak{gl}_1}
\\
&= 
F\qty(
\qty[
\begin{pmatrix}
1 & 0 & 0 & 0 \\[1em]
0 & q(q-q^{-1}) & q & 0 \\[1em]
0 & q & 0 & 0 \\[1em]
0 & 0 & 0 & 1
\end{pmatrix}
\begin{pmatrix}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\end{pmatrix}

==> (inline-30) <==
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \coordinate (N) at (0, 0, 3);
    
    \coordinate (a) at (2, -2, 0);
    \coordinate (b) at (-2, 2, 0);
    \coordinate (E) at (1, 1, 0);
    \coordinate (W) at (-1, -1, 0);

    \coordinate (E2) at ($1/2*(E) + 1/2*(N)$);
    \coordinate (W2) at ($1/2*(W) + 1/2*(N)$);
    \coordinate (a2) at ($1/2*(a) + 1/2*(N)$);
    \coordinate (b2) at ($1/2*(b) + 1/2*(N)$);
    
    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, orange, very thick] (E) -- (E2);
    \draw[postaction={decorate}, orange, very thick, dashed] (W) -- (W2);
    \end{scope}

    \draw[very thick] (a) .. controls ($(E) + 1/2*(a)$) .. (E) .. controls ($(E) + 1/2*(b)$) .. (b);
    \draw[very thick, dashed] (a) .. controls ($(W) + 1/2*(a)$) .. (W) .. controls ($(W) + 1/2*(b)$) .. (b);

    \draw[very thick] (a2) .. controls ($(E2) + 1/4*(a)$) .. (E2) .. controls ($(E2) + 1/4*(b)$) .. (b2);
    \draw[very thick] (a2) .. controls ($(W2) + 1/4*(a)$) .. (W2) .. controls ($(W2) + 1/4*(b)$) .. (b2);

    \draw[very thick] (a) -- (a2);
    \draw[very thick] (b) -- (b2);

    \filldraw (a) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (a2) circle (0.05em);
    \filldraw (b2) circle (0.05em);

    \node[anchor=north west] at (E) {$a$};
    \node[anchor=south east] at (W) {$b$};
\end{scope}
\end{tikzpicture}
}}
\hspace{5em}
\vcenter{\hbox{
\tdplotsetmaincoords{70}{110}
% \tdplotsetmaincoords{60}{60}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \coordinate (N) at (0, 0, 3);
    
    \coordinate (E) at (1, 1, 0);
    \coordinate (W) at (-1, -1, 0);

    \coordinate (E2) at ($1/2*(E) + 1/2*(N)$);
    \coordinate (W2) at ($1/2*(W) + 1/2*(N)$);
    
    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, orange, very thick] (E) -- (E2);
    \draw[postaction={decorate}, orange, very thick] (W) -- (W2);
    \end{scope}

    \filldraw[very thin, orange, opacity=0.2] (E) -- (E2) -- (W2) -- (W) -- cycle;

    \draw[gray!50] ($1/2*(E) + 1/2*(E2)$) .. controls ($1/6*(N)$) .. ($1/2*(W) + 1/2*(W2)$);
    \node[gray!50, anchor=north] at ($1/6*(N)$){$\theta$};

    % \node[anchor=north west] at (E) {$a$};
    % \node[anchor=south east] at (W) {$b$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \coordinate (N) at (0, 0, 3);
    % \coordinate (S) at (0, 0, -1);
    
    \coordinate (b) at ({2*sqrt(2)*cos(0)}, {2*sqrt(2)*sin(0)}, 0);
    \coordinate (c) at ({2*sqrt(2)*cos(120)}, {2*sqrt(2)*sin(120)}, 0);
    \coordinate (d) at ({2*sqrt(2)*cos(240)}, {2*sqrt(2)*sin(240)}, 0);
    
    \coordinate (bc) at ($1/2*(b) + 1/2*(c)$);
    \coordinate (bd) at ($1/2*(b) + 1/2*(d)$);
    \coordinate (cd) at ($1/2*(c) + 1/2*(d)$);

    \coordinate (b2) at ($1/2*(b) + 1/2*(N)$);
    \coordinate (c2) at ($1/2*(c) + 1/2*(N)$);
    \coordinate (d2) at ($1/2*(d) + 1/2*(N)$);

    \coordinate (b2c2) at ($1/2*(b2) + 1/2*(c2)$);
    \coordinate (b2d2) at ($1/2*(b2) + 1/2*(d2)$);
    \coordinate (c2d2) at ($1/2*(c2) + 1/2*(d2)$);
    
    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, orange, very thick] (bd) -- (b2d2);
    \draw[postaction={decorate}, orange, very thick] (bc) -- (b2c2);
    \draw[postaction={decorate}, orange, very thick, dashed] (cd) -- (c2d2);
    % \draw[postaction={decorate}, dashed, orange] (bd) -- (S);
    % \draw[postaction={decorate}, dashed, orange] (bc) -- (S);
    % \draw[postaction={decorate}, dashed, orange] (cd) -- (S);
    \end{scope}

    \draw[very thick] (d) -- (b) -- (c);
    \draw[very thick, dashed] (c) -- (d);
    \draw[very thick] (b2) -- (c2) -- (d2) -- cycle;
    \draw[very thick] (b) -- (b2);
    \draw[very thick] (c) -- (c2);
    \draw[very thick] (d) -- (d2);
    
    % \filldraw[orange] (N) circle (0.05em);
    % \filldraw[orange] (S) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);

    \filldraw (b2) circle (0.05em);
    \filldraw (c2) circle (0.05em);
    \filldraw (d2) circle (0.05em);

    \node[anchor=north east] at (bd) {$a$};
    \node[anchor=west] at (bc) {$b$};
    \node[anchor=north east] at (cd) {$c$};
    \node[anchor=west] at (c) {$\alpha$};
    \node[anchor=east] at (d) {$\beta$};
    \node[anchor=north] at (b) {$\gamma$};

\end{scope}
\end{tikzpicture}
}}
\hspace{5em}
\vcenter{\hbox{
\tdplotsetmaincoords{60}{65}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 1.0, tdplot_main_coords]
    \coordinate (O) at (0, 0, 0);
    \coordinate (N) at (0, 0, 3);
    % \coordinate (S) at (0, 0, -1);
    
    \coordinate (b) at ({2*sqrt(2)*cos(0)}, {2*sqrt(2)*sin(0)}, 0);
    \coordinate (c) at ({2*sqrt(2)*cos(120)}, {2*sqrt(2)*sin(120)}, 0);
    \coordinate (d) at ({2*sqrt(2)*cos(240)}, {2*sqrt(2)*sin(240)}, 0);
    
    \coordinate (bc) at ($1/2*(b) + 1/2*(c)$);
    \coordinate (bd) at ($1/2*(b) + 1/2*(d)$);
    \coordinate (cd) at ($1/2*(c) + 1/2*(d)$);

    \coordinate (b2) at ($1/2*(b) + 1/2*(N)$);
    \coordinate (c2) at ($1/2*(c) + 1/2*(N)$);
    \coordinate (d2) at ($1/2*(d) + 1/2*(N)$);
    \coordinate (O2) at ($1/2*(O) + 1/2*(N)$);

    \coordinate (b2c2) at ($1/2*(b2) + 1/2*(c2)$);
    \coordinate (b2d2) at ($1/2*(b2) + 1/2*(d2)$);
    \coordinate (c2d2) at ($1/2*(c2) + 1/2*(d2)$);
    
    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, orange, very thick] (bd) -- (b2d2);
    \draw[postaction={decorate}, orange, very thick] (bc) -- (b2c2);
    \draw[postaction={decorate}, orange, very thick] (cd) -- (c2d2);
    % \draw[postaction={decorate}, dashed, orange] (bd) -- (S);
    % \draw[postaction={decorate}, dashed, orange] (bc) -- (S);
    % \draw[postaction={decorate}, dashed, orange] (cd) -- (S);
    \end{scope}

    % \draw[very thick] (d) -- (b) -- (c);
    % \draw[very thick, dashed] (c) -- (d);
    % \draw[very thick] (b2) -- (c2) -- (d2) -- cycle;
    % \draw[very thick] (b) -- (b2);
    % \draw[very thick] (c) -- (c2);
    % \draw[very thick] (d) -- (d2);
    
    % \filldraw (b) circle (0.05em);
    % \filldraw (c) circle (0.05em);
    % \filldraw (d) circle (0.05em);

    % \filldraw (b2) circle (0.05em);
    % \filldraw (c2) circle (0.05em);
    % \filldraw (d2) circle (0.05em);

    \filldraw[very thin, orange, opacity=0.2] (bc) -- (b2c2) -- (O2) -- (O) -- cycle;
    \filldraw[very thin, orange, opacity=0.2] (bd) -- (b2d2) -- (O2) -- (O) -- cycle;
    \filldraw[very thin, orange, opacity=0.2] (cd) -- (c2d2) -- (O2) -- (O) -- cycle;

    \draw[red, very thick] (O) -- (O2);

    \draw[gray!50] (bc) -- ($(bc)+(O2)$);
    \draw[gray!50] (bd) -- ($(bd)+(O2)$);
    \draw[gray!50] (cd) -- ($(cd)+(O2)$);

    \draw[gray!50] ($1/2*(bd) + 1/2*(b2d2)$) .. controls ($3/4*(bd) +1/4*(b2d2) + 3/8*(O2)$) .. ($(bd) + 5/8*(O2)$);
    \node[gray!50, anchor=east] at ($3/4*(bd) +1/4*(b2d2) + 3/8*(O2)$){$\theta_a$};
    \draw[gray!50] ($1/2*(bc) + 1/2*(b2c2)$) .. controls ($3/4*(bc) +1/4*(b2c2) + 3/8*(O2)$) .. ($(bc) + 5/8*(O2)$);
    \node[gray!50, anchor=west] at ($3/4*(bc) +1/4*(b2c2) + 3/8*(O2)$){$\;\theta_b$};
    \draw[gray!50] ($1/2*(cd) + 1/2*(c2d2)$) .. controls ($3/4*(cd) +1/4*(c2d2) + 3/8*(O2)$) .. ($(cd) + 5/8*(O2)$);
    \node[gray!50, anchor=east] at ($3/4*(cd) +1/4*(c2d2) + 3/8*(O2)$){$\theta_c$};

    % \node[anchor=north east] at (bd) {$a$};
    % \node[anchor=west] at (bc) {$b$};
    % \node[anchor=south] at (cd) {$c$};
    % \node[anchor=south] at (c) {$\alpha$};
    % \node[anchor=east] at (d) {$\beta$};
    % \node[anchor=north] at (b) {$\gamma$};

\end{scope}
\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[scale=0.7]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\;\;\rightsquigarrow\;\; 
\frac{1}{2}
\;\;
,\quad
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[->, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\;\;\rightsquigarrow\;\; 
-\frac{1}{2}
\;\;
,\quad
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[<-, very thick] (0, 0.5) -- (1, 0.5);
\draw[->, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\;\;\rightsquigarrow\;\; 
\frac{1}{2}
\;\;
,\quad
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[<-, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\;\;\rightsquigarrow\;\; 
-\frac{1}{2}
\;\;
,
\]
\[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[<-, very thick] (0, 0.5) -- (1, 0.5);
\draw[->, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\;\;\rightsquigarrow\;\; 
-\frac{1}{2}
\;\;
,\quad
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[<-, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\;\;\rightsquigarrow\;\; 
\frac{1}{2}
\;\;
,\quad
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\;\;\rightsquigarrow\;\; 
-\frac{1}{2}
\;\;
,\quad
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[->, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[scale=0.8]
\draw[->, very thick] (1, 0) -- (0, 1);
\draw[white, line width = 5] (0, 0) -- (1, 1);
\draw[->, very thick] (0, 0) -- (1, 1);
\end{tikzpicture}
}}
\;\;-\;\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.8]
\draw[->, very thick] (0, 0) -- (1, 1);
\draw[white, line width = 5] (1, 0) -- (0, 1);
\draw[->, very thick] (1, 0) -- (0, 1);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_2}
)
\\
&= 
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[very thick] (1, 0) -- (0, 1);
\draw[white, line width = 5] (0, 0) -- (1, 1);
\draw[very thick] (0, 0) -- (1, 1);
\end{tikzpicture}
}}
]^{\mathfrak{sl}_2}
\otimes 
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[->, very thick] (1, 0) -- (0, 1);
\draw[white, line width = 5] (0, 0) -- (1, 1);
\draw[->, very thick] (0, 0) -- (1, 1);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_1}
\;\;-\;\;
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[very thick] (0, 0) -- (1, 1);
\draw[white, line width = 5] (1, 0) -- (0, 1);
\draw[very thick] (1, 0) -- (0, 1);
\end{tikzpicture}
}}
]^{\mathfrak{sl}_2}
\otimes 
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[->, very thick] (0, 0) -- (1, 1);
\draw[white, line width = 5] (1, 0) -- (0, 1);
\draw[->, very thick] (1, 0) -- (0, 1);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_1}
\\
&= 
\qty[
A
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[very thick] (0, 0) to[out=45, in=-45] (0, 1);
\draw[very thick] (1, 1) to[out=-135, in=135] (1, 0);
\end{tikzpicture}
}}
+
A^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[very thick] (0, 0) to[out=45, in=135] (1, 0);
\draw[very thick] (1, 1) to[out=-135, in=-45] (0, 1);
\end{tikzpicture}
}}
]^{\mathfrak{sl}_2}
\otimes 
\qty[
(-A)
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[->, very thick] (0, 0) to[out=45, in=-45] (0, 1);
\draw[<-, very thick] (1, 1) to[out=-135, in=135] (1, 0);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_1}
\;\;-\;\;
\qty[
A^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[very thick] (0, 0) to[out=45, in=-45] (0, 1);
\draw[very thick] (1, 1) to[out=-135, in=135] (1, 0);
\end{tikzpicture}
}}
+
A
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[very thick] (0, 0) to[out=45, in=135] (1, 0);
\draw[very thick] (1, 1) to[out=-135, in=-45] (0, 1);
\end{tikzpicture}
}}
]^{\mathfrak{sl}_2}
\otimes 
\qty[
(-A)^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[->, very thick] (0, 0) to[out=45, in=-45] (0, 1);
\draw[<-, very thick] (1, 1) to[out=-135, in=135] (1, 0);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_1}
\\
&= 
(q-q^{-1})
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[very thick] (0, 0) to[out=45, in=-45] (0, 1);
\draw[very thick] (1, 1) to[out=-135, in=135] (1, 0);
\end{tikzpicture}
}}
]^{\mathfrak{sl}_2}
\otimes
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[->, very thick] (0, 0) to[out=45, in=-45] (0, 1);
\draw[<-, very thick] (1, 1) to[out=-135, in=135] (1, 0);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_1} \\
&= 
\pi\qty(
\qty[
(q-q^{-1})
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.8]
\draw[->, very thick] (0, 0) to[out=45, in=-45] (0, 1);
\draw[<-, very thick] (1, 1) to[out=-135, in=135] (1, 0);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\draw[very thick] (0, 0) circle (0.5);
\draw[->, very thick] (0.5, 0);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_2}
)
= 
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[very thick] (0, 0) circle (0.5);
\draw[very thick] (0.5, 0);
\end{tikzpicture}
}}
]^{\mathfrak{sl}_2}
\otimes 
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[very thick] (0, 0) circle (0.5);
\draw[->, very thick] (0.5, 0);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\fill[top color=black, bottom color=white] (-0.085, .85) to[out=-90, in=100] (0, 0) to[out=80, in=-90] (0.085, .85)--cycle;
\fill[bottom color=black, top color=white] (-0.085, -1) to[out=90, in=-100] (0, 0) to[out=-80, in=90] (0.085, -1)--cycle;
\draw[line width=1] (-0.075, -1) to[out=90, in=-90] (0.075, .85);
\draw[line width=3,-{Classical TikZ Rightarrow[width=4mm,length=2mm]}](0,.85)--(0,1);
% \draw[dotted] (0,0) circle (1);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_2}
)
= 
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\fill[top color=black, bottom color=white] (-0.085, 1) to[out=-90, in=100] (0, 0) to[out=80, in=-90] (0.085, 1)--cycle;
\fill[bottom color=black, top color=white] (-0.085, -1) to[out=90, in=-100] (0, 0) to[out=-80, in=90] (0.085, -1)--cycle;
\draw[line width=1] (-0.075, -1) to[out=90, in=-90] (0.075, 1);
% \draw[dotted] (0,0) circle (1);
\end{tikzpicture}
}}
]^{\mathfrak{sl}_2}
\otimes
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\fill[top color=black, bottom color=white] (-0.085, .85) to[out=-90, in=100] (0, 0) to[out=80, in=-90] (0.085, .85)--cycle;
\fill[bottom color=black, top color=white] (-0.085, -1) to[out=90, in=-100] (0, 0) to[out=-80, in=90] (0.085, -1)--cycle;
\draw[line width=1] (-0.075, -1) to[out=90, in=-90] (0.075, .85);
\draw[line width=3,-{Classical TikZ Rightarrow[width=4mm,length=2mm]}](0,.85)--(0,1);
% \draw[dotted] (0,0) circle (1);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_1}
=
(-A^3)^{\frac{1}{2}} (-A)^{\frac{1}{2}}
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[line width=3] (0, -1) -- (0, 1);
\end{tikzpicture}
}}
]^{\mathfrak{sl}_2}
\otimes
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
% \draw[dotted] (0,0) circle (1);
\draw[line width=3] (0, -1) -- (0, .85);
\draw[line width=3,-{Classical TikZ Rightarrow[width=4mm,length=2mm]}](0,.85)--(0,1);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_1}
=
\pi\qty(
\qty[
q\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
% \draw[dotted] (0,0) circle (1);
\draw[line width=3] (0, -1) -- (0, .85);
\draw[line width=3,-{Classical TikZ Rightarrow[width=4mm,length=2mm]}](0,.85)--(0,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
% \draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.5, -1) -- (-0.5, 1);
\draw[ultra thick, ->] (0.5, -1) -- (0.5, 1);
\end{tikzpicture}
}}
-
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
% \draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0.5, -1) to[out=90, in=-90] (-0.5, 1);
\draw[white, line width=2.0mm] (-0.5, -1) to[out=90, in=-90] (0.5, 1);
\draw[ultra thick, ->] (-0.5, -1) to[out=90, in=-90] (0.5, 1);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_2}
)
=
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
% \draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick] (-0.5, -1) to[out=90, in=180] (0, -0.5) to[out=0, in=90] (0.5, -1);
\draw[ultra thick] (-0.5, 1) to[out=-90, in=180] (0, 0.5) to[out=0, in=-90] (0.5, 1);
\end{tikzpicture}
}}
]^{\mathfrak{sl}_2}
\otimes
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
% \draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.5, -1) -- (-0.5, 1);
\draw[ultra thick, ->] (0.5, -1) -- (0.5, 1);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_1}
,
\end{equation}
we have
\begin{align*}
&\pi\qty(
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
% \draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.7, -1) -- (-0.7, 1);
\draw[ultra thick, ->] (0, -1) -- (0, 1);
\draw[ultra thick, ->] (0.7, -1) -- (0.7, 1);
\end{tikzpicture}
}}
-q^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
% \draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0, -1) to[out=90, in=-90] (-0.7, 1);
\draw[white, line width=2.0mm] (-0.7, -1) to[out=90, in=-90] (0, 1);
\draw[ultra thick, ->] (-0.7, -1) to[out=90, in=-90] (0, 1);
\draw[ultra thick, ->] (0.7, -1) -- (0.7, 1);
\end{tikzpicture}
}}
-q^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
% \draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0.7, -1) to[out=90, in=-90] (0, 1);
\draw[white, line width=2.0mm] (0, -1) to[out=90, in=-90] (0.7, 1);
\draw[ultra thick, ->] (0, -1) to[out=90, in=-90] (0.7, 1);
\draw[ultra thick, ->] (-0.7, -1) -- (-0.7, 1);
\end{tikzpicture}
}}
+q^{-2}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
% \draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0, -1) to[out=90, in=-90] (-0.7, 1);
\draw[ultra thick, ->] (0.7, -1) to[out=90, in=-90] (0, 1);
\draw[white, line width=2.0mm] (-0.7, -1) to[out=90, in=-90] (0.7, 1);
\draw[ultra thick, ->] (-0.7, -1) to[out=90, in=-90] (0.7, 1);
\end{tikzpicture}
}}
+q^{-2}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
% \draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0.7, -1) to[out=90, in=-90] (-0.7, 1);
\draw[white, line width=2.0mm] (-0.7, -1) to[out=90, in=-90] (0, 1);
\draw[ultra thick, ->] (-0.7, -1) to[out=90, in=-90] (0, 1);
\draw[white, line width=2.0mm] (0, -1) to[out=90, in=-90] (0.7, 1);
\draw[ultra thick, ->] (0, -1) to[out=90, in=-90] (0.7, 1);
\end{tikzpicture}
}}
-q^{-3}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
% \draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0.7, -1) to[out=90, in=-90] (-0.7, 1);
\draw[white, line width=2.0mm] (0, -1) to[out=90, in=-90] (-0.7, 0) to[out=90, in=-90] (0, 1); 
\draw[ultra thick, ->] (0, -1) to[out=90, in=-90] (-0.7, 0) to[out=90, in=-90] (0, 1); 
\draw[white, line width=2.0mm] (-0.7, -1) to[out=90, in=-90] (0.7, 1);
\draw[ultra thick, ->] (-0.7, -1) to[out=90, in=-90] (0.7, 1);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_2}
)
\\
&\overset{\eqref{eq:small-lemma-gl2-sl2}}{=}
\qty[
q^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
% \draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick] (-0.7, -1) to[out=90, in=180] (-0.35, -0.65) to[out=0, in=90] (0, -1); 
\draw[ultra thick] (-0.7, 1) to[out=-90, in=180] (-0.35, 0.65) to[out=0, in=-90] (0, 1); 
\draw[ultra thick] (0.7, -1) -- (0.7, 1); 
\end{tikzpicture}
}}
-q^{-1}
\cdot
(-A) q^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
% \draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick] (-0.7, -1) to[out=90, in=180] (-0.35, -0.65) to[out=0, in=90] (0, -1); 
\draw[ultra thick] (0.7, -1) to[out=90, in=-90] (0, 1); 
\draw[white, line width=2.0mm] (-0.7, 1) to[out=-90, in=180] (0, 0.3) to[out=0, in=-90] (0.7, 1); 
\draw[ultra thick] (-0.7, 1) to[out=-90, in=180] (0, 0.3) to[out=0, in=-90] (0.7, 1); 
\end{tikzpicture}
}}
+q^{-2}
\cdot
(-A)^2 q^{-1} 
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
% \draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick] (-0.7, -1) to[out=90, in=180] (-0.35, -0.65) to[out=0, in=90] (0, -1); 
\draw[ultra thick] (0.7, -1) to[out=90, in=-90] (-0.7, 1); 
\draw[ultra thick] (0, 1) to[out=-90, in=180] (0.35, 0.65) to[out=0, in=-90] (0.7, 1); 
\end{tikzpicture}
}}
]^{\mathfrak{sl}_2}
\otimes
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
% \draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.7, -1) -- (-0.7, 1);
\draw[ultra thick, ->] (0, -1) -- (0, 1);
\draw[ultra thick, ->] (0.7, -1) -- (0.7, 1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
% \draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=180] (1, 0.2);
\draw[ultra thick, ->] (0.2, -1) to[out=90, in=180] (1, -0.2);
\draw[ultra thick, ->] (-0.2, 1) to[out=-90, in=0] (-1, 0.2);
\draw[ultra thick, ->] (0.2, 1) to[out=-90, in=0] (-1, -0.2);
\end{tikzpicture}
}}
-q^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
% \draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0.2, -1) to[out=90, in=180] (1, 0.2);
\draw[white, line width=2.0mm] (-0.2, -1) to[out=90, in=180] (1, -0.2);
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=180] (1, -0.2);
\draw[ultra thick, ->] (-0.2, 1) to[out=-90, in=0] (-1, 0.2);
\draw[ultra thick, ->] (0.2, 1) to[out=-90, in=0] (-1, -0.2);
\end{tikzpicture}
}}
-q^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
% \draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=180] (1, 0.2);
\draw[ultra thick, ->] (0.2, -1) to[out=90, in=180] (1, -0.2);
\draw[ultra thick, ->] (-0.2, 1) to[out=-90, in=0] (-1, -0.2);
\draw[white, line width=2.0mm] (0.2, 1) to[out=-90, in=0] (-1, 0.2);
\draw[ultra thick, ->] (0.2, 1) to[out=-90, in=0] (-1, 0.2);
\end{tikzpicture}
}}
+q^{-2}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
% \draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0.2, -1) to[out=90, in=180] (1, 0.2);
\draw[white, line width=2.0mm] (-0.2, -1) to[out=90, in=180] (1, -0.2);
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=180] (1, -0.2);
\draw[ultra thick, ->] (-0.2, 1) to[out=-90, in=0] (-1, -0.2);
\draw[white, line width=2.0mm] (0.2, 1) to[out=-90, in=0] (-1, 0.2);
\draw[ultra thick, ->] (0.2, 1) to[out=-90, in=0] (-1, 0.2);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_2}
)
\\
&\overset{\eqref{eq:small-lemma-gl2-sl2}}{=} 
q^{-2}
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
% \draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick] (-0.2, -1) to[out=90, in=180] (0, -0.8) to[out=0, in=90] (0.2, -1);
\draw[ultra thick] (1, -0.2) to[out=180, in=-90] (0.8, 0) to[out=90, in=180] (1, 0.2);
\draw[ultra thick] (0.2, 1) to[out=-90, in=0] (0, 0.8) to[out=180, in=-90] (-0.2, 1);
\draw[ultra thick] (-1, 0.2) to[out=0, in=90] (-0.8, 0) to[out=-90, in=0] (-1, -0.2);
\end{tikzpicture}
}}
]^{\mathfrak{sl}_2}
\otimes 
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
% \draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=180] (1, 0.2);
\draw[ultra thick, ->] (0.2, -1) to[out=90, in=180] (1, -0.2);
\draw[ultra thick, ->] (-0.2, 1) to[out=-90, in=0] (-1, 0.2);
\draw[ultra thick, ->] (0.2, 1) to[out=-90, in=0] (-1, -0.2);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_1}
\\
&= 
q^{-2}
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
% \draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick] (-0.2, -1) to[out=90, in=180] (0, -0.8) to[out=0, in=90] (0.2, -1);
\draw[ultra thick] (1, -0.2) to[out=180, in=-90] (0.8, 0) to[out=90, in=180] (1, 0.2);
\draw[ultra thick] (0.2, 1) to[out=-90, in=0] (0, 0.8) to[out=180, in=-90] (-0.2, 1);
\draw[ultra thick] (-1, 0.2) to[out=0, in=90] (-0.8, 0) to[out=-90, in=0] (-1, -0.2);
\end{tikzpicture}
}}
]^{\mathfrak{sl}_2}
\otimes 
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
% \draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=0] (-1, -0.2);
\draw[ultra thick, ->] (0.2, -1) to[out=90, in=0] (-1, 0.2);
\draw[ultra thick, ->] (-0.2, 1) to[out=-90, in=180] (1, -0.2);
\draw[ultra thick, ->] (0.2, 1) to[out=-90, in=180] (1, 0.2);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_1}
\\
&\overset{\eqref{eq:small-lemma-gl2-sl2}}{=} 
\pi\qty(
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
% \draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=0] (-1, -0.2);
\draw[ultra thick, ->] (0.2, -1) to[out=90, in=0] (-1, 0.2);
\draw[ultra thick, ->] (-0.2, 1) to[out=-90, in=180] (1, -0.2);
\draw[ultra thick, ->] (0.2, 1) to[out=-90, in=180] (1, 0.2);
\end{tikzpicture}
}}
-q^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
% \draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0.2, -1) to[out=90, in=0] (-1, -0.2);
\draw[white, line width=2.0mm] (-0.2, -1) to[out=90, in=0] (-1, 0.2);
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=0] (-1, 0.2);
\draw[ultra thick, ->] (-0.2, 1) to[out=-90, in=180] (1, -0.2);
\draw[ultra thick, ->] (0.2, 1) to[out=-90, in=180] (1, 0.2);
\end{tikzpicture}
}}
-q^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
% \draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=0] (-1, -0.2);
\draw[ultra thick, ->] (0.2, -1) to[out=90, in=0] (-1, 0.2);
\draw[ultra thick, ->] (-0.2, 1) to[out=-90, in=180] (1, 0.2);
\draw[white, line width=2.0mm] (0.2, 1) to[out=-90, in=180] (1, -0.2);
\draw[ultra thick, ->] (0.2, 1) to[out=-90, in=180] (1, -0.2);
\end{tikzpicture}
}}
+q^{-2}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
% \draw[dotted] (-1, -1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;
\draw[ultra thick, ->] (0.2, -1) to[out=90, in=0] (-1, -0.2);
\draw[white, line width=2.0mm] (-0.2, -1) to[out=90, in=0] (-1, 0.2);
\draw[ultra thick, ->] (-0.2, -1) to[out=90, in=0] (-1, 0.2);
\draw[ultra thick, ->] (-0.2, 1) to[out=-90, in=180] (1, 0.2);
\draw[white, line width=2.0mm] (0.2, 1) to[out=-90, in=180] (1, -0.2);
\draw[ultra thick, ->] (0.2, 1) to[out=-90, in=180] (1, -0.2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[very thick] (0, -0.5) to[out=0, in=-90] (0.5, 0) to[out=90, in=0] (0, 0.5);
\draw[->, very thick] (0, -0.5) to[out=0, in=-90] (0.5, 0);
\node[anchor=east] at (0, 0.5){$\mu$};
\node[anchor=east] at (0, -0.5){$\nu$};
\end{tikzpicture}
}}
]^{\mathfrak{gl}_2}
)
&= 
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.6]
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[very thick] (0, -0.5) to[out=0, in=-90] (0.5, 0) to[out=90, in=0] (0, 0.5);
\draw[very thick] (0, -0.5) to[out=0, in=-90] (0.5, 0);
\node[anchor=east] at (0, 0.5){$\mu$};
\node[anchor=east] at (0, -0.5){$\nu$};
\end{tikzpicture}
}}
]^{\mathfrak{sl}_2}
\otimes
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.6]
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[very thick] (0, -0.5) to[out=0, in=-90] (0.5, 0) to[out=90, in=0] (0, 0.5);
\draw[->, very thick] (0, -0.5) to[out=0, in=-90] (0.5, 0);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_1}
\\
&= 
\qty[
\delta_{\mu, -\nu}q^{\frac{\mu}{2}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.6]
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\end{tikzpicture}
}}
]^{\mathfrak{sl}_2}
\otimes 
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.6]
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_1}
= 
\pi\qty(
\delta_{\mu, -\nu}q^{\frac{\mu}{2}}
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[very thick] (1, 0.5) to[out=180, in=90] (0.5, 0) to[out=-90, in=180] (1, -0.5);
\draw[->, very thick] (1, 0.5) to[out=180, in=90] (0.5, 0);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_2}
)
&= 
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.6]
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[very thick] (1, 0.5) to[out=180, in=90] (0.5, 0) to[out=-90, in=180] (1, -0.5);
\draw[very thick] (1, 0.5) to[out=180, in=90] (0.5, 0);
\end{tikzpicture}
}}
]^{\mathfrak{sl}_2}
\otimes 
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.6]
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[very thick] (1, 0.5) to[out=180, in=90] (0.5, 0) to[out=-90, in=180] (1, -0.5);
\draw[->, very thick] (1, 0.5) to[out=180, in=90] (0.5, 0);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_1}
\\
&= 
\qty[
\sum_{\mu \in \{\pm\}} \;\;
q^{\frac{\mu}{2}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.6]
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[very thick] (1, 0.5) -- (0, 0.5);
\draw[very thick] (1, 0.5) -- (0.5, 0.5);
\draw[very thick] (1, -0.5) -- (0, -0.5);
\draw[very thick] (0, -0.5) -- (0.5, -0.5);
\node[anchor=east] at (0, 0.5){$\mu$};
\node[anchor=east] at (0, -0.5){$-\mu$};
\end{tikzpicture}
}}
]^{\mathfrak{sl}_2}
\otimes 
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.6]
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[very thick] (1, 0.5) -- (0, 0.5);
\draw[->, very thick] (1, 0.5) -- (0.5, 0.5);
\draw[very thick] (1, -0.5) -- (0, -0.5);
\draw[->, very thick] (0, -0.5) -- (0.5, -0.5);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_1}\\
&= 
\pi\qty(
\qty[
\sum_{\mu \in \{\pm\}} \;\;
q^{\frac{\mu}{2}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[very thick] (1, 0.5) -- (0, 0.5);
\draw[->, very thick] (1, 0.5) -- (0.5, 0.5);
\draw[very thick] (1, -0.5) -- (0, -0.5);
\draw[->, very thick] (0, -0.5) -- (0.5, -0.5);
\node[anchor=east] at (0, 0.5){$\mu$};
\node[anchor=east] at (0, -0.5){$-\mu$};
\end{tikzpicture}
\begin{pmatrix}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[<-, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[<-, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[<-, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[<-, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\end{pmatrix}
]^{\mathfrak{gl}_2}
)
&= 
\qty[
\begin{pmatrix}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
(-1)^{\frac{1}{2}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\\
(-1)^{-\frac{1}{2}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\end{pmatrix}
]^{\mathfrak{sl}_2}
\otimes 
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[<-, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_1}
\\
&= 
\qty[
\begin{pmatrix}
A^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) -- (1, 0.5);
\draw[very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
(-1)^{\frac{1}{2}}
\qty(
A
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) to[out=0, in=0] (0, -0.5);
\draw[very thick] (1, -0.5) to[out=180, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
+ 
A^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) -- (1, 0.5);
\draw[very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
)
\\
(-1)^{-\frac{1}{2}}
\qty(
A
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) to[out=0, in=0] (0, -0.5);
\draw[very thick] (1, -0.5) to[out=180, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
+ 
A^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) -- (1, 0.5);
\draw[very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
)
\\
A^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) -- (1, 0.5);
\draw[very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\end{pmatrix}
]^{\mathfrak{sl}_2}
\otimes 
\qty[
(-A)^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_1}
\\
&= 
\qty[
\begin{pmatrix}
q^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) -- (1, 0.5);
\draw[very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
(-1)^{-\frac{1}{2}}
\qty(
q^{\frac{1}{2}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (1, -0.5) to[out=180, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\end{tikzpicture}
}}
-
q^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) -- (1, 0.5);
\draw[very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
)
\\
(-1)^{\frac{1}{2}}
\qty(
q^{-\frac{1}{2}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (1, -0.5) to[out=180, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\end{tikzpicture}
}}
-
q^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) -- (1, 0.5);
\draw[very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
)
\\
q^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) -- (1, 0.5);
\draw[very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\end{pmatrix}
]^{\mathfrak{sl}_2}
\otimes 
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_1}
\\
&= 
\qty[
\begin{pmatrix}
q^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) -- (1, 0.5);
\draw[very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
(-1)^{\frac{1}{2}}
(-q+q^{-1})
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) -- (1, 0.5);
\draw[very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
+
(-1)^{-\frac{1}{2}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) -- (1, 0.5);
\draw[very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
(-1)^{\frac{1}{2}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) -- (1, 0.5);
\draw[very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\\
q^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) -- (1, 0.5);
\draw[very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\end{pmatrix}
]^{\mathfrak{sl}_2}
\otimes 
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_1}
\\
&= 
\pi\qty(
\qty[
\begin{pmatrix}
q^{-1} & 0 & 0 & 0 \\[1em]
0 & -(q-q^{-1}) & 1 & 0 \\[1em]
0 & 1 & 0 & 0 \\[1em]
0 & 0 & 0 & q^{-1}
\end{pmatrix}
\begin{pmatrix}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\end{pmatrix}
\begin{pmatrix}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\end{pmatrix}
]^{\mathfrak{gl}_2}
)
&= 
\qty[
\begin{pmatrix}
(-1)^{-\frac{1}{2}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
(-1)^{\frac{1}{2}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\end{pmatrix}
]^{\mathfrak{sl}_2}
\otimes
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_1}
\\
&= 
\qty[
\begin{pmatrix}
(-1)^{-\frac{1}{2}}
A^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) -- (1, 0.5);
\draw[very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
A
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) to[out=0, in=0] (0, -0.5);
\draw[very thick] (1, -0.5) to[out=180, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
+ 
A^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) -- (1, 0.5);
\draw[very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\\
A
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) to[out=0, in=0] (0, -0.5);
\draw[very thick] (1, -0.5) to[out=180, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
+ 
A^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) -- (1, 0.5);
\draw[very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
(-1)^{\frac{1}{2}}
A^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) -- (1, 0.5);
\draw[very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\end{pmatrix}
]^{\mathfrak{sl}_2}
\otimes
\qty[
(-A)
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_1}
\\
&= 
\qty[
\begin{pmatrix}
(-1)^{\frac{1}{2}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) -- (1, 0.5);
\draw[very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
q^{\frac{3}{2}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (1, -0.5) to[out=180, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\end{tikzpicture}
}}
-
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) -- (1, 0.5);
\draw[very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\\
q^{\frac{1}{2}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (1, -0.5) to[out=180, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\end{tikzpicture}
}}
-
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) -- (1, 0.5);
\draw[very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
(-1)^{-\frac{1}{2}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) -- (1, 0.5);
\draw[very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\end{pmatrix}
]^{\mathfrak{sl}_2}
\otimes
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_1}
\\
&= 
\qty[
\begin{pmatrix}
(-1)^{\frac{1}{2}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) -- (1, 0.5);
\draw[very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
(q^2 - 1)
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) -- (1, 0.5);
\draw[very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
+
q
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) -- (1, 0.5);
\draw[very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
q
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) -- (1, 0.5);
\draw[very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\\
(-1)^{-\frac{1}{2}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (0, 0.5) -- (1, 0.5);
\draw[very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\end{pmatrix}
]^{\mathfrak{sl}_2}
\otimes
\qty[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\end{tikzpicture}
}}
]^{\mathfrak{gl}_1}
\\
&= 
\pi\qty(
\qty[
\begin{pmatrix}
1 & 0 & 0 & 0 \\[1em]
0 & q(q-q^{-1}) & q & 0 \\[1em]
0 & q & 0 & 0 \\[1em]
0 & 0 & 0 & 1
\end{pmatrix}
\begin{pmatrix}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\end{pmatrix}

==> (inline-33) <==
\begin{tikzpicture}[scale=0.7]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[->, orange, ultra thick] (0, -1) -- (0, 0);
\node[anchor=east, orange] at (0, 0.5){$\widetilde{e}_{12}$};
\node[anchor=east, orange] at (0, -0.5){$\widetilde{e}_{21}$};
\end{tikzpicture}
}}
\;\;\rightsquigarrow\;\; 
\frac{1}{2}
\;\;
,\quad
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[->, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[->, orange, ultra thick] (0, -1) -- (0, 0);
\node[anchor=east, orange] at (0, 0.5){$\widetilde{e}_{12}$};
\node[anchor=east, orange] at (0, -0.5){$\widetilde{e}_{21}$};
\end{tikzpicture}
}}
\;\;\rightsquigarrow\;\; 
-\frac{1}{2}
\;\;
,\quad
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[<-, very thick] (0, 0.5) -- (1, 0.5);
\draw[->, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[->, orange, ultra thick] (0, -1) -- (0, 0);
\node[anchor=east, orange] at (0, 0.5){$\widetilde{e}_{12}$};
\node[anchor=east, orange] at (0, -0.5){$\widetilde{e}_{21}$};
\end{tikzpicture}
}}
\;\;\rightsquigarrow\;\; 
\frac{1}{2}
\;\;
,\quad
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[<-, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[->, orange, ultra thick] (0, -1) -- (0, 0);
\node[anchor=east, orange] at (0, 0.5){$\widetilde{e}_{12}$};
\node[anchor=east, orange] at (0, -0.5){$\widetilde{e}_{21}$};
\end{tikzpicture}
}}
\;\;\rightsquigarrow\;\; 
-\frac{1}{2}
\;\;
,
\]
\[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[<-, very thick] (0, 0.5) -- (1, 0.5);
\draw[->, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[->, orange, ultra thick] (0, -1) -- (0, 0);
\node[anchor=east, orange] at (0, 0.5){$\widetilde{e}_{21}$};
\node[anchor=east, orange] at (0, -0.5){$\widetilde{e}_{12}$};
\end{tikzpicture}
}}
\;\;\rightsquigarrow\;\; 
-\frac{1}{2}
\;\;
,\quad
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[<-, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[->, orange, ultra thick] (0, -1) -- (0, 0);
\node[anchor=east, orange] at (0, 0.5){$\widetilde{e}_{21}$};
\node[anchor=east, orange] at (0, -0.5){$\widetilde{e}_{12}$};
\end{tikzpicture}
}}
\;\;\rightsquigarrow\;\; 
\frac{1}{2}
\;\;
,\quad
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[->, orange, ultra thick] (0, -1) -- (0, 0);
\node[anchor=east, orange] at (0, 0.5){$\widetilde{e}_{21}$};
\node[anchor=east, orange] at (0, -0.5){$\widetilde{e}_{12}$};
\end{tikzpicture}
}}
\;\;\rightsquigarrow\;\; 
-\frac{1}{2}
\;\;
,\quad
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[->, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[->, orange, ultra thick] (0, -1) -- (0, 0);
\node[anchor=east, orange] at (0, 0.5){$\widetilde{e}_{21}$};
\node[anchor=east, orange] at (0, -0.5){$\widetilde{e}_{12}$};
\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[scale=1.0]
\coordinate (alpha) at ({sqrt(3)/2}, -1/2);
\coordinate (beta) at (0, 1);
\coordinate (gamma) at ({-sqrt(3)/2}, -1/2);
\coordinate (a) at ({-sqrt(3)/4}, 1/4);
\coordinate (b) at (0, -1/2);
\coordinate (c) at ({sqrt(3)/4}, 1/4);
\draw[very thick] (alpha) -- (beta) -- (gamma) -- cycle;
\node[anchor = north west, gray] at (alpha){$\alpha$}; 
\node[anchor = south, gray] at (beta){$\beta$};
\node[anchor = north east, gray] at (gamma){$\gamma$}; 
\draw[->, thick] (b) to[out=90, in=-150] (c);
\node[anchor = south east, gray] at (a){$a$};
\node[anchor = north, gray] at (b){$b$};
\node[anchor = south west, gray] at (c){$c$};
\end{tikzpicture}
}}
\;,\quad
\beta := 
\vcenter{\hbox{
\begin{tikzpicture}[scale=1.0]
\coordinate (alpha) at ({sqrt(3)/2}, -1/2);
\coordinate (beta) at (0, 1);
\coordinate (gamma) at ({-sqrt(3)/2}, -1/2);
\coordinate (a) at ({-sqrt(3)/4}, 1/4);
\coordinate (b) at (0, -1/2);
\coordinate (c) at ({sqrt(3)/4}, 1/4);
\draw[very thick] (alpha) -- (beta) -- (gamma) -- cycle;
\node[anchor = north west, gray] at (alpha){$\alpha$}; 
\node[anchor = south, gray] at (beta){$\beta$};
\node[anchor = north east, gray] at (gamma){$\gamma$}; 
\draw[->, thick] (c) to[out=-150, in=-30] (a);
\node[anchor = south east, gray] at (a){$a$};
\node[anchor = north, gray] at (b){$b$};
\node[anchor = south west, gray] at (c){$c$};
\end{tikzpicture}
}}
\;,\quad
\gamma := 
\vcenter{\hbox{
\begin{tikzpicture}[scale=1.0]
\coordinate (alpha) at ({sqrt(3)/2}, -1/2);
\coordinate (beta) at (0, 1);
\coordinate (gamma) at ({-sqrt(3)/2}, -1/2);
\coordinate (a) at ({-sqrt(3)/4}, 1/4);
\coordinate (b) at (0, -1/2);
\coordinate (c) at ({sqrt(3)/4}, 1/4);
\draw[very thick] (alpha) -- (beta) -- (gamma) -- cycle;
\node[anchor = north west, gray] at (alpha){$\alpha$}; 
\node[anchor = south, gray] at (beta){$\beta$};
\node[anchor = north east, gray] at (gamma){$\gamma$}; 
\draw[->, thick] (a) to[out=-30, in=90] (b);
\node[anchor = south east, gray] at (a){$a$};
\node[anchor = north, gray] at (b){$b$};
\node[anchor = south west, gray] at (c){$c$};
\end{tikzpicture}
\begin{tikzpicture}[scale = 1.0]
\begin{scope}[very thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}] 
    \coordinate (o) at (0, 0);
    \coordinate (v1) at ({sqrt(3)/2}, -1/2);
    \coordinate (v2) at ({sqrt(3)/2}, 1/2);
    \coordinate (v3) at (0, 1);
    \coordinate (v4) at ({-sqrt(3)/2}, 1/2);
    \coordinate (v5) at ({-sqrt(3)/2}, -1/2);
    \coordinate (v6) at (0, -1);
    \coordinate (e12) at ({sqrt(3)/2}, 0);
    \coordinate (e23) at ({sqrt(3)/4}, 3/4);
    \coordinate (e34) at ({-sqrt(3)/4}, 3/4);
    \coordinate (e45) at ({-sqrt(3)/2}, 0);
    \coordinate (e56) at ({-sqrt(3)/4}, -3/4);
    \coordinate (e61) at ({sqrt(3)/4}, -3/4);
    \draw[very thick] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- cycle;
    \node[red] at (o){$\times$};
    % \draw[postaction={decorate}, thick, blue] (e12) to[out=180, in=-120] (e23);
    % \draw[postaction={decorate}, thick, blue] (e23) to[out=-120, in=-60] (e34);
    % \draw[postaction={decorate}, thick, blue] (e34) to[out=-60, in=0] (e45);
    % \draw[postaction={decorate}, thick, blue] (e45) to[out=0, in=60] (e56);
    % \draw[postaction={decorate}, thick, blue] (e56) to[out=60, in=120] (e61);
    \draw[postaction={decorate}, thick] (e61) to[out=120, in=180] (e12);
    \node[anchor = north west, gray] at (v1){$\alpha_1$};
    \node[anchor = south west, gray] at (v2){$\beta_2$};
    \node[anchor = south, gray] at (v3){$\gamma_1$};
    \node[anchor = south east, gray] at (v4){$\alpha_2$};
    \node[anchor = north east, gray] at (v5){$\beta_1$};
    \node[anchor = north, gray] at (v6){$\gamma_2$};
\end{scope}
\end{tikzpicture}
}}
\;,\quad
\beta_2 := 
\vcenter{\hbox{
\begin{tikzpicture}[scale = 1.0]
\begin{scope}[very thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}] 
    \coordinate (o) at (0, 0);
    \coordinate (v1) at ({sqrt(3)/2}, -1/2);
    \coordinate (v2) at ({sqrt(3)/2}, 1/2);
    \coordinate (v3) at (0, 1);
    \coordinate (v4) at ({-sqrt(3)/2}, 1/2);
    \coordinate (v5) at ({-sqrt(3)/2}, -1/2);
    \coordinate (v6) at (0, -1);
    \coordinate (e12) at ({sqrt(3)/2}, 0);
    \coordinate (e23) at ({sqrt(3)/4}, 3/4);
    \coordinate (e34) at ({-sqrt(3)/4}, 3/4);
    \coordinate (e45) at ({-sqrt(3)/2}, 0);
    \coordinate (e56) at ({-sqrt(3)/4}, -3/4);
    \coordinate (e61) at ({sqrt(3)/4}, -3/4);
    \draw[very thick] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- cycle;
    \node[red] at (o){$\times$};
    \draw[postaction={decorate}, thick] (e12) to[out=180, in=-120] (e23);
    % \draw[postaction={decorate}, thick, blue] (e23) to[out=-120, in=-60] (e34);
    % \draw[postaction={decorate}, thick, blue] (e34) to[out=-60, in=0] (e45);
    % \draw[postaction={decorate}, thick, blue] (e45) to[out=0, in=60] (e56);
    % \draw[postaction={decorate}, thick, blue] (e56) to[out=60, in=120] (e61);
    % \draw[postaction={decorate}, thick, blue] (e61) to[out=120, in=180] (e12);
    \node[anchor = north west, gray] at (v1){$\alpha_1$};
    \node[anchor = south west, gray] at (v2){$\beta_2$};
    \node[anchor = south, gray] at (v3){$\gamma_1$};
    \node[anchor = south east, gray] at (v4){$\alpha_2$};
    \node[anchor = north east, gray] at (v5){$\beta_1$};
    \node[anchor = north, gray] at (v6){$\gamma_2$};
\end{scope}
\end{tikzpicture}
}}
\;,\quad
\gamma_1 := 
\vcenter{\hbox{
\begin{tikzpicture}[scale = 1.0]
\begin{scope}[very thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}] 
    \coordinate (o) at (0, 0);
    \coordinate (v1) at ({sqrt(3)/2}, -1/2);
    \coordinate (v2) at ({sqrt(3)/2}, 1/2);
    \coordinate (v3) at (0, 1);
    \coordinate (v4) at ({-sqrt(3)/2}, 1/2);
    \coordinate (v5) at ({-sqrt(3)/2}, -1/2);
    \coordinate (v6) at (0, -1);
    \coordinate (e12) at ({sqrt(3)/2}, 0);
    \coordinate (e23) at ({sqrt(3)/4}, 3/4);
    \coordinate (e34) at ({-sqrt(3)/4}, 3/4);
    \coordinate (e45) at ({-sqrt(3)/2}, 0);
    \coordinate (e56) at ({-sqrt(3)/4}, -3/4);
    \coordinate (e61) at ({sqrt(3)/4}, -3/4);
    \draw[very thick] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- cycle;
    \node[red] at (o){$\times$};
    % \draw[postaction={decorate}, thick, blue] (e12) to[out=180, in=-120] (e23);
    \draw[postaction={decorate}, thick] (e23) to[out=-120, in=-60] (e34);
    % \draw[postaction={decorate}, thick, blue] (e34) to[out=-60, in=0] (e45);
    % \draw[postaction={decorate}, thick, blue] (e45) to[out=0, in=60] (e56);
    % \draw[postaction={decorate}, thick, blue] (e56) to[out=60, in=120] (e61);
    % \draw[postaction={decorate}, thick, blue] (e61) to[out=120, in=180] (e12);
    \node[anchor = north west, gray] at (v1){$\alpha_1$};
    \node[anchor = south west, gray] at (v2){$\beta_2$};
    \node[anchor = south, gray] at (v3){$\gamma_1$};
    \node[anchor = south east, gray] at (v4){$\alpha_2$};
    \node[anchor = north east, gray] at (v5){$\beta_1$};
    \node[anchor = north, gray] at (v6){$\gamma_2$};
\end{scope}
\end{tikzpicture}
}}
\;, \\
\alpha_2 := 
\vcenter{\hbox{
\begin{tikzpicture}[scale = 1.0]
\begin{scope}[very thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}] 
    \coordinate (o) at (0, 0);
    \coordinate (v1) at ({sqrt(3)/2}, -1/2);
    \coordinate (v2) at ({sqrt(3)/2}, 1/2);
    \coordinate (v3) at (0, 1);
    \coordinate (v4) at ({-sqrt(3)/2}, 1/2);
    \coordinate (v5) at ({-sqrt(3)/2}, -1/2);
    \coordinate (v6) at (0, -1);
    \coordinate (e12) at ({sqrt(3)/2}, 0);
    \coordinate (e23) at ({sqrt(3)/4}, 3/4);
    \coordinate (e34) at ({-sqrt(3)/4}, 3/4);
    \coordinate (e45) at ({-sqrt(3)/2}, 0);
    \coordinate (e56) at ({-sqrt(3)/4}, -3/4);
    \coordinate (e61) at ({sqrt(3)/4}, -3/4);
    \draw[very thick] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- cycle;
    \node[red] at (o){$\times$};
    % \draw[postaction={decorate}, thick, blue] (e12) to[out=180, in=-120] (e23);
    % \draw[postaction={decorate}, thick, blue] (e23) to[out=-120, in=-60] (e34);
    \draw[postaction={decorate}, thick] (e34) to[out=-60, in=0] (e45);
    % \draw[postaction={decorate}, thick, blue] (e45) to[out=0, in=60] (e56);
    % \draw[postaction={decorate}, thick, blue] (e56) to[out=60, in=120] (e61);
    % \draw[postaction={decorate}, thick, blue] (e61) to[out=120, in=180] (e12);
    \node[anchor = north west, gray] at (v1){$\alpha_1$};
    \node[anchor = south west, gray] at (v2){$\beta_2$};
    \node[anchor = south, gray] at (v3){$\gamma_1$};
    \node[anchor = south east, gray] at (v4){$\alpha_2$};
    \node[anchor = north east, gray] at (v5){$\beta_1$};
    \node[anchor = north, gray] at (v6){$\gamma_2$};
\end{scope}
\end{tikzpicture}
}}\;,\quad
\beta_1 := 
\vcenter{\hbox{
\begin{tikzpicture}[scale = 1.0]
\begin{scope}[very thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}] 
    \coordinate (o) at (0, 0);
    \coordinate (v1) at ({sqrt(3)/2}, -1/2);
    \coordinate (v2) at ({sqrt(3)/2}, 1/2);
    \coordinate (v3) at (0, 1);
    \coordinate (v4) at ({-sqrt(3)/2}, 1/2);
    \coordinate (v5) at ({-sqrt(3)/2}, -1/2);
    \coordinate (v6) at (0, -1);
    \coordinate (e12) at ({sqrt(3)/2}, 0);
    \coordinate (e23) at ({sqrt(3)/4}, 3/4);
    \coordinate (e34) at ({-sqrt(3)/4}, 3/4);
    \coordinate (e45) at ({-sqrt(3)/2}, 0);
    \coordinate (e56) at ({-sqrt(3)/4}, -3/4);
    \coordinate (e61) at ({sqrt(3)/4}, -3/4);
    \draw[very thick] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- cycle;
    \node[red] at (o){$\times$};
    % \draw[postaction={decorate}, thick, blue] (e12) to[out=180, in=-120] (e23);
    % \draw[postaction={decorate}, thick, blue] (e23) to[out=-120, in=-60] (e34);
    % \draw[postaction={decorate}, thick, blue] (e34) to[out=-60, in=0] (e45);
    \draw[postaction={decorate}, thick] (e45) to[out=0, in=60] (e56);
    % \draw[postaction={decorate}, thick, blue] (e56) to[out=60, in=120] (e61);
    % \draw[postaction={decorate}, thick, blue] (e61) to[out=120, in=180] (e12);
    \node[anchor = north west, gray] at (v1){$\alpha_1$};
    \node[anchor = south west, gray] at (v2){$\beta_2$};
    \node[anchor = south, gray] at (v3){$\gamma_1$};
    \node[anchor = south east, gray] at (v4){$\alpha_2$};
    \node[anchor = north east, gray] at (v5){$\beta_1$};
    \node[anchor = north, gray] at (v6){$\gamma_2$};
\end{scope}
\end{tikzpicture}
}}\;,\quad
\gamma_2 := 
\vcenter{\hbox{
\begin{tikzpicture}[scale = 1.0]
\begin{scope}[very thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}] 
    \coordinate (o) at (0, 0);
    \coordinate (v1) at ({sqrt(3)/2}, -1/2);
    \coordinate (v2) at ({sqrt(3)/2}, 1/2);
    \coordinate (v3) at (0, 1);
    \coordinate (v4) at ({-sqrt(3)/2}, 1/2);
    \coordinate (v5) at ({-sqrt(3)/2}, -1/2);
    \coordinate (v6) at (0, -1);
    \coordinate (e12) at ({sqrt(3)/2}, 0);
    \coordinate (e23) at ({sqrt(3)/4}, 3/4);
    \coordinate (e34) at ({-sqrt(3)/4}, 3/4);
    \coordinate (e45) at ({-sqrt(3)/2}, 0);
    \coordinate (e56) at ({-sqrt(3)/4}, -3/4);
    \coordinate (e61) at ({sqrt(3)/4}, -3/4);
    \draw[very thick] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- cycle;
    \node[red] at (o){$\times$};
    % \draw[postaction={decorate}, thick, blue] (e12) to[out=180, in=-120] (e23);
    % \draw[postaction={decorate}, thick, blue] (e23) to[out=-120, in=-60] (e34);
    % \draw[postaction={decorate}, thick, blue] (e34) to[out=-60, in=0] (e45);
    % \draw[postaction={decorate}, thick, blue] (e45) to[out=0, in=60] (e56);
    \draw[postaction={decorate}, thick] (e56) to[out=60, in=120] (e61);
    % \draw[postaction={decorate}, thick, blue] (e61) to[out=120, in=180] (e12);
    \node[anchor = north west, gray] at (v1){$\alpha_1$};
    \node[anchor = south west, gray] at (v2){$\beta_2$};
    \node[anchor = south, gray] at (v3){$\gamma_1$};
    \node[anchor = south east, gray] at (v4){$\alpha_2$};
    \node[anchor = north east, gray] at (v5){$\beta_1$};
    \node[anchor = north, gray] at (v6){$\gamma_2$};
\end{scope}
\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}
    \fill[color=orange, opacity=.3] (0,0)--(3,0)--(3,2)--(0,2)--cycle;
    \draw[orange, ultra thick, ->] (0,0)--(0,2);
    \draw[red, ultra thick] (3,0)--(3,2);
    \draw[very thick, <-] (0,1.5) to[out=0,in=120] (1,.75) to[out=-60,in=180] (3,.25);  
    % \fill[white] (1,.75) circle (3pt);
    % \fill[color=orange, opacity=.3] (1,.75) circle (3pt);
    \draw[line width=5, white] (0.1, 11/16) to[out=0,in=-180] (2.9, .95);
    \draw[line width=5, orange, opacity=.3] (0.1, 11/16) to[out=0,in=-180] (2.9, .95);
    \draw[very thick, ->] (0,11/16) to[out=0,in=-180] (3,.95);
    \draw[very thick, <-] (3,1.8) --(2.25,1.8);
    \draw[very thick] (2.25,1.2) -- (3,1.2);
    \draw[very thick] (2.25,1.8) arc (90:270:.3);
    \node[left] at (0,1.5) {$-$};
    \node[left] at (0,11/16) {$+$};
\end{tikzpicture}
}}
\;=\;
q
\vcenter{\hbox{
\begin{tikzpicture}
    \fill[color=orange, opacity=.3] (1.25,0)--(3,0)--(3,2)--(1.25,2)--cycle;
    \draw[orange, ultra thick, ->] (1.25,0)--(1.25,2);
    \draw[red, ultra thick] (3,0)--(3,2);
    \draw[very thick, <-] (1.25,.4) to[out=-10,in=180] (3,.25);  
    \draw[very thick, ->] (1.25,.75) to[out=0,in=180] (3,.95);
    \draw[very thick, <-] (3,1.8) --(2.25,1.8);
    \draw[very thick] (2.25,1.2) -- (3,1.2);
    \draw[very thick] (2.25,1.8) arc (90:270:.3);
    \node[left] at (1.25,.4) {$-$};
    \node[left] at (1.25,.75) {$+$};
\end{tikzpicture}
}}
\;=\;
q\sum_{\epsilon \in \{\pm\}}q^{\frac{\epsilon}{2}}
\vcenter{\hbox{
\begin{tikzpicture}
    \fill[color=orange, opacity=.3] (2.25,0)--(3,0)--(3,2)--(2.25,2)--cycle;
    \draw[orange, ultra thick, ->] (2.25,0)--(2.25,2);
    \draw[red, ultra thick] (3,0)--(3,2);
    \draw[very thick, <-] (2.25,.3) to[out=0,in=180] (3,.25);  
    \draw[very thick, ->] (2.25,.8) to[out=0,in=180] (3,.95);
    \draw[very thick, <-] (3,1.8) --(2.25,1.8);
    \draw[very thick, <-] (2.25,1.2) -- (3,1.2);
    \node[left] at (2.25,.3) {$-$};
    \node[left] at (2.25,.8) {$+$};
    \node[left] at (2.25,1.8) {$\epsilon$};
    \node[left] at (2.25,1.2) {$-\epsilon$};
\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[scale=1.0]
\coordinate (alpha) at ({sqrt(3)/2}, -1/2);
\coordinate (beta) at (0, 1);
\coordinate (gamma) at ({-sqrt(3)/2}, -1/2);
\coordinate (a) at ({-sqrt(3)/4}, 1/4);
\coordinate (b) at (0, -1/2);
\coordinate (c) at ({sqrt(3)/4}, 1/4);
\coordinate (o) at ($1/3*(a) + 1/3*(b) + 1/3*(c)$);
\draw[very thick] (alpha) -- (beta) -- (gamma) -- cycle; 
\begin{scope}[very thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, thick] (a) -- (o);
    \draw[postaction={decorate}, thick] (b) -- (o);
    \draw[postaction={decorate}, thick] (c) -- (o);
\end{scope}
\node[anchor = north] at (b){$n_1$};
\node[anchor = south west] at (c){$n_2$};
\node[anchor = south east] at (a){$n_3$};
\end{tikzpicture}
}}
,\qquad\qquad
\vcenter{\hbox{
\begin{tikzpicture}[scale=1.0]
\coordinate (alpha) at ({sqrt(3)/2}, -1/2);
\coordinate (beta) at (0, 1);
\coordinate (gamma) at ({-sqrt(3)/2}, -1/2);
\coordinate (a) at ({-sqrt(3)/4}, 1/4);
\coordinate (b) at (0, -1/2);
\coordinate (c) at ({sqrt(3)/4}, 1/4);
\coordinate (o) at ($1/3*(a) + 1/3*(b) + 1/3*(c)$);
\draw[very thick] (alpha) -- (beta) -- (gamma) -- cycle; 
\begin{scope}[very thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, thick] (a) -- (o);
    \draw[postaction={decorate}, thick] (b) -- (o);
    \draw[postaction={decorate}, thick] (c) -- (o);
\end{scope}
\node[anchor = north] at (b){$1$};
\node[anchor = south west] at (c){$2$};
\node[anchor = south east] at (a){$-3$};
\end{tikzpicture}
}}
\;\;=\;\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=1.0]
\coordinate (alpha) at ({sqrt(3)/2}, -1/2);
\coordinate (beta) at (0, 1);
\coordinate (gamma) at ({-sqrt(3)/2}, -1/2);
\coordinate (a) at ({-sqrt(3)/4}, 1/4);
\coordinate (b) at (0, -1/2);
\coordinate (c) at ({sqrt(3)/4}, 1/4);
\coordinate (o) at ($1/3*(a) + 1/3*(b) + 1/3*(c)$);
\draw[very thick] (alpha) -- (beta) -- (gamma) -- cycle; 
\draw[thick, ->] (gamma) [partial ellipse=0 : 60 : 0.8]; 
\draw[thick, ->] (beta) [partial ellipse=-60 : -120 : 0.8]; 
\draw[thick, ->] (beta) [partial ellipse=-60 : -120 : 0.7]; 
\node[white, anchor = north] at (b){$1$};
\node[white, anchor = south west] at (c){$2$};
\node[white, anchor = south east] at (a){$-3$};
\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[scale=1.0]
\coordinate (alpha) at (-1/2, {sqrt(3)/2});
\coordinate (beta) at (1, 0);
\coordinate (beta2) at (-2, 0);
\coordinate (gamma) at (-1/2, {-sqrt(3)/2});
\coordinate (a) at (1/4, {-sqrt(3)/4});
\coordinate (b) at (-1/2, 0);
\coordinate (c) at (1/4, {sqrt(3)/4});
\draw[very thick] (alpha) -- (beta) -- (gamma) -- cycle;
\draw[very thick] (alpha) -- (beta2) -- (gamma) -- cycle;
\node[left] at (-1/2, 0){$e$};
\end{tikzpicture}
}}
\;\;\rightsquigarrow\;\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=1.0]
\coordinate (alpha) at (-1/2, {sqrt(3)/2});
\coordinate (beta) at (1, 0);
\coordinate (beta2) at (-2, 0);
\coordinate (gamma) at (-1/2, {-sqrt(3)/2});
\coordinate (a) at (1/4, {-sqrt(3)/4});
\coordinate (b) at (-1/2, 0);
\coordinate (c) at (1/4, {sqrt(3)/4});
\draw[very thick, gray] (alpha) -- (beta) -- (gamma) -- cycle;
\draw[very thick, gray] (alpha) -- (beta2) -- (gamma) -- cycle;
% \node[left] at (-1/2, 0){$e$};
\tikzset{decoration={snake, amplitude=.4mm, segment length=2mm, post length=0mm, pre length=0mm}}
\draw[orange, decorate] ($1/3*(alpha) + 1/3*(beta) + 1/3*(gamma)$) -- ($1/2*(alpha) + 1/2*(beta)$);
\draw[orange, decorate] ($1/3*(alpha) + 1/3*(beta) + 1/3*(gamma)$) -- ($1/2*(alpha) + 1/2*(gamma)$);
\draw[orange, decorate] ($1/3*(alpha) + 1/3*(beta) + 1/3*(gamma)$) -- ($1/2*(gamma) + 1/2*(beta)$);
\draw[orange, decorate] ($1/3*(alpha) + 1/3*(beta2) + 1/3*(gamma)$) -- ($1/2*(alpha) + 1/2*(beta2)$);
\draw[orange, decorate] ($1/3*(alpha) + 1/3*(beta2) + 1/3*(gamma)$) -- ($1/2*(alpha) + 1/2*(gamma)$);
\draw[orange, decorate] ($1/3*(alpha) + 1/3*(beta2) + 1/3*(gamma)$) -- ($1/2*(gamma) + 1/2*(beta2)$);
\filldraw[red] ($1/3*(alpha) + 1/3*(beta) + 1/3*(gamma)$) circle (0.1em);
\filldraw[red] ($1/3*(alpha) + 1/3*(beta2) + 1/3*(gamma)$) circle (0.1em);
\draw[thick, ->] ($1/3*(alpha) + 1/3*(beta2) + 1/3*(gamma)$) [partial ellipse=90 : 270 : 0.25]; 
\draw[thick, ->] ($1/3*(alpha) + 1/3*(beta) + 1/3*(gamma)$) [partial ellipse=-90 : 90 : 0.25];
\draw[thick] ($1/3*(alpha) + 1/3*(beta2) + 1/3*(gamma) - (0, 0.25)$) -- ($1/3*(alpha) + 1/3*(beta) + 1/3*(gamma) - (0, 0.25)$);
\draw[thick] ($1/3*(alpha) + 1/3*(beta2) + 1/3*(gamma) + (0, 0.25)$) -- ($1/3*(alpha) + 1/3*(beta) + 1/3*(gamma) + (0, 0.25)$);
\node[above right] at (-0.5, 0.25){$\gamma_e$};
\node[gray, above left] at (-0.5, 0.25){$2$};
\node[gray, below left] at (-0.5, -0.25){$2$};
\node[gray, left] at (-1.25,0){$1$};
\node[gray, right] at (0.25,0){$1$};
\end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[scale=1.0]
\coordinate (alpha) at ({sqrt(3)/2}, -1/2);
\coordinate (beta) at (0, 1);
\coordinate (gamma) at ({-sqrt(3)/2}, -1/2);
\coordinate (a) at ({-sqrt(3)/4}, 1/4);
\coordinate (b) at (0, -1/2);
\coordinate (c) at ({sqrt(3)/4}, 1/4);
\draw[very thick] (alpha) -- (beta) -- (gamma) -- cycle;
% \node[anchor = north west, gray] at (alpha){$\alpha$}; 
% \node[anchor = south, gray] at (beta){$\beta$};
% \node[anchor = north east, gray] at (gamma){$\gamma$}; 
% \draw[->, thick] (b) to[out=90, in=-150] (c);
% \node[anchor = south east, gray] at (a){$a$};
\node[anchor = north] at (b){$e$};
% \node[anchor = south west, gray] at (c){$c$};
\end{tikzpicture}
}}
\;\;&\mapsto\;\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=1.0]
\begin{scope}[rotate=90]
\coordinate (alpha) at (-1/2, {sqrt(3)/2});
\coordinate (beta) at (1, 0);
\coordinate (beta2) at (-2, 0);
\coordinate (gamma) at (-1/2, {-sqrt(3)/2});
\coordinate (a) at (1/4, {-sqrt(3)/4});
\coordinate (b) at (-1/2, 0);
\coordinate (c) at (1/4, {sqrt(3)/4});
\draw[very thick] (alpha) -- (beta) -- (gamma) -- cycle;
% \draw[very thick, gray] (alpha) -- (beta2) -- (gamma) -- cycle;
% \node[left] at (-1/2, 0){$e$};
\tikzset{decoration={snake, amplitude=.4mm, segment length=2mm, post length=0mm, pre length=0mm}}
\draw[orange, decorate] ($1/3*(alpha) + 1/3*(beta) + 1/3*(gamma)$) -- ($1/2*(alpha) + 1/2*(beta)$);
\draw[orange, decorate] ($1/3*(alpha) + 1/3*(beta) + 1/3*(gamma)$) -- ($1/2*(alpha) + 1/2*(gamma)$);
\draw[orange, decorate] ($1/3*(alpha) + 1/3*(beta) + 1/3*(gamma)$) -- ($1/2*(gamma) + 1/2*(beta)$);
% \draw[orange, decorate] ($1/3*(alpha) + 1/3*(beta2) + 1/3*(gamma)$) -- ($1/2*(alpha) + 1/2*(beta2)$);
% \draw[orange, decorate] ($1/3*(alpha) + 1/3*(beta2) + 1/3*(gamma)$) -- ($1/2*(alpha) + 1/2*(gamma)$);
% \draw[orange, decorate] ($1/3*(alpha) + 1/3*(beta2) + 1/3*(gamma)$) -- ($1/2*(gamma) + 1/2*(beta2)$);
\filldraw[red] ($1/3*(alpha) + 1/3*(beta) + 1/3*(gamma)$) circle (0.1em);
% \filldraw[red] ($1/3*(alpha) + 1/3*(beta2) + 1/3*(gamma)$) circle (0.1em);
% \draw[thick, ->] ($1/3*(alpha) + 1/3*(beta2) + 1/3*(gamma)$) [partial ellipse=90 : 270 : 0.25]; 
\draw[thick, ->] ($1/3*(alpha) + 1/3*(beta) + 1/3*(gamma)$) [partial ellipse=-90 : 90 : 0.25];
\draw[thick] ($1/3*(alpha) + 1/6*(beta) + 1/6*(beta2) + 1/3*(gamma) - (0, 0.25)$) -- ($1/3*(alpha) + 1/3*(beta) + 1/3*(gamma) - (0, 0.25)$);
\draw[thick] ($1/3*(alpha) + 1/6*(beta)+ 1/6*(beta2) + 1/3*(gamma) + (0, 0.25)$) -- ($1/3*(alpha) + 1/3*(beta) + 1/3*(gamma) + (0, 0.25)$);
% \node[above right] at (-0.5, 0.25){$\gamma_e$};
\node[gray, below] at (-0.5, 0.25){$2$};
\node[gray, below] at (-0.5, -0.25){$2$};
% \node[gray, left] at (-1.25,0){$1$};
\node[gray, above] at (0.25,0){$1$};
\end{scope}
\end{tikzpicture}
}}
\;\;=\;\;
\vcenter{\hbox{
\begin{tikzpicture}[scale = 1.0]
\begin{scope}[rotate=30, very thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}] 
    \coordinate (o) at (0, 0);
    \coordinate (v1) at ({sqrt(3)/2}, -1/2);
    \coordinate (v2) at ({sqrt(3)/2}, 1/2);
    \coordinate (v3) at (0, 1);
    \coordinate (v4) at ({-sqrt(3)/2}, 1/2);
    \coordinate (v5) at ({-sqrt(3)/2}, -1/2);
    \coordinate (v6) at (0, -1);
    \coordinate (e12) at ({sqrt(3)/2}, 0);
    \coordinate (e23) at ({sqrt(3)/4}, 3/4);
    \coordinate (e34) at ({-sqrt(3)/4}, 3/4);
    \coordinate (e45) at ({-sqrt(3)/2}, 0);
    \coordinate (e56) at ({-sqrt(3)/4}, -3/4);
    \coordinate (e61) at ({sqrt(3)/4}, -3/4);
    \draw[very thick] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- cycle;
    \node[red] at (o){$\times$};
    % \draw[postaction={decorate}, thick, blue] (e12) to[out=180, in=-120] (e23);
    % \draw[postaction={decorate}, thick, blue] (e23) to[out=-120, in=-60] (e34);
    % \draw[postaction={decorate}, thick] (e34) to[out=-60, in=0] (e45);
    % \draw[postaction={decorate}, thick, blue] (e45) to[out=0, in=60] (e56);
    % \draw[postaction={decorate}, thick, blue] (e56) to[out=60, in=120] (e61);
    % \draw[postaction={decorate}, thick] (e61) to[out=120, in=180] (e12);
    \draw[thick, <-] (e23) to (e56);
    % \node[anchor = north west, gray] at (v1){$\alpha_1$};
    % \node[anchor = south west, gray] at (v2){$\beta_2$};
    % \node[anchor = south, gray] at (v3){$\gamma_1$};
    % \node[anchor = south east, gray] at (v4){$\alpha_2$};
    % \node[anchor = north east, gray] at (v5){$\beta_1$};
    % \node[anchor = north, gray] at (v6){$\gamma_2$};
    \node[below, gray] at (e56){$e_{12}$};
    \node[above, gray] at (e23){$e_{21}$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.0]
\coordinate (alpha) at ({sqrt(3)/2}, -1/2);
\coordinate (beta) at (0, 1);
\coordinate (gamma) at ({-sqrt(3)/2}, -1/2);
\coordinate (a) at ({-sqrt(3)/4}, 1/4);
\coordinate (b) at (0, -1/2);
\coordinate (c) at ({sqrt(3)/4}, 1/4);
\draw[very thick] (alpha) -- (beta) -- (gamma) -- cycle;
\node[anchor = north west, gray] at (alpha){$\alpha$}; 
% \node[anchor = south, gray] at (beta){$\beta$};
% \node[anchor = north east, gray] at (gamma){$\gamma$}; 
\draw[->, thick] (b) to[out=90, in=-150] (c);
% \node[anchor = south east, gray] at (a){$a$};
% \node[anchor = north, gray] at (b){$b$};
% \node[anchor = south west, gray] at (c){$c$};
\end{tikzpicture}
}}
&\mapsto 
\vcenter{\hbox{
\begin{tikzpicture}[scale = 1.0]
\begin{scope}[rotate=-30, very thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}] 
    \coordinate (o) at (0, 0);
    \coordinate (v1) at ({sqrt(3)/2}, -1/2);
    \coordinate (v2) at ({sqrt(3)/2}, 1/2);
    \coordinate (v3) at (0, 1);
    \coordinate (v4) at ({-sqrt(3)/2}, 1/2);
    \coordinate (v5) at ({-sqrt(3)/2}, -1/2);
    \coordinate (v6) at (0, -1);
    \coordinate (e12) at ({sqrt(3)/2}, 0);
    \coordinate (e23) at ({sqrt(3)/4}, 3/4);
    \coordinate (e34) at ({-sqrt(3)/4}, 3/4);
    \coordinate (e45) at ({-sqrt(3)/2}, 0);
    \coordinate (e56) at ({-sqrt(3)/4}, -3/4);
    \coordinate (e61) at ({sqrt(3)/4}, -3/4);
    \draw[very thick] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- cycle;
    \node[red] at (o){$\times$};
    % \draw[postaction={decorate}, thick, blue] (e12) to[out=180, in=-120] (e23);
    % \draw[postaction={decorate}, thick, blue] (e23) to[out=-120, in=-60] (e34);
    \draw[postaction={decorate}, thick] (e34) to[out=-60, in=0] (e45);
    % \draw[postaction={decorate}, thick, blue] (e45) to[out=0, in=60] (e56);
    % \draw[postaction={decorate}, thick, blue] (e56) to[out=60, in=120] (e61);
    \draw[postaction={decorate}, thick] (e61) to[out=120, in=180] (e12);
    \node[below right, gray] at (v1){$\alpha_2$};
    % \node[anchor = south west, gray] at (v2){$\beta_2$};
    % \node[anchor = south, gray] at (v3){$\gamma_1$};
    \node[above left, gray] at (v4){$\alpha_1$};
    % \node[anchor = north east, gray] at (v5){$\beta_1$};
    % \node[anchor = north, gray] at (v6){$\gamma_2$};
\end{scope}
\end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}
\draw[thick] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\draw[thick] (0, 0) -- (1, 1);
\tikzset{decoration={snake, amplitude=.4mm, segment length=2mm, post length=0mm, pre length=0mm}}
\draw[orange, decorate] (2/3, 1/3) -- (1/3, 2/3);
\draw[orange, decorate] (2/3, 1/3) -- (1/2, 0);
\draw[orange, decorate] (2/3, 1/3) -- (1, 1/2);
\draw[orange, decorate] (1/3, 2/3) -- (0, 1/2);
\draw[orange, decorate] (1/3, 2/3) -- (1/2, 1);
\filldraw[red] (2/3, 1/3) circle (0.1em);
\filldraw[red] (1/3, 2/3) circle (0.1em);
\end{tikzpicture}
}}
)
\arrow[d, "\evmap"] \arrow[r, "\psi_{\tau \rightarrow \tau'}"] & 
\SkAlg^{\mathfrak{gl}_1, \st}_{q}
\qty(
\vcenter{\hbox{
\begin{tikzpicture}
\draw[thick] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\draw[thick] (1, 0) -- (0, 1);
\tikzset{decoration={snake, amplitude=.4mm, segment length=2mm, post length=0mm, pre length=0mm}}
\draw[orange, decorate] (1/3, 1/3) -- (2/3, 2/3);
\draw[orange, decorate] (1/3, 1/3) -- (1/2, 0);
\draw[orange, decorate] (2/3, 2/3) -- (1, 1/2);
\draw[orange, decorate] (1/3, 1/3) -- (0, 1/2);
\draw[orange, decorate] (2/3, 2/3) -- (1/2, 1);
\filldraw[red] (1/3, 1/3) circle (0.1em);
\filldraw[red] (2/3, 2/3) circle (0.1em);
\end{tikzpicture}
}}
)
\arrow[d, "\evmap"]\\
\widehat{\SQTS}
\qty(
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[thick] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\draw[thick] (0, 0) -- (1, 1);
\end{tikzpicture}
}}
)
\otimes 
\SkAlg^{\mathfrak{gl}_1}_{-A}
\qty(
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[thick] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\end{tikzpicture}
}}
)
\arrow[r, "\theta_{\tau \rightarrow \tau'} \otimes \mathrm{id}"] & 
\widehat{\SQTS}
\qty(
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[thick] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\draw[thick] (1, 0) -- (0, 1);
\end{tikzpicture}
}}
)
\otimes \SkAlg^{\mathfrak{gl}_1}_{-A}
\qty(
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[thick] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}[scale=1.5]
\draw[thick] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\draw[thick] (0, 0) -- (1, 1);
\draw[very thick, ->] (3/4, 0) to[out=90, in=180] (1, 1/4);
\node[below] at (3/4, 0){$1$};
\node[right] at (1, 1/4){$1$};
\tikzset{decoration={snake, amplitude=.4mm, segment length=2mm, post length=0mm, pre length=0mm}}
\draw[orange, decorate] (2/3, 1/3) -- (1/3, 2/3);
\draw[orange, decorate] (2/3, 1/3) -- (1/2, 0);
\draw[orange, decorate] (2/3, 1/3) -- (1, 1/2);
\draw[orange, decorate] (1/3, 2/3) -- (0, 1/2);
\draw[orange, decorate] (1/3, 2/3) -- (1/2, 1);
\filldraw[red] (2/3, 1/3) circle (0.1em);
\filldraw[red] (1/3, 2/3) circle (0.1em);
\end{tikzpicture}
}} 
\arrow[d, maps to, "\evmap"] \arrow[r, maps to, "\psi"] & 
\vcenter{\hbox{
\begin{tikzpicture}[scale=1.5]
\draw[thick] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\draw[thick] (1, 0) -- (0, 1);
\draw[very thick, ->] (3/4, 0) to[out=90, in=180] (1, 1/4);
\node[below] at (3/4, 0){$1$};
\node[right] at (1, 1/4){$1$};
\tikzset{decoration={snake, amplitude=.4mm, segment length=2mm, post length=0mm, pre length=0mm}}
\draw[orange, decorate] (1/3, 1/3) -- (2/3, 2/3);
\draw[orange, decorate] (1/3, 1/3) -- (1/2, 0);
\draw[orange, decorate] (2/3, 2/3) -- (1, 1/2);
\draw[orange, decorate] (1/3, 1/3) -- (0, 1/2);
\draw[orange, decorate] (2/3, 2/3) -- (1/2, 1);
\filldraw[red] (1/3, 1/3) circle (0.1em);
\filldraw[red] (2/3, 2/3) circle (0.1em);
\end{tikzpicture}
}}
\arrow[d, maps to, "\evmap"]\\
{[\hat{y}\hat{z}]}
\otimes 
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[thick] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\draw[very thick, ->] (1/2, 0) to[out=90, in=180] (1, 1/2);
\end{tikzpicture}
}}
\arrow[r, maps to, "\theta \otimes \mathrm{id}"] & 
{[\hat{y}\hat{x}'\hat{z}]}
\otimes 
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[thick] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\draw[very thick, ->] (1/2, 0) to[out=90, in=180] (1, 1/2);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\draw[thick] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\draw[thick] (0, 0) -- (1, 1);
\draw[very thick, ->] (0, 3.5/6) -- (1, 3.5/6);
\node[left] at (0, 3.5/6){$1$};
\node[right] at (1, 3.5/6){$1$};
\tikzset{decoration={snake, amplitude=.4mm, segment length=2mm, post length=0mm, pre length=0mm}}
\draw[orange, decorate] (2/3, 1/3) -- (1/3, 2/3);
\draw[orange, decorate] (2/3, 1/3) -- (1/2, 0);
\draw[orange, decorate] (2/3, 1/3) -- (1, 1/2);
\draw[orange, decorate] (1/3, 2/3) -- (0, 1/2);
\draw[orange, decorate] (1/3, 2/3) -- (1/2, 1);
\filldraw[red] (2/3, 1/3) circle (0.1em);
\filldraw[red] (1/3, 2/3) circle (0.1em);
\end{tikzpicture}
}} 
\arrow[d, maps to, "\evmap"] \arrow[r, maps to, "\psi"] & 
\vcenter{\hbox{
\begin{tikzpicture}[scale=1.5]
\draw[thick] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\draw[thick] (1, 0) -- (0, 1);
\draw[very thick, ->] (0, 3.5/6) -- (1, 3.5/6);
\node[left] at (0, 3.5/6){$1$};
\node[right] at (1, 3.5/6){$1$};
\tikzset{decoration={snake, amplitude=.4mm, segment length=2mm, post length=0mm, pre length=0mm}}
\draw[orange, decorate] (1/3, 1/3) -- (2/3, 2/3);
\draw[orange, decorate] (1/3, 1/3) -- (1/2, 0);
\draw[orange, decorate] (2/3, 2/3) -- (1, 1/2);
\draw[orange, decorate] (1/3, 1/3) -- (0, 1/2);
\draw[orange, decorate] (2/3, 2/3) -- (1/2, 1);
\filldraw[red] (1/3, 1/3) circle (0.1em);
\filldraw[red] (2/3, 2/3) circle (0.1em);
\end{tikzpicture}
}}
+
\vcenter{\hbox{
\begin{tikzpicture}[scale=1.5]
\draw[thick] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\draw[thick] (1, 0) -- (0, 1);
\draw[very thick, ->] (0, 3.5/6) to[out=0, in=180] (1/3, 1/4) to[out=0, in=180] (2/3, 3/4) to[out=0, in=180] (1, 3.5/6);
\node[left] at (0, 3.5/6){$1$};
\node[right] at (1, 3.5/6){$1$};
\tikzset{decoration={snake, amplitude=.4mm, segment length=2mm, post length=0mm, pre length=0mm}}
\draw[orange, decorate] (1/3, 1/3) -- (2/3, 2/3);
\draw[orange, decorate] (1/3, 1/3) -- (1/2, 0);
\draw[orange, decorate] (2/3, 2/3) -- (1, 1/2);
\draw[orange, decorate] (1/3, 1/3) -- (0, 1/2);
\draw[orange, decorate] (2/3, 2/3) -- (1/2, 1);
\filldraw[red] (1/3, 1/3) circle (0.1em);
\filldraw[red] (2/3, 2/3) circle (0.1em);
\end{tikzpicture}
}}
\arrow[d, maps to, "\evmap"]\\
{\hat{w}\hat{x}\hat{z}}
\otimes 
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[thick] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\draw[very thick, ->] (0, 1/2) -- (1, 1/2);
\end{tikzpicture}
}}
\arrow[r, maps to, "\theta \otimes \mathrm{id}"] & 
\qty(
\hat{w}\hat{x}'\hat{z} + \hat{w}\hat{x}'^{-1}\hat{z}
)
\otimes 
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[thick] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\draw[very thick, ->] (0, 1/2) -- (1, 1/2);
\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}
\draw[very thick] (0, {-sqrt(3)/2}) to[out=30, in=-90] (1/2, 0) to[out=90, in=-30] coordinate[pos=.5] (b) (0, {sqrt(3)/2});
\draw[very thick] (0, {-sqrt(3)/2}) to[out=150, in=-90] (-1/2, 0) to[out=90, in=-150] coordinate[pos=.5] (a) (0, {sqrt(3)/2});
\draw[thick, ->] (-1/2, 0) -- (1/2, 0);
\node[left, gray] at (a) {$a$};
\node[right, gray] at (b) {$b$};
\end{tikzpicture}
}}
\mapsto 
x
\;,\quad
\overleftarrow{ab}
:=
\vcenter{\hbox{
\begin{tikzpicture}
\draw[very thick] (0, {-sqrt(3)/2}) to[out=30, in=-90] (1/2, 0) to[out=90, in=-30] coordinate[pos=.5] (b) (0, {sqrt(3)/2});
\draw[very thick] (0, {-sqrt(3)/2}) to[out=150, in=-90] (-1/2, 0) to[out=90, in=-150] coordinate[pos=.5] (a) (0, {sqrt(3)/2});
\draw[thick, <-] (-1/2, 0) -- (1/2, 0);
\node[left, gray] at (a) {$a$};
\node[right, gray] at (b) {$b$};
\end{tikzpicture}
\begin{tikzpicture}
\draw[very thick] (0, {-sqrt(3)/2}) to[out=30, in=-90] (1/2, 0) to[out=90, in=-30] coordinate[pos=.5] (b) (0, {sqrt(3)/2});
\draw[very thick] (0, {-sqrt(3)/2}) to[out=150, in=-90] (-1/2, 0) to[out=90, in=-150] coordinate[pos=.5] (a) (0, {sqrt(3)/2});
\tikzset{decoration={snake, amplitude=.4mm, segment length=2mm, post length=0mm, pre length=0mm}}
\draw[orange, decorate] (-1/2, 0) -- (1/2, 0);
\draw[thick, ->] (-1/2, 0.1) -- (1/2, 0.1);
\node[above] at (0, 0.1){$1$};
\node[left, gray] at (a) {$a$};
\node[right, gray] at (b) {$b$};
\end{tikzpicture}
}}
\mapsto 
x
\;,\quad
\overrightarrow{\widetilde{a}_{21}\widetilde{b}_{12}}
:=
\vcenter{\hbox{
\begin{tikzpicture}
\draw[very thick] (0, {-sqrt(3)/2}) to[out=30, in=-90] (1/2, 0) to[out=90, in=-30] coordinate[pos=.5] (b) (0, {sqrt(3)/2});
\draw[very thick] (0, {-sqrt(3)/2}) to[out=150, in=-90] (-1/2, 0) to[out=90, in=-150] coordinate[pos=.5] (a) (0, {sqrt(3)/2});
\tikzset{decoration={snake, amplitude=.4mm, segment length=2mm, post length=0mm, pre length=0mm}}
\draw[orange, decorate] (-1/2, 0) -- (1/2, 0);
\draw[thick, ->] (-1/2, 0.1) -- (1/2, 0.1);
\node[above] at (0, 0.1){$2$};
\node[left, gray] at (a) {$a$};
\node[right, gray] at (b) {$b$};
\end{tikzpicture}
\begin{tikzpicture}
\draw[very thick] (0, {-sqrt(3)/2}) to[out=30, in=-90] (1/2, 0) to[out=90, in=-30] coordinate[pos=.5] (b) (0, {sqrt(3)/2});
\draw[very thick] (0, {-sqrt(3)/2}) to[out=150, in=-90] (-1/2, 0) to[out=90, in=-150] coordinate[pos=.5] (a) (0, {sqrt(3)/2});
\draw[thick, ->] (-1/2, 0) -- (1/2, 0);
\node[left] at (-1/2, 0){$\mu$};
\node[right] at (1/2, 0){$\mu$};
\node[left, gray] at (a) {$a$};
\node[right, gray] at (b) {$b$};
\end{tikzpicture}
}}
\;,\quad
\overleftarrow{a_\mu b_\mu}
:= 
\vcenter{\hbox{
\begin{tikzpicture}
\draw[very thick] (0, {-sqrt(3)/2}) to[out=30, in=-90] (1/2, 0) to[out=90, in=-30] coordinate[pos=.5] (b) (0, {sqrt(3)/2});
\draw[very thick] (0, {-sqrt(3)/2}) to[out=150, in=-90] (-1/2, 0) to[out=90, in=-150] coordinate[pos=.5] (a) (0, {sqrt(3)/2});
\draw[thick, <-] (-1/2, 0) -- (1/2, 0);
\node[left] at (-1/2, 0){$\mu$};
\node[right] at (1/2, 0){$\mu$};
\node[left, gray] at (a) {$a$};
\node[right, gray] at (b) {$b$};
\end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}[scale = 1.5]
\foreach \i in {0,...,5} {
\coordinate (P\i) at ({cos(30 + \i*60)}, {sin(30 + \i*60)});
}
\foreach \i in {0,...,5} {
\pgfmathsetmacro\j{mod(\i+1,6)};
\coordinate (P1\i) at ($(P\i)!.25!(P\j)$);
\coordinate (P2\i) at ($(P\i)!.75!(P\j)$);
}
\begin{scope}[very thick,decoration={
markings,
mark=at position 0.5 with {\arrow{>}}}]
\draw[thick,->] (P11) to[out=-60,in=-120] (P20);
\draw[orange,postaction={decorate}] (P0)--(P1);
\draw[orange,postaction={decorate}] (P2)--(P1);
\draw[orange,postaction={decorate}] (P2)--(P3);
\draw[orange,postaction={decorate}] (P4)--(P3);
\draw[orange,postaction={decorate}] (P4)--(P5);
\draw[orange,postaction={decorate}] (P0)--(P5);
\end{scope}
\foreach \i in{0,...,5} {
\fill[orange] (P\i) circle (1pt);
\draw[] (0,0) circle (2pt);
}
\node[above right] at (P20) {$\nu$};
\node[above left] at (P11) {$\mu$};
\end{tikzpicture}
}}
\;\;=\;\;
\sum_{\epsilon_i \in \{\pm\}} q^{\frac{\sum_{i}\epsilon_i}{2}}
\vcenter{\hbox{
\begin{tikzpicture}[scale = 1.5]
\foreach \i in {0,...,5} {
\coordinate (P\i) at ({cos(30 + \i*60)}, {sin(30 + \i*60)});
}
\foreach \i in {0,...,5} {
\pgfmathsetmacro\j{mod(\i+1,6)};
\coordinate (P1\i) at ($(P\i)!.25!(P\j)$);
\coordinate (P2\i) at ($(P\i)!.75!(P\j)$);
}
\begin{scope}[very thick,decoration={
markings,
mark=at position 0.5 with {\arrow{>}}}]
\draw[thick,->] (P21) to[out=-60,in=0] (P12);
\draw[thick,->] (P22) to[out=0,in=60] (P13);
\draw[thick,->] (P23) to[out=60,in=120] (P14);
\draw[thick,->] (P24) to[out=120,in=180] (P15);
\draw[thick,->] (P25) to[out=180,in=240] (P10);
\draw[orange,postaction={decorate}] (P0)--(P1);
\draw[orange,postaction={decorate}] (P2)--(P1);
\draw[orange,postaction={decorate}] (P2)--(P3);
\draw[orange,postaction={decorate}] (P4)--(P3);
\draw[orange,postaction={decorate}] (P4)--(P5);
\draw[orange,postaction={decorate}] (P0)--(P5);
\end{scope}
\foreach \i in{0,...,5} {
\fill[orange] (P\i) circle (1pt);
\draw[] (0,0) circle (2pt);
}
\node[above left] at (P21) {$\mu$};
\node[left] at (P12) {$-\epsilon_1$};
\node[left] at (P22) {$\epsilon_1$};
\node[below left] at (P13) {$\epsilon_2$};
\node[below left] at (P23) {$-\epsilon_2$};
\node[below right] at (P14) {$-\epsilon_3$};
\node[below right] at (P24) {$\epsilon_3$};
\node[right] at (P15) {$\epsilon_4$};
\node[right] at (P25) {$-\epsilon_4$};
\node[above right] at (P10) {$\nu$};
\end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.9, tdplot_main_coords]
    \coordinate (N) at (0, 0, 1);
    \coordinate (S) at (0, 0, -1);
    
    \coordinate (a1) at ({2*sqrt(2)*cos(0)}, {2*sqrt(2)*sin(0)}, 0);
    \coordinate (b2) at ({2*sqrt(2)*cos(60)}, {2*sqrt(2)*sin(60)}, 0);
    \coordinate (c1) at ({2*sqrt(2)*cos(120)}, {2*sqrt(2)*sin(120)}, 0);
    \coordinate (a2) at ({2*sqrt(2)*cos(180)}, {2*sqrt(2)*sin(180)}, 0);
    \coordinate (b1) at ({2*sqrt(2)*cos(240)}, {2*sqrt(2)*sin(240)}, 0);
    \coordinate (c2) at ({2*sqrt(2)*cos(300)}, {2*sqrt(2)*sin(300)}, 0);
    
    \coordinate (a1b2) at ($1/2*(a1) + 1/2*(b2)$);
    \coordinate (b2c1) at ($1/2*(b2) + 1/2*(c1)$);
    \coordinate (c1a2) at ($1/2*(c1) + 1/2*(a2)$);
    \coordinate (a2b1) at ($1/2*(a2) + 1/2*(b1)$);
    \coordinate (b1c2) at ($1/2*(b1) + 1/2*(c2)$);
    \coordinate (c2a1) at ($1/2*(c2) + 1/2*(a1)$);

    \draw[very thick, red] (N) -- (S);
    
    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, orange] (a1b2) -- (N) coordinate[pos=.25] (cs);
    \draw[postaction={decorate}, orange] (b2c1) -- (N) coordinate[pos=.25] (as*);
    \draw[postaction={decorate}, orange] (c1a2) -- (N) coordinate[pos=.25] (bs);
    \draw[postaction={decorate}, orange] (a2b1) -- (N) coordinate[pos=.25] (cs*);
    \draw[postaction={decorate}, orange] (b1c2) -- (N)coordinate[pos=.25] (as);
    \draw[postaction={decorate}, orange] (c2a1) -- (N) coordinate[pos=.25] (bs*);
    \draw[postaction={decorate}, dashed, orange] (a1b2) -- (S) coordinate[pos=.25] (ct*);
    \draw[postaction={decorate}, dashed, orange] (b2c1) -- (S)
    coordinate[pos=.25] (at);
    \draw[postaction={decorate}, dashed, orange] (c1a2) -- (S) coordinate[pos=.25] (bt*);
    \draw[postaction={decorate}, dashed, orange] (a2b1) -- (S) coordinate[pos=.25] (ct);
    \draw[postaction={decorate}, dashed, orange] (b1c2) -- (S) coordinate[pos=.25] (at*);
    \draw[postaction={decorate}, dashed, orange] (c2a1) -- (S) coordinate[pos=.25] (bt);
    \end{scope}

    \draw[very thick] (a1) -- (b2) -- (c1) -- (a2) -- (b1) -- (c2) -- cycle;

    \node[scale=.6, above right] at (cs) {$c_S$};
    \node[scale=.6, below left] at (ct*) {$c_T^*$};
    \node[scale=.6, above left] at (bs) {$b_S$};
    \node[scale=.6, below right] at (bt*) {$b_T^*$};
    \node[scale=.6, above] at (as) {$a_S$};
    \node[scale=.6, below] at (at*) {$a_T^*$};
    \node[scale=.6, above right] at (cs*) {$c_S^*$};
    \node[scale=.6, below left] at (ct) {$c_T$};
    \node[scale=.6, above left] at (bs*) {$b_S^*$};
    \node[scale=.6, below right] at (bt) {$b_T$};
    \node[scale=.6, above] at (as*) {$a_S^*$};
    \node[scale=.6, below] at (at) {$a_T$};
    
    \filldraw[orange] (N) circle (0.05em);
    \filldraw[orange] (S) circle (0.05em);
    \filldraw (a1) circle (0.05em);
    \filldraw (b2) circle (0.05em);
    \filldraw (c1) circle (0.05em);
    \filldraw (a2) circle (0.05em);
    \filldraw (b1) circle (0.05em);
    \filldraw (c2) circle (0.05em);

    % \node[anchor=north east] at (bd) {$a$};
    % \node[anchor=west] at (bc) {$b$};
    % \node[anchor=south] at (cd) {$c$};
    \node[anchor=south] at (a1) {$1$};
    \node[anchor=south east] at (b2) {$2$};
    \node[anchor=north east] at (c1) {$1$};
    \node[anchor=north] at (a2) {$2$};
    \node[anchor=north west] at (b1) {$1$};
    \node[anchor=south west] at (c2) {$2$};

    %\node[above right, scale=.75] at (c2a1) {$b^*$};
    %\node[below left, scale=.75] at (c1a2) {$b$};
    %\node[right, scale=.75] at (b1c2) {$a$};
    %\node[left, scale=.75] at (b2c1) {$a^*$};
    %\node[below right, scale=.75] at (a2b1) {$c^*$};
    %\node[above left, scale=.75] at (a1b2) {$c$};
\end{scope}
\end{tikzpicture}
}}
\quad\rightarrow\quad
\vcenter{\hbox{
\tdplotsetmaincoords{25}{60}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \coordinate (N) at (0, 0, 1);
    \coordinate (S) at (0, 0, -1);
    
    \coordinate (b) at ({2*sqrt(2)*cos(0)}, {2*sqrt(2)*sin(0)}, 0);
    \coordinate (c) at ({2*sqrt(2)*cos(120)}, {2*sqrt(2)*sin(120)}, 0);
    \coordinate (d) at ({2*sqrt(2)*cos(240)}, {2*sqrt(2)*sin(240)}, 0);
    
    \coordinate (bc) at ($1/2*(b) + 1/2*(c)$);
    \coordinate (bd) at ($1/2*(b) + 1/2*(d)$);
    \coordinate (cd) at ($1/2*(c) + 1/2*(d)$);
    
    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, orange] (bd) -- (N);
    \draw[postaction={decorate}, orange] (bc) -- (N);
    \draw[postaction={decorate}, orange] (cd) -- (N);
    \draw[postaction={decorate}, dashed, orange] (bd) -- (S);
    \draw[postaction={decorate}, dashed, orange] (bc) -- (S);
    \draw[postaction={decorate}, dashed, orange] (cd) -- (S);
    \end{scope}

    \draw[very thick] (b) -- (c) -- (d) -- cycle;
    
    \filldraw[orange] (N) circle (0.05em);
    \filldraw[orange] (S) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);

    \node[anchor=north east] at (bd) {$a$};
    \node[anchor=west] at (bc) {$b$};
    \node[anchor=south] at (cd) {$c$};
    \node[anchor=south] at (c) {$\alpha$};
    \node[anchor=east] at (d) {$\beta$};
    \node[anchor=north] at (b) {$\gamma$};

\end{scope}
\end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}[scale=0.7]
    \begin{scope}[shift={(0, 1/2)}] 
        \coordinate (o) at (0,0);
        \coordinate (a) at ({sqrt(3)},1);
        \coordinate (b) at ({-sqrt(3)},1);
        \begin{scope}[decoration={
        markings,
        mark=at position 0.3 with {\arrow{>}}}]
            \draw[very thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
            \draw[very thick, postaction={decorate}, orange] (b) -- (o)
            coordinate[pos=.6] (bo);
            \end{scope}
            \begin{scope}[decoration={
            markings,
            mark=at position 0.5 with {\arrow{>}}}]
            \draw[ultra thick,postaction={decorate}] (ao) arc (30:150:.8) coordinate[midway] (l1);
        \end{scope}
        \node[above right] at (ao) {$z_1$};
        \node[above left] at (bo) {$z_1'^*$};     
        \filldraw[orange] (o) circle (0.01);
    \end{scope}
    \begin{scope}[shift={({sqrt(3)/4}, -1/4)}] 
        \coordinate (o) at (0,0);
        \coordinate (a) at ({sqrt(3)},1);
        \coordinate (b) at (0,-2);
        \begin{scope}[decoration={
        markings,
        mark=at position 0.3 with {\arrow{>}}}]
            \draw[very thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
            \draw[very thick, postaction={decorate}, orange] (b) -- (o)
            coordinate[pos=.6] (bo);
            \end{scope}
            \begin{scope}[decoration={
            markings,
            mark=at position 0.5 with {\arrow{>}}}]
            \draw[ultra thick,postaction={decorate}] (bo) arc (-90:30:.8) coordinate[midway] (l2);
            \end{scope}
        \filldraw[orange] (o) circle (0.01);
        \node[right] at (ao) {$z_3^*$};
        \node[below right] at (bo) {$z_3''$};
    \end{scope}
    \begin{scope}[shift={({-sqrt(3)/4}, -1/4)}
    ] 
        \coordinate (o) at (0,0);
        \coordinate (a) at ({-sqrt(3)},1);
        \coordinate (b) at (0,-2);
        \begin{scope}[decoration={
        markings,
        mark=at position 0.3 with {\arrow{>}}}]
            \draw[very thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
            \draw[very thick, postaction={decorate}, orange] (b) -- (o)
            coordinate[pos=.6] (bo);
            \end{scope}
            \begin{scope}[decoration={
            markings,
            mark=at position 0.5 with {\arrow{>}}}]
            \draw[ultra thick,postaction={decorate}] (ao) arc (-210:-90:.8) coordinate[midway] (l3);
        \end{scope}
        \filldraw[orange] (o) circle (0.01); 
        \node[below left] at (bo) {$z_2''^*$};
        \node[left] at (ao) {$z_2'$};  
    \end{scope}
    \end{tikzpicture}
    }}
    \;\;-\;\;
    \vcenter{\hbox{
    \begin{tikzpicture}[scale=0.7]
    \begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}]
    \begin{scope}[shift={(0, 1/2)}] 
        \coordinate (o) at (0,0);
        \coordinate (a) at ({sqrt(3)},1);
        \coordinate (b) at ({-sqrt(3)},1);
        \draw[very thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
        \draw[very thick, postaction={decorate}, orange] (b) -- (o)
        coordinate[pos=.6] (bo);
        \filldraw[orange] (o) circle (0.01);
        \node[above right] at (ao) {$z_1$};
        \node[above left] at (bo) {$z_1'^*$};
    \end{scope}
    \begin{scope}[shift={({sqrt(3)/4}, -1/4)}] 
        \coordinate (o) at (0,0);
        \coordinate (a) at ({sqrt(3)},1);
        \coordinate (b) at (0,-2);
        \draw[very thick, postaction={decorate}, orange] (a) -- (o)
        coordinate[pos=.6] (ao);
        \draw[very thick, postaction={decorate}, orange] (b) -- (o)
        coordinate[pos=.6] (bo);
        \filldraw[orange] (o) circle (0.01);
        \node[right] at (ao) {$z_3^*$};
        \node[below right] at (bo) {$z_3''$};
    \end{scope}
    \begin{scope}[shift={({-sqrt(3)/4}, -1/4)}] 
        \coordinate (o) at (0,0);
        \coordinate (a) at ({-sqrt(3)},1);
        \coordinate (b) at (0,-2);
        \draw[very thick, postaction={decorate}, orange] (a) -- (o)
        coordinate[pos=.6] (ao);
        \draw[very thick, postaction={decorate}, orange] (b) -- (o)
        coordinate[pos=.6] (bo);
        \filldraw[orange] (o) circle (0.01); 
        \node[below left] at (bo) {$z_2''^*$};
        \node[left] at (ao) {$z_2'$};  
    \end{scope}
    \end{scope}
    \end{tikzpicture}

==> (inline-45) <==
\begin{tikzpicture}[scale=0.8]
    \newcommand*{\defcoords}{
    \coordinate (o) at (0, 0);
    \coordinate (a) at ({sqrt(3)}, 1);
    \coordinate (oa) at ({sqrt(3)/3}, 1/3);
    \coordinate (ab) at ({2*sqrt(3)/3}, 4/3);
    \coordinate (ba) at ({sqrt(3)/3}, 5/3);
    \coordinate (b) at (0, 2);
    \coordinate (ob) at (0, 2/3);
    \coordinate (bc) at (-{sqrt(3)/3}, 5/3);
    \coordinate (cb) at ({-2*sqrt(3)/3}, 4/3);
    \coordinate (c) at (-{sqrt(3)}, 1);
    \coordinate (oc) at ({-sqrt(3)/3}, 1/3);
    \coordinate (cd) at (-{sqrt(3)}, 1/3);
    \coordinate (dc) at (-{sqrt(3)}, -1/3);
    \coordinate (d) at (-{sqrt(3)}, -1);
    \coordinate (od) at (-{sqrt(3)/3}, -1/3);
    \coordinate (de) at ({-2*sqrt(3)/3}, -4/3);
    \coordinate (ed) at (-{sqrt(3)/3}, -5/3);
    \coordinate (e) at (0, -2);
    \coordinate (oe) at (0, -2/3);
    \coordinate (ef) at ({sqrt(3)/3}, -5/3);
    \coordinate (fe) at ({2*sqrt(3)/3}, -4/3);
    \coordinate (f) at ({sqrt(3)}, -1);
    \coordinate (of) at ({sqrt(3)/3}, -1/3);
    \coordinate (fa) at ({sqrt(3)}, -1/3);
    \coordinate (af) at ({sqrt(3)}, 1/3);
    }
    \begin{scope}[shift={({1/2*1/2}, {1/2*sqrt(3)/2})}] 
        \defcoords
        \begin{scope}[decoration={
        markings,
        mark=at position 0.5 with {\arrow[scale=.75]{>}}}]
        \draw[ultra thick,postaction={decorate}] (oa) arc (30:90: 2/3) coordinate[midway] (l1);
        \end{scope}
        \begin{scope}[decoration={
        markings,
        mark=at position 0.7 with {\arrow{>}}}]
        \draw[very thick, postaction={decorate}, orange] (o) -- (a) coordinate[pos=.6] (ao);
        \draw[very thick, postaction={decorate}, orange] (o) -- (b)
        coordinate[pos=.6] (bo);
        \end{scope}
        \filldraw[orange] (o) circle (0.01);
        \node[above] at (a) {$x_{2,e_2}$};
        \node[right] at (b) {$x_{2,e_3}^*$}; 
    \end{scope}
    \begin{scope}[shift={({-1/2*1/2}, {1/2*sqrt(3)/2})}] 
        \defcoords
        \begin{scope}[decoration={
        markings,
        mark=at position 0.5 with {\arrow[scale=.75]{>}}}]
        \draw[ultra thick,postaction={decorate}] (ob) arc (90:150: 2/3) coordinate[midway] (l2);
        \end{scope}
        \begin{scope}[decoration={
        markings,
        mark=at position 0.7 with {\arrow{>}}}]
        \draw[very thick, postaction={decorate}, orange] (o) -- (c) coordinate[pos=.6] (ao);
        \draw[very thick, postaction={decorate}, orange] (o) -- (b)
        coordinate[pos=.6] (bo);
        \end{scope}
        \filldraw[orange] (o) circle (0.01);
        \node[left] at (b) {$x_{3,e_3}$};
        \node[above] at (c) {$x_{3,e_4}^*$};
    \end{scope}
    \begin{scope}[shift={({-1/2}, 0)}] 
        \defcoords
        \begin{scope}[decoration={
        markings,
        mark=at position 0.5 with {\arrow[scale=.75]{>}}}]
        \draw[ultra thick,postaction={decorate}] (oc) arc (150:210: 2/3) coordinate[midway] (l3);
        \end{scope}
        \begin{scope}[decoration={
        markings,
        mark=at position 0.7 with {\arrow{>}}}]
        \draw[very thick, postaction={decorate}, orange] (o) -- (c) coordinate[pos=.6] (ao);
        \draw[very thick, postaction={decorate}, orange] (o) -- (d)
        coordinate[pos=.6] (bo);
        \end{scope}
        \filldraw[orange] (o) circle (0.01);
        \node[orange, anchor = east] at (-1, 0.1) {$\vdots$};
    \end{scope}
    \begin{scope}[shift={({-1/2*1/2}, {-1/2*sqrt(3)/2})}] 
        \defcoords
        \begin{scope}[decoration={
        markings,
        mark=at position 0.5 with {\arrow[scale=.75]{>}}}]
        \draw[ultra thick,postaction={decorate}] (od) arc (210:270: 2/3) coordinate[midway] (l4);
        \end{scope}
        \begin{scope}[decoration={
        markings,
        mark=at position 0.7 with {\arrow{>}}}]
        \draw[very thick, postaction={decorate}, orange] (o) -- (e) coordinate[pos=.6] (ao);
        \draw[very thick, postaction={decorate}, orange] (o) -- (d)
        coordinate[pos=.6] (bo);
        \end{scope}
        \filldraw[orange] (o) circle (0.01);
        \node[below] at (d) {$x_{k-1,e_{k-1}}$};
        \node[left] at (e) {$x_{k-1,e_{k}}^*$};
    \end{scope}
    \begin{scope}[shift={({1/2*1/2}, {-1/2*sqrt(3)/2})}] 
        \defcoords
        \begin{scope}[decoration={
        markings,
        mark=at position 0.5 with {\arrow[scale=.75]{>}}}]
        \draw[ultra thick,postaction={decorate}] (oe) arc (270:330: 2/3) coordinate[midway] (l5);
        \end{scope}
        \begin{scope}[decoration={
        markings,
        mark=at position 0.7 with {\arrow{>}}}]
        \draw[very thick, postaction={decorate}, orange] (o) -- (e) coordinate[pos=.6] (ao);
        \draw[very thick, postaction={decorate}, orange] (o) -- (f)
        coordinate[pos=.6] (bo);
        \end{scope}
        \filldraw[orange] (o) circle (0.01);
        \node[below] at (f) {$x_{k,e_1}^*$};
        \node[right] at (e) {$x_{k,e_{k}}$};
    \end{scope}
    \begin{scope}[shift={({1/2}, 0)}] 
        \defcoords
        \begin{scope}[decoration={
        markings,
        mark=at position 0.5 with {\arrow[scale=.75]{>}}}]
        \draw[ultra thick,postaction={decorate}] (of) arc (-30:30: 2/3) coordinate[midway] (l6);
        \end{scope}
        \begin{scope}[decoration={
        markings,
        mark=at position 0.7 with {\arrow{>}}}]
        \draw[very thick, postaction={decorate}, orange] (o) -- (f) coordinate[pos=.6] (ao);
        \draw[very thick, postaction={decorate}, orange] (o) -- (a)
        coordinate[pos=.6] (bo);
        \end{scope}
        \filldraw[orange] (o) circle (0.01);
        \node[below] at (a) {$x_{1,e_2}^*$};
        \node[above] at (f) {$x_{1,e_1}$};   
    \end{scope}
    \end{tikzpicture}
    }}
    \;\; - \;\;
    \vcenter{\hbox{
    \begin{tikzpicture}[scale=0.8]
    \newcommand*{\defcoords}{
    \coordinate (o) at (0, 0);
    \coordinate (a) at ({sqrt(3)}, 1);
    \coordinate (oa) at ({sqrt(3)/3}, 1/3);
    \coordinate (ab) at ({2*sqrt(3)/3}, 4/3);
    \coordinate (ba) at ({sqrt(3)/3}, 5/3);
    \coordinate (b) at (0, 2);
    \coordinate (ob) at (0, 2/3);
    \coordinate (bc) at (-{sqrt(3)/3}, 5/3);
    \coordinate (cb) at ({-2*sqrt(3)/3}, 4/3);
    \coordinate (c) at (-{sqrt(3)}, 1);
    \coordinate (oc) at ({-sqrt(3)/3}, 1/3);
    \coordinate (cd) at (-{sqrt(3)}, 1/3);
    \coordinate (dc) at (-{sqrt(3)}, -1/3);
    \coordinate (d) at (-{sqrt(3)}, -1);
    \coordinate (od) at (-{sqrt(3)/3}, -1/3);
    \coordinate (de) at ({-2*sqrt(3)/3}, -4/3);
    \coordinate (ed) at (-{sqrt(3)/3}, -5/3);
    \coordinate (e) at (0, -2);
    \coordinate (oe) at (0, -2/3);
    \coordinate (ef) at ({sqrt(3)/3}, -5/3);
    \coordinate (fe) at ({2*sqrt(3)/3}, -4/3);
    \coordinate (f) at ({sqrt(3)}, -1);
    \coordinate (of) at ({sqrt(3)/3}, -1/3);
    \coordinate (fa) at ({sqrt(3)}, -1/3);
    \coordinate (af) at ({sqrt(3)}, 1/3);
    }
    \begin{scope}[shift={({1/2*1/2}, {1/2*sqrt(3)/2})}, decoration={
        markings,
        mark=at position 0.7 with {\arrow{>}}}
        ] 
        \defcoords
        \draw[very thick, postaction={decorate}, orange] (o) -- (a);
        \draw[very thick, postaction={decorate}, orange] (o) -- (b);
        \filldraw[orange] (o) circle (0.01);
        \node[above] at (a) {$x_{2,e_2}$};
        \node[right] at (b) {$x_{2,e_3}^*$}; 
    \end{scope}
    \begin{scope}[shift={({-1/2*1/2}, {1/2*sqrt(3)/2})},decoration={
        markings,
        mark=at position 0.7 with {\arrow{>}}}
        ] 
        \defcoords
        \draw[very thick, postaction={decorate}, orange] (o) -- (b);
        \draw[very thick, postaction={decorate}, orange] (o) -- (c);
        \filldraw[orange] (o) circle (0.01);
        \node[left] at (b) {$x_{3,e_3}$};
        \node[above] at (c) {$x_{3,e_4}^*$};
    \end{scope}
    \begin{scope}[shift={({-1/2}, 0)}, decoration={
        markings,
        mark=at position 0.7 with {\arrow{>}}}
        ] 
        \defcoords
        \draw[very thick, postaction={decorate}, orange] (o) -- (c);
        \draw[very thick, postaction={decorate}, orange] (o) -- (d);
        \filldraw[orange] (o) circle (0.01);
        \node[orange, anchor = east] at (-1, 0.1) {$\vdots$};
    \end{scope}
    \begin{scope}[shift={({-1/2*1/2}, {-1/2*sqrt(3)/2})}, decoration={
        markings,
        mark=at position 0.7 with {\arrow{>}}}
        ] 
        \defcoords
        \draw[very thick, postaction={decorate}, orange] (o) -- (d);
        \draw[very thick, postaction={decorate}, orange] (o) -- (e);
        \filldraw[orange] (o) circle (0.01);
        \node[below] at (d) {$x_{k-1,e_{k-1}}$};
        \node[left] at (e) {$x_{k-1,e_{k}}^*$};
    \end{scope}
    \begin{scope}[shift={({1/2*1/2}, {-1/2*sqrt(3)/2})}, decoration={
        markings,
        mark=at position 0.7 with {\arrow{>}}}
        ] 
        \defcoords
        \draw[very thick, postaction={decorate}, orange] (o) -- (e);
        \draw[very thick, postaction={decorate}, orange] (o) -- (f);
        \filldraw[orange] (o) circle (0.01);
        \node[below] at (f) {$x_{k,e_1}^*$};
        \node[right] at (e) {$x_{k,e_{k}}$};
    \end{scope}
    \begin{scope}[shift={({1/2}, 0)}, decoration={
        markings,
        mark=at position 0.7 with {\arrow{>}}}
        ] 
        \defcoords
        \draw[very thick, postaction={decorate}, orange] (o) -- (f);
        \draw[very thick, postaction={decorate}, orange] (o) -- (a);
        \filldraw[orange] (o) circle (0.01);
        \node[below] at (a) {$x_{1,e_2}^*$};
        \node[above] at (f) {$x_{1,e_1}$};   
    \end{scope}
    \end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}[scale=.6,transform shape]
\pgfmathsetmacro{\nodeScale}{.9}
% Side length of the hexagon
\def\hexsize{1cm}
% Distance between centers
\def\xstep{1.732*\hexsize} 
\def\ystep{3*\hexsize/2}
\foreach \i in {0,1} {
    \foreach \j in {0,1} {
          \begin{scope}[shift={(\i*\xstep+\j*\xstep/2+\j*\hexsize/2+\i*\hexsize, -\j*\ystep-\j*\hexsize)}]
            \draw (30:\hexsize) -- (90:\hexsize) node[pos=.3,above right,scale=\nodeScale]{$z^*$} coordinate[pos=.5] (\i\j) -- (150:\hexsize) node[pos=.3,above left,scale=\nodeScale]{$z'$} -- (210:\hexsize) node[pos=.3,left,scale=\nodeScale]{$z''^*$} -- (270:\hexsize) node[pos=.3,below left,scale=\nodeScale]{$z$} coordinate[pos=.5] (2\i\j)-- (330:\hexsize) node[pos=.3,below right,scale=\nodeScale]{$z'^*$} -- cycle node[pos=.3,right,scale=\nodeScale]{$z''$};
            \filldraw[red] (0,0) circle (0.1em);
          \end{scope}
    }
}
\node[above] at (\xstep+\hexsize,\hexsize) {$f_1$};
\node[below] at (\xstep/2+\hexsize/2,-7*\hexsize/2) {$f_2$};
\node[below] at (3*\xstep/2+3*\hexsize/2,-7*\hexsize/2) {$f_3$};
\draw[very thick,->] (210) to[out=30,in=-90](10);
\draw[very thick,->] (201) to[out=30,in=-90](01);
\end{tikzpicture}
}}
\! + \,
q^{-\frac{\theta'}{\pi}} \!\!\!
\vcenter{\hbox{
\begin{tikzpicture}[scale=.6,transform shape]
\pgfmathsetmacro{\nodeScale}{.9}
\def\hexsize{1cm}
\def\xstep{1.732*\hexsize} 
\def\ystep{3*\hexsize/2}
\foreach \i in {0,1} {
    \foreach \j in {0,1} {
          \begin{scope}[shift={(\i*\xstep+\j*\xstep/2+\j*\hexsize/2+\i*\hexsize, -\j*\ystep-\j*\hexsize)}]
            \draw (30:\hexsize) -- (90:\hexsize) node[pos=.3,above right,scale=\nodeScale]{$z^*$} -- coordinate[pos=.5] (\i\j1)(150:\hexsize) node[pos=.3,above left,scale=\nodeScale]{$z'$} -- (210:\hexsize) node[pos=.3,left,scale=\nodeScale]{$z''^*$} -- (270:\hexsize) node[pos=.3,below left,scale=\nodeScale]{$z$} -- coordinate[pos=.5] (\i\j2) (330:\hexsize) node[pos=.3,below right,scale=\nodeScale] {$z'^*$} -- cycle node[pos=.3,right,scale=\nodeScale]{$z''$};
            \filldraw[red] (0,0) circle (0.1em);
          \end{scope}
    }
}
\node[above] at (\xstep+\hexsize,\hexsize) {$f_1$};
\node[below] at (\xstep/2+\hexsize/2,-7*\hexsize/2) {$f_2$};
\node[below] at (3*\xstep/2+3*\hexsize/2,-7*\hexsize/2) {$f_3$};
\draw[very thick,->] (102) to[out=90,in=-30] (101);
\draw[very thick,->] (112) to[out=90,in=-30] (111);
\end{tikzpicture}
}}
\!-\, 
\vcenter{\hbox{
\begin{tikzpicture}[scale=.6,transform shape]
\pgfmathsetmacro{\nodeScale}{.9}
\def\hexsize{1cm}
\def\xstep{1.732*\hexsize} 
\def\ystep{3*\hexsize/2}
\foreach \i in {0,1} {
    \foreach \j in {0,1} {
          \begin{scope}[shift={(\i*\xstep+\j*\xstep/2+\j*\hexsize/2+\i*\hexsize, -\j*\ystep-\j*\hexsize)}]
            \draw (30:\hexsize) -- (90:\hexsize) node[pos=.3,above right,scale=\nodeScale]{$z^*$} -- coordinate[pos=.5] (\i\j1)(150:\hexsize) node[pos=.3,above left,scale=\nodeScale]{$z'$} -- (210:\hexsize) node[pos=.3,left,scale=\nodeScale]{$z''^*$} -- (270:\hexsize) node[pos=.3,below left,scale=\nodeScale]{$z$} -- coordinate[pos=.5] (\i\j2) (330:\hexsize) node[pos=.3,below right,scale=\nodeScale] {$z'^*$} -- cycle node[pos=.3,right,scale=\nodeScale]{$z''$};
            \filldraw[red] (0,0) circle (0.1em);
          \end{scope}
    }
}
\node[above] at (\xstep+\hexsize,\hexsize) {$f_1$};
\node[below] at (\xstep/2+\hexsize/2,-7*\hexsize/2) {$f_2$};
\node[below] at (3*\xstep/2+3*\hexsize/2,-7*\hexsize/2) {$f_3$};
\end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}[scale=0.7]
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[very thick] (0, -0.5) to[out=0, in=-90] (0.5, 0) to[out=90, in=0] (0, 0.5);
\draw[->, very thick] (0, -0.5) to[out=0, in=-90] (0.5, 0);
\node[anchor=east] at (0, 0.5){$\mu$};
\node[anchor=east] at (0, -0.5){$\nu$};
\end{tikzpicture}
}}
\;\;=\;\;
\delta_{\mu, -\nu}\; q^{\frac{\mu}{2}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\end{tikzpicture}
}}
\;\;,
\label{eq:gl2boundaryskeinrel1}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[very thick] (1, 0.5) to[out=180, in=90] (0.5, 0) to[out=-90, in=180] (1, -0.5);
\draw[->, very thick] (1, 0.5) to[out=180, in=90] (0.5, 0);
\end{tikzpicture}
}}
\;\;=\;\;
\sum_{\mu \in \{\pm\}} \;\;
q^{\frac{\mu}{2}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.7]
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\draw[very thick] (1, 0.5) -- (0, 0.5);
\draw[->, very thick] (1, 0.5) -- (0.5, 0.5);
\draw[very thick] (1, -0.5) -- (0, -0.5);
\draw[->, very thick] (0, -0.5) -- (0.5, -0.5);
\node[anchor=east] at (0, 0.5){$\mu$};
\node[anchor=east] at (0, -0.5){$-\mu$};
\end{tikzpicture}
}}
\;\;,
\label{eq:gl2boundaryskeinrel2}
\\
\begin{pmatrix}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[<-, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[<-, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[<-, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[<-, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\end{pmatrix}
\;\;=\;\;
\begin{pmatrix}
q^{-1} & 0 & 0 & 0 \\[1em]
0 & -(q-q^{-1}) & 1 & 0 \\[1em]
0 & 1 & 0 & 0 \\[1em]
0 & 0 & 0 & q^{-1}
\end{pmatrix}
\begin{pmatrix}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\end{pmatrix}
\;\;,
\label{eq:gl2boundaryskeinrel3}
\\
\begin{pmatrix}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0, 0.5) to[out=0, in=180] (1, -0.5);
\draw[white, line width=5] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, very thick] (0, -0.5) to[out=0, in=180] (1, 0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\end{pmatrix}
\;\;=\;\;
\begin{pmatrix}
1 & 0 & 0 & 0 \\[1em]
0 & q(q-q^{-1}) & q & 0 \\[1em]
0 & q & 0 & 0 \\[1em]
0 & 0 & 0 & 1
\end{pmatrix}
\begin{pmatrix}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$+$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (0, 0.5) -- (1, 0.5);
\draw[<-, very thick] (0, -0.5) -- (1, -0.5);
\draw[->, orange, ultra thick] (0, -1) -- (0, 1);
\node[anchor=east] at (0, 0.5){$-$};
\node[anchor=east] at (0, -0.5){$-$};
\end{tikzpicture}
}}
\end{pmatrix}

==> (inline-48) <==
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (0.5, 0) to[out=90, in=-90] (-0.5, 1.5);
\draw[white, line width=5] (-0.5, 0) to[out=90, in=-90] (0.5, 1.5);
\draw[->, very thick] (-0.5, 0) to[out=90, in=-90] (0.5, 1.5);
% \draw[->, orange, ultra thick] (1, 0) -- (-1, 0);
\end{tikzpicture}
}}
\begin{pmatrix}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (-0.5, 0) -- (-0.5, 0.5);
\draw[->, very thick] (0.5, 0) -- (0.5, 0.5);
\draw[->, orange, ultra thick] (1, 0) -- (-1, 0);
\node[anchor=north] at (-0.5, 0){$+$};
\node[anchor=north] at (0.5, 0){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (-0.5, 0) -- (-0.5, 0.5);
\draw[->, very thick] (0.5, 0) -- (0.5, 0.5);
\draw[->, orange, ultra thick] (1, 0) -- (-1, 0);
\node[anchor=north] at (-0.5, 0){$+$};
\node[anchor=north] at (0.5, 0){$-$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (-0.5, 0) -- (-0.5, 0.5);
\draw[->, very thick] (0.5, 0) -- (0.5, 0.5);
\draw[->, orange, ultra thick] (1, 0) -- (-1, 0);
\node[anchor=north] at (-0.5, 0){$-$};
\node[anchor=north] at (0.5, 0){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (-0.5, 0) -- (-0.5, 0.5);
\draw[->, very thick] (0.5, 0) -- (0.5, 0.5);
\draw[->, orange, ultra thick] (1, 0) -- (-1, 0);
\node[anchor=north] at (-0.5, 0){$-$};
\node[anchor=north] at (0.5, 0){$-$};
\end{tikzpicture}
}}
\end{pmatrix}
\;\;=\;\;
\begin{pmatrix}
q & 0 & 0 & 0 \\
0 & 0 & 1 & 0 \\
0 & 1 & q-q^{-1} & 0 \\
0 & 0 & 0 & q
\end{pmatrix}
\begin{pmatrix}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (-0.5, 0) -- (-0.5, 0.5);
\draw[->, very thick] (0.5, 0) -- (0.5, 0.5);
\draw[->, orange, ultra thick] (1, 0) -- (-1, 0);
\node[anchor=north] at (-0.5, 0){$+$};
\node[anchor=north] at (0.5, 0){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (-0.5, 0) -- (-0.5, 0.5);
\draw[->, very thick] (0.5, 0) -- (0.5, 0.5);
\draw[->, orange, ultra thick] (1, 0) -- (-1, 0);
\node[anchor=north] at (-0.5, 0){$+$};
\node[anchor=north] at (0.5, 0){$-$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (-0.5, 0) -- (-0.5, 0.5);
\draw[->, very thick] (0.5, 0) -- (0.5, 0.5);
\draw[->, orange, ultra thick] (1, 0) -- (-1, 0);
\node[anchor=north] at (-0.5, 0){$-$};
\node[anchor=north] at (0.5, 0){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (-0.5, 0) -- (-0.5, 0.5);
\draw[->, very thick] (0.5, 0) -- (0.5, 0.5);
\draw[->, orange, ultra thick] (1, 0) -- (-1, 0);
\node[anchor=north] at (-0.5, 0){$-$};
\node[anchor=north] at (0.5, 0){$-$};
\end{tikzpicture}
}}
\end{pmatrix}
\;\;,
\]
\[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (-0.5, 0) to[out=90, in=-90] (0.5, 1.5);
\draw[white, line width=5] (0.5, 0) to[out=90, in=-90] (-0.5, 1.5);
\draw[->, very thick] (0.5, 0) to[out=90, in=-90] (-0.5, 1.5);
% \draw[->, orange, ultra thick] (1, 0) -- (-1, 0);
\end{tikzpicture}
}}
\begin{pmatrix}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (-0.5, 0) -- (-0.5, 0.5);
\draw[->, very thick] (0.5, 0) -- (0.5, 0.5);
\draw[->, orange, ultra thick] (1, 0) -- (-1, 0);
\node[anchor=north] at (-0.5, 0){$+$};
\node[anchor=north] at (0.5, 0){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (-0.5, 0) -- (-0.5, 0.5);
\draw[->, very thick] (0.5, 0) -- (0.5, 0.5);
\draw[->, orange, ultra thick] (1, 0) -- (-1, 0);
\node[anchor=north] at (-0.5, 0){$+$};
\node[anchor=north] at (0.5, 0){$-$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (-0.5, 0) -- (-0.5, 0.5);
\draw[->, very thick] (0.5, 0) -- (0.5, 0.5);
\draw[->, orange, ultra thick] (1, 0) -- (-1, 0);
\node[anchor=north] at (-0.5, 0){$-$};
\node[anchor=north] at (0.5, 0){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (-0.5, 0) -- (-0.5, 0.5);
\draw[->, very thick] (0.5, 0) -- (0.5, 0.5);
\draw[->, orange, ultra thick] (1, 0) -- (-1, 0);
\node[anchor=north] at (-0.5, 0){$-$};
\node[anchor=north] at (0.5, 0){$-$};
\end{tikzpicture}
}}
\end{pmatrix}
\;\;=\;\;
\begin{pmatrix}
q^{-1} & 0 & 0 & 0 \\
0 & -(q-q^{-1}) & 1 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 0 & q^{-1}
\end{pmatrix}
\begin{pmatrix}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (-0.5, 0) -- (-0.5, 0.5);
\draw[->, very thick] (0.5, 0) -- (0.5, 0.5);
\draw[->, orange, ultra thick] (1, 0) -- (-1, 0);
\node[anchor=north] at (-0.5, 0){$+$};
\node[anchor=north] at (0.5, 0){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (-0.5, 0) -- (-0.5, 0.5);
\draw[->, very thick] (0.5, 0) -- (0.5, 0.5);
\draw[->, orange, ultra thick] (1, 0) -- (-1, 0);
\node[anchor=north] at (-0.5, 0){$+$};
\node[anchor=north] at (0.5, 0){$-$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (-0.5, 0) -- (-0.5, 0.5);
\draw[->, very thick] (0.5, 0) -- (0.5, 0.5);
\draw[->, orange, ultra thick] (1, 0) -- (-1, 0);
\node[anchor=north] at (-0.5, 0){$-$};
\node[anchor=north] at (0.5, 0){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (-0.5, 0) -- (-0.5, 0.5);
\draw[->, very thick] (0.5, 0) -- (0.5, 0.5);
\draw[->, orange, ultra thick] (1, 0) -- (-1, 0);
\node[anchor=north] at (-0.5, 0){$-$};
\node[anchor=north] at (0.5, 0){$-$};
\end{tikzpicture}
}}
\end{pmatrix}
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (0.5, 0) to[out=-90, in=0] (0, -0.7) to[out=180, in=-90] (-0.5, 0);
% \draw[->, orange, ultra thick] (1, 0) -- (-1, 0);
\end{tikzpicture}
}}
\begin{pmatrix}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, orange, ultra thick] (1, 0) -- (-1, 0);
\end{tikzpicture}
}}
\end{pmatrix}
\;\;=\;\;
\begin{pmatrix}
0 &
q^{\frac{1}{2}} &
q^{-\frac{1}{2}} &
0
\end{pmatrix}
\begin{pmatrix}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (-0.5, 0) -- (-0.5, 0.5);
\draw[->, very thick] (0.5, 0) -- (0.5, 0.5);
\draw[->, orange, ultra thick] (1, 0) -- (-1, 0);
\node[anchor=north] at (-0.5, 0){$+$};
\node[anchor=north] at (0.5, 0){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (-0.5, 0) -- (-0.5, 0.5);
\draw[->, very thick] (0.5, 0) -- (0.5, 0.5);
\draw[->, orange, ultra thick] (1, 0) -- (-1, 0);
\node[anchor=north] at (-0.5, 0){$+$};
\node[anchor=north] at (0.5, 0){$-$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (-0.5, 0) -- (-0.5, 0.5);
\draw[->, very thick] (0.5, 0) -- (0.5, 0.5);
\draw[->, orange, ultra thick] (1, 0) -- (-1, 0);
\node[anchor=north] at (-0.5, 0){$-$};
\node[anchor=north] at (0.5, 0){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (-0.5, 0) -- (-0.5, 0.5);
\draw[->, very thick] (0.5, 0) -- (0.5, 0.5);
\draw[->, orange, ultra thick] (1, 0) -- (-1, 0);
\node[anchor=north] at (-0.5, 0){$-$};
\node[anchor=north] at (0.5, 0){$-$};
\end{tikzpicture}
}}
\end{pmatrix}
\;\;,
\]
\[
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, very thick] (0.5, 0) to[out=90, in=0] (0, 0.7) to[out=180, in=90] (-0.5, 0);
% \draw[->, orange, ultra thick] (1, 0) -- (-1, 0);
\end{tikzpicture}
}}
\begin{pmatrix}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (-0.5, 0) -- (-0.5, 0.5);
\draw[->, very thick] (0.5, 0) -- (0.5, 0.5);
\draw[->, orange, ultra thick] (1, 0) -- (-1, 0);
\node[anchor=north] at (-0.5, 0){$+$};
\node[anchor=north] at (0.5, 0){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (-0.5, 0) -- (-0.5, 0.5);
\draw[->, very thick] (0.5, 0) -- (0.5, 0.5);
\draw[->, orange, ultra thick] (1, 0) -- (-1, 0);
\node[anchor=north] at (-0.5, 0){$+$};
\node[anchor=north] at (0.5, 0){$-$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (-0.5, 0) -- (-0.5, 0.5);
\draw[->, very thick] (0.5, 0) -- (0.5, 0.5);
\draw[->, orange, ultra thick] (1, 0) -- (-1, 0);
\node[anchor=north] at (-0.5, 0){$-$};
\node[anchor=north] at (0.5, 0){$+$};
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[<-, very thick] (-0.5, 0) -- (-0.5, 0.5);
\draw[->, very thick] (0.5, 0) -- (0.5, 0.5);
\draw[->, orange, ultra thick] (1, 0) -- (-1, 0);
\node[anchor=north] at (-0.5, 0){$-$};
\node[anchor=north] at (0.5, 0){$-$};
\end{tikzpicture}
}}
\end{pmatrix}
\;\;=\;\;
\begin{pmatrix}
0 \\
q^{\frac{1}{2}} \\
q^{-\frac{1}{2}} \\
0
\end{pmatrix}
\begin{pmatrix}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
\draw[->, orange, ultra thick] (1, 0) -- (-1, 0);
\end{tikzpicture}
}}
\end{pmatrix}

==> (inline-49) <==
\begin{tikzpicture}[scale=1.5, decoration={
    markings,
    mark=at position 0.75 with {\arrow{>}}}]
\filldraw[very thick, draw=darkgray, fill=lightgray] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- (-1, 1) -- (-1, 0) -- cycle;
\draw[very thick, darkgray] (0, 0) -- (0, 1);
\filldraw[draw=black, fill=white] (0, 0) circle (0.07);
\filldraw[draw=black, fill=white] (1, 1) circle (0.07);
\filldraw[draw=black, fill=white] (-1, 1) circle (0.07);
\draw[ultra thick,postaction={decorate}] (1/4, 3/4) to[out=-135, in=-45] (-1/4, 3/4);
\node[anchor=east] at (-1/4, 3/4){$\mu$};
\node[anchor=west] at (1/4, 3/4){$\nu$};
\node[anchor=west] at (0, 1/3){$e$};
\draw[very thick, orange] (1, 0) -- (0, 1);
\draw[very thick, orange, ->] (1, 0) -- (1/2, 1/2);
\draw[very thick, orange] (-1, 0) -- (0, 1);
\draw[very thick, orange, ->] (-1, 0) -- (-1/2, 1/2);
\filldraw[orange] (0, 1) circle (0.05);
\filldraw[orange] (1, 0) circle (0.05);
\filldraw[orange] (-1, 0) circle (0.05);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5, decoration={
    markings,
    mark=at position 0.75 with {\arrow{>}}}]
\filldraw[very thick, draw=darkgray, fill=lightgray] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- (-1, 1) -- (-1, 0) -- cycle;
\draw[very thick, darkgray] (0, 0) -- (0, 1);
\filldraw[draw=black, fill=white] (0, 0) circle (0.07);
\filldraw[draw=black, fill=white] (1, 1) circle (0.07);
\filldraw[draw=black, fill=white] (-1, 1) circle (0.07);
\draw[ultra thick,postaction={decorate}] (1/4, 3/4) to[out=-135, in=-45] (-1/4, 3/4);
\node[anchor=east] at (-1/4, 3/4){$-\mu$};
\node[anchor=west] at (1/4, 3/4){$-\nu$};
\node[anchor=west] at (0, 1/3){$e$};
\draw[very thick, orange] (1, 0) -- (0, 1);
\draw[very thick, orange, ->] (1, 0) -- (1/2, 1/2);
\draw[very thick, orange] (-1, 0) -- (0, 1);
\draw[very thick, orange, ->] (-1, 0) -- (-1/2, 1/2);
\filldraw[orange] (0, 1) circle (0.05);
\filldraw[orange] (1, 0) circle (0.05);
\filldraw[orange] (-1, 0) circle (0.05);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5, decoration={
    markings,
    mark=at position 0.75 with {\arrow{>}}}]
\filldraw[very thick, draw=darkgray, fill=lightgray] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- (-1, 1) -- (-1, 0) -- cycle;
\draw[very thick, darkgray] (0, 0) -- (0, 1);
\filldraw[draw=black, fill=white] (0, 0) circle (0.07);
\filldraw[draw=black, fill=white] (1, 1) circle (0.07);
\filldraw[draw=black, fill=white] (-1, 1) circle (0.07);
\draw[ultra thick,postaction={decorate}] (1/4, 3/4) to[out=-135, in=-45] (-1/4, 3/4);
\node[anchor=east] at (-1/4, 3/4){$\mu$};
\node[anchor=west] at (1/4, 3/4){$\nu$};
\node[anchor=west] at (0, 1/3){$e$};
\draw[very thick, orange] (1, 0) -- (0, 1);
\draw[very thick, orange, ->] (0, 1) -- (1/2, 1/2);
\draw[very thick, orange] (-1, 0) -- (0, 1);
\draw[very thick, orange, ->] (0, 1) -- (-1/2, 1/2);
\filldraw[orange] (0, 1) circle (0.05);
\filldraw[orange] (1, 0) circle (0.05);
\filldraw[orange] (-1, 0) circle (0.05);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5, decoration={
    markings,
    mark=at position 0.75 with {\arrow{>}}}]
\filldraw[very thick, draw=darkgray, fill=lightgray] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- (-1, 1) -- (-1, 0) -- cycle;
\draw[very thick, darkgray] (0, 0) -- (0, 1);
\filldraw[draw=black, fill=white] (0, 0) circle (0.07);
\filldraw[draw=black, fill=white] (1, 1) circle (0.07);
\filldraw[draw=black, fill=white] (-1, 1) circle (0.07);
\draw[ultra thick,postaction={decorate}] (1/4, 3/4) to[out=-135, in=-45] (-1/4, 3/4);
\node[anchor=east] at (-1/4, 3/4){$-\mu$};
\node[anchor=west] at (1/4, 3/4){$-\nu$};
\node[anchor=west] at (0, 1/3){$e$};
\draw[very thick, orange] (1, 0) -- (0, 1);
\draw[very thick, orange, ->] (0, 1) -- (1/2, 1/2);
\draw[very thick, orange] (-1, 0) -- (0, 1);
\draw[very thick, orange, ->] (0, 1) -- (-1/2, 1/2);
\filldraw[orange] (0, 1) circle (0.05);
\filldraw[orange] (1, 0) circle (0.05);
\filldraw[orange] (-1, 0) circle (0.05);
\end{tikzpicture}

==> (inline-50) <==
\begin{tikzpicture}[scale=.75,decoration={markings,mark=at position 0.25 with {\arrow{>}}}]
    \draw[ultra thick,postaction={decorate}] (0,1.5)--(2,1.5);
    \draw[ultra thick,postaction={decorate}] (0,.5)--(2,.5);
    \draw[ultra thick,orange,->] (1,0)--(1,2);
    \node[above] at (0,1.5) {$Y_1$};
    \node[above] at (1,2) {$\Sigma$};
    \node[above] at (2,1.5) {$Y_2$};
\end{tikzpicture}
}}
\;\;\leftrightarrow\;\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=.75,decoration={markings,mark=at position 0.15 with {\arrow{>}}}]
    \draw[ultra thick,postaction={decorate}] (0,1.5) to[out=0,in=-180] (1,.5) to[out=0,in=-180] (2,1.5);
    \fill[white] (.5,1) circle (.2cm);
    \fill[white] (1.5,1) circle (.2cm);
    \draw[ultra thick,postaction={decorate}] (0,.5) to[out=0,in=-180] (1,1.5) to[out=0,in=-180] (2,.5);
    \draw[ultra thick,orange,->] (1,0)--(1,2);
    \node[above] at (0,1.5) {$Y_1$};
    \node[above] at (1,2) {$\Sigma$};
    \node[above] at (2,1.5) {$Y_2$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.75,decoration={markings,mark=at position 0.25 with {\arrow{>}}}]
    \draw[ultra thick,postaction={decorate}] (0,1.5) to[out=0,in=-180] (1,.5);
    \fill[white] (.5,1) circle (.2cm);
    \draw[ultra thick,postaction={decorate}] (0,.5) to[out=0,in=-180] (1,1.5);
    \draw[ultra thick,orange,->] (1,0)--(1,2);
    \node[above] at (0,1.5) {$Y_1$};
    \node[right,scale=.75] at (1,1.5) {$\mu$};
    \node[right,scale=.75] at (1,.5) {$\nu$};
\end{tikzpicture}
}}
\;\otimes\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=.75,decoration={markings,mark=at position 0.85 with {\arrow{>}}}]
    \draw[ultra thick,postaction={decorate}] (1,.5) to[out=0,in=-180] (2,1.5);
    \fill[white] (1.5,1) circle (.2cm);
    \draw[ultra thick,postaction={decorate}] (1,1.5) to[out=0,in=-180] (2,.5);
    \draw[ultra thick,orange,->] (1,0)--(1,2);
    \node[above] at (2,1.5) {$Y_2$};
    \node[left,scale=.75] at (1,1.5) {$\mu$};
    \node[left,scale=.75] at (1,.5) {$\nu$};
\end{tikzpicture}
}}
\;&=\;
q^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=.75,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
    \draw[ultra thick,postaction={decorate}] (0,1.5) -- (1,1.5);
    \fill[white] (.5,1) circle (.2cm);
    \draw[ultra thick,postaction={decorate}] (0,.5) -- (1,.5);
    \draw[ultra thick,orange,->] (1,0)--(1,2);
    \node[above] at (0,1.5) {$Y_1$};
    \node[right,scale=.75] at (1,1.5) {$+$};
    \node[right,scale=.75] at (1,.5) {$+$};
\end{tikzpicture}
}}
\;\otimes\;
q
\vcenter{\hbox{
\begin{tikzpicture}[scale=.75,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
    \draw[ultra thick,postaction={decorate}] (1,.5) -- (2,.5);
    \draw[ultra thick,postaction={decorate}] (1,1.5) -- (2,1.5);
    \draw[ultra thick,orange,->] (1,0)--(1,2);
    \node[above] at (2,1.5) {$Y_2$};
    \node[left,scale=.75] at (1,1.5) {$+$};
    \node[left,scale=.75] at (1,.5) {$+$};
\end{tikzpicture}
}}
\\
&+\;
\left(
-(q-q^{-1})
\vcenter{\hbox{
\begin{tikzpicture}[scale=.75,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
    \draw[ultra thick,postaction={decorate}] (0,1.5) -- (1,1.5);
    \fill[white] (.5,1) circle (.2cm);
    \draw[ultra thick,postaction={decorate}] (0,.5) -- (1,.5);
    \draw[ultra thick,orange,->] (1,0)--(1,2);
    \node[above] at (0,1.5) {$Y_1$};
    \node[right,scale=.75] at (1,1.5) {$+$};
    \node[right,scale=.75] at (1,.5) {$-$};
\end{tikzpicture}
}}
+
\vcenter{\hbox{
\begin{tikzpicture}[scale=.75,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
    \draw[ultra thick,postaction={decorate}] (0,1.5) -- (1,1.5);
    \fill[white] (.5,1) circle (.2cm);
    \draw[ultra thick,postaction={decorate}] (0,.5) -- (1,.5);
    \draw[ultra thick,orange,->] (1,0)--(1,2);
    \node[above] at (0,1.5) {$Y_1$};
    \node[right,scale=.75] at (1,1.5) {$-$};
    \node[right,scale=.75] at (1,.5) {$+$};
\end{tikzpicture}
}}
\right)
\;\otimes\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=.75,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
    \draw[ultra thick,postaction={decorate}] (1,.5) -- (2,.5);
    \draw[ultra thick,postaction={decorate}] (1,1.5) -- (2,1.5);
    \draw[ultra thick,orange,->] (1,0)--(1,2);
    \node[above] at (2,1.5) {$Y_2$};
    \node[left,scale=.75] at (1,1.5) {$-$};
    \node[left,scale=.75] at (1,.5) {$+$};
\end{tikzpicture}
}}
\\
&+\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=.75,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
    \draw[ultra thick,postaction={decorate}] (0,1.5) -- (1,1.5);
    \fill[white] (.5,1) circle (.2cm);
    \draw[ultra thick,postaction={decorate}] (0,.5) -- (1,.5);
    \draw[ultra thick,orange,->] (1,0)--(1,2);
    \node[above] at (0,1.5) {$Y_1$};
    \node[right,scale=.75] at (1,1.5) {$+$};
    \node[right,scale=.75] at (1,.5) {$-$};
\end{tikzpicture}
}}
\;\otimes\;
\left(
\vcenter{\hbox{
\begin{tikzpicture}[scale=.75,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
    \draw[ultra thick,postaction={decorate}] (1,.5) -- (2,.5);
    \draw[ultra thick,postaction={decorate}] (1,1.5) -- (2,1.5);
    \draw[ultra thick,orange,->] (1,0)--(1,2);
    \node[above] at (2,1.5) {$Y_2$};
    \node[left,scale=.75] at (1,1.5) {$+$};
    \node[left,scale=.75] at (1,.5) {$-$};
\end{tikzpicture}
}}
+
(q-q^{-1})
\vcenter{\hbox{
\begin{tikzpicture}[scale=.75,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
    \draw[ultra thick,postaction={decorate}] (1,.5) -- (2,.5);
    \draw[ultra thick,postaction={decorate}] (1,1.5) -- (2,1.5);
    \draw[ultra thick,orange,->] (1,0)--(1,2);
    \node[above] at (2,1.5) {$Y_2$};
    \node[left,scale=.75] at (1,1.5) {$-$};
    \node[left,scale=.75] at (1,.5) {$+$};
\end{tikzpicture}
}}
\right)
\\
&+\;
q^{-1}
\vcenter{\hbox{
\begin{tikzpicture}[scale=.75,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
    \draw[ultra thick,postaction={decorate}] (0,1.5) -- (1,1.5);
    \fill[white] (.5,1) circle (.2cm);
    \draw[ultra thick,postaction={decorate}] (0,.5) -- (1,.5);
    \draw[ultra thick,orange,->] (1,0)--(1,2);
    \node[above] at (0,1.5) {$Y_1$};
    \node[right,scale=.75] at (1,1.5) {$-$};
    \node[right,scale=.75] at (1,.5) {$-$};
\end{tikzpicture}
}}
\;\otimes\;
q
\vcenter{\hbox{
\begin{tikzpicture}[scale=.75,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
    \draw[ultra thick,postaction={decorate}] (1,.5) -- (2,.5);
    \draw[ultra thick,postaction={decorate}] (1,1.5) -- (2,1.5);
    \draw[ultra thick,orange,->] (1,0)--(1,2);
    \node[above] at (2,1.5) {$Y_2$};
    \node[left,scale=.75] at (1,1.5) {$-$};
    \node[left,scale=.75] at (1,.5) {$-$};
\end{tikzpicture}
}}
\\
&=\;
\sum_{\mu,\nu \in \{\pm\}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=.75,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
    \draw[ultra thick,postaction={decorate}] (0,1.5) -- (1,1.5);
    \fill[white] (.5,1) circle (.2cm);
    \draw[ultra thick,postaction={decorate}] (0,.5) -- (1,.5);
    \draw[ultra thick,orange,->] (1,0)--(1,2);
    \node[above] at (0,1.5) {$Y_1$};
    \node[right,scale=.75] at (1,1.5) {$\mu$};
    \node[right,scale=.75] at (1,.5) {$\nu$};
\end{tikzpicture}
}}
\;\otimes\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=.75,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
    \draw[ultra thick,postaction={decorate}] (1,.5) -- (2,.5);
    \draw[ultra thick,postaction={decorate}] (1,1.5) -- (2,1.5);
    \draw[ultra thick,orange,->] (1,0)--(1,2);
    \node[above] at (2,1.5) {$Y_2$};
    \node[left,scale=.75] at (1,1.5) {$\mu$};
    \node[left,scale=.75] at (1,.5) {$\nu$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\coordinate (o) at (0, 0);
\coordinate (a) at ({sqrt(3)}, -1);
\coordinate (a1) at ({sqrt(3)/3}, -1/3);
\coordinate (b) at (-{sqrt(3)}, -1);
\coordinate (b1) at (-{sqrt(3)/3}, -1/3);
\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{<}}}]
\draw[ultra thick,postaction={decorate}] (a1) arc (-30:-150:2/3);
\end{scope}
\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, orange, ultra thick] (a) -- (o);
    \draw[postaction={decorate}, orange, ultra thick] (b) -- (o);
\end{scope}
\filldraw[orange] (o) circle (0.1em);
\draw[thick, orange, dashed] (0, 0) [partial ellipse=-30 : 210 : 1.0];
\node[anchor = south] at (a1) {$-$};
\node[anchor = south] at (b1) {$+$};
\end{tikzpicture}
}}
,\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.8]
\coordinate (o) at (0, 0);
\coordinate (a) at ({sqrt(3)}, 1);
\coordinate (a1) at ({sqrt(3)/3}, 1/3);
\coordinate (b) at (-{sqrt(3)}, 1);
\coordinate (b1) at (-{sqrt(3)/3}, 1/3);
\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{<}}}]
\draw[ultra thick,postaction={decorate}] (a1) arc (30:150:2/3);
\end{scope}
\begin{scope}[very thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, orange, ultra thick] (o) -- (a);
    \draw[postaction={decorate}, orange, ultra thick] (o) -- (b);
\end{scope}
\filldraw[orange] (o) circle (0.1em);
\draw[thick, orange, dashed] (0, 0) [partial ellipse=150 : 390 : 1.0];
\node[anchor = north] at (a1) {$-$};
\node[anchor = north] at (b1) {$+$};
\end{tikzpicture}
}}
,\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.8]
\coordinate (o) at (0, 0);
\coordinate (a) at ({sqrt(3)}, -1);
\coordinate (a1) at ({sqrt(3)/3}, -1/3);
\coordinate (b) at (-{sqrt(3)}, -1);
\coordinate (b1) at (-{sqrt(3)/3}, -1/3);
\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
\draw[ultra thick,postaction={decorate}] (a1) arc (-30:-150:2/3);
\end{scope}
\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, orange, ultra thick] (a) -- (o);
    \draw[postaction={decorate}, orange, ultra thick] (b) -- (o);
\end{scope}
\filldraw[orange] (o) circle (0.1em);
\draw[thick, orange, dashed] (0, 0) [partial ellipse=-30 : 210 : 1.0];
\node[anchor = south] at (a1) {$-$};
\node[anchor = south] at (b1) {$+$};
\end{tikzpicture}
}}
,\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.8]
\coordinate (o) at (0, 0);
\coordinate (a) at ({sqrt(3)}, 1);
\coordinate (a1) at ({sqrt(3)/3}, 1/3);
\coordinate (b) at (-{sqrt(3)}, 1);
\coordinate (b1) at (-{sqrt(3)/3}, 1/3);
\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
\draw[ultra thick,postaction={decorate}] (a1) arc (30:150:2/3);
\end{scope}
\begin{scope}[very thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, orange, ultra thick] (o) -- (a);
    \draw[postaction={decorate}, orange, ultra thick] (o) -- (b);
\end{scope}
\filldraw[orange] (o) circle (0.1em);
\draw[thick, orange, dashed] (0, 0) [partial ellipse=150 : 390 : 1.0];
\node[anchor = north] at (a1) {$-$};
\node[anchor = north] at (b1) {$+$};
\end{tikzpicture}

==> (inline-51) <==
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0, 1/2)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at ({-sqrt(3)},1);
    \begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \end{scope}
    \begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    \draw[ultra thick,postaction={decorate}] (ao) arc (30:150:.8);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
    \node[right] at (ao) {$\epsilon$};
    \node[left] at (bo) {$\epsilon$};
\end{scope}
\begin{scope}[shift={({sqrt(3)/4}, -1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \end{scope}
    \begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    \draw[ultra thick,postaction={decorate}] (bo) arc (-90:30:.8);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
    \node[right] at (ao) {$\epsilon$};
    \node[below right] at (bo) {$\epsilon$};
\end{scope}
\begin{scope}[shift={({-sqrt(3)/4}, -1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({-sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \end{scope}
    \begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    \draw[ultra thick,postaction={decorate}] (ao) arc (-210:-90:.8);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
    \node[below left] at (bo) {$\epsilon$};
    \node[left] at (ao) {$\epsilon$};    
\end{scope}
\end{tikzpicture}
}}
\;\;=\;\;
q^{-\epsilon}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0, 1/2)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at ({-sqrt(3)},1);
    \begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({sqrt(3)/4}, -1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({-sqrt(3)/4}, -1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({-sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \end{scope}
    \filldraw[orange] (o) circle (0.01); 
\end{scope}
\end{tikzpicture}
}}
\;,
\quad
\epsilon \in \{\pm\}, \\
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0, 1/2)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at ({-sqrt(3)},1);
    \begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({sqrt(3)/4}, -1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \end{scope}
    \begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    \draw[ultra thick,postaction={decorate}] (bo) arc (-90:30:.8);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
    \node[right] at (ao) {$+$};
    \node[below right] at (bo) {$+$};
\end{scope}
\begin{scope}[shift={({-sqrt(3)/4}, -1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({-sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \end{scope}
    \begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    \draw[ultra thick,postaction={decorate}] (ao) arc (-210:-90:.8);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
    \node[below left] at (bo) {$+$};
    \node[left] at (ao) {$-$};    
\end{scope}
\end{tikzpicture}
}}
\;\;+\;\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0, 1/2)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at ({-sqrt(3)},1);
    \begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({sqrt(3)/4}, -1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \end{scope}
    \begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    \draw[ultra thick,postaction={decorate}] (bo) arc (-90:30:.8);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
    \node[right] at (ao) {$+$};
    \node[below right] at (bo) {$-$};
\end{scope}
\begin{scope}[shift={({-sqrt(3)/4}, -1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({-sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \end{scope}
    \begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    \draw[ultra thick,postaction={decorate}] (ao) arc (-210:-90:.8);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
    \node[below left] at (bo) {$-$};
    \node[left] at (ao) {$-$};    
\end{scope}
\end{tikzpicture}
}}
\;\;-\;\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0, 1/2)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at ({-sqrt(3)},1);
    \begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \end{scope}
    \begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    \draw[ultra thick,postaction={decorate}] (ao) arc (30:150:.8);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
    \node[right] at (ao) {$-$};
    \node[left] at (bo) {$+$};
\end{scope}
\begin{scope}[shift={({sqrt(3)/4}, -1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({-sqrt(3)/4}, -1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({-sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\newcommand*{\defcoords}{
\coordinate (o) at (0, 0);
\coordinate (a) at ({sqrt(3)}, 1);
\coordinate (oa) at ({sqrt(3)/3}, 1/3);
\coordinate (ab) at ({2*sqrt(3)/3}, 4/3);
\coordinate (ba) at ({sqrt(3)/3}, 5/3);
\coordinate (b) at (0, 2);
\coordinate (ob) at (0, 2/3);
\coordinate (bc) at (-{sqrt(3)/3}, 5/3);
\coordinate (cb) at ({-2*sqrt(3)/3}, 4/3);
\coordinate (c) at (-{sqrt(3)}, 1);
\coordinate (oc) at ({-sqrt(3)/3}, 1/3);
\coordinate (cd) at (-{sqrt(3)}, 1/3);
\coordinate (dc) at (-{sqrt(3)}, -1/3);
\coordinate (d) at (-{sqrt(3)}, -1);
\coordinate (od) at (-{sqrt(3)/3}, -1/3);
\coordinate (de) at ({-2*sqrt(3)/3}, -4/3);
\coordinate (ed) at (-{sqrt(3)/3}, -5/3);
\coordinate (e) at (0, -2);
\coordinate (oe) at (0, -2/3);
\coordinate (ef) at ({sqrt(3)/3}, -5/3);
\coordinate (fe) at ({2*sqrt(3)/3}, -4/3);
\coordinate (f) at ({sqrt(3)}, -1);
\coordinate (of) at ({sqrt(3)/3}, -1/3);
\coordinate (fa) at ({sqrt(3)}, -1/3);
\coordinate (af) at ({sqrt(3)}, 1/3);
}
\begin{scope}[shift={({1/2*1/2}, {1/2*sqrt(3)/2})}
    ] 
    \defcoords
    \begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow[scale=.75]{>}}}]
    \draw[postaction={decorate},ultra thick] (oa) arc (30:90: 2/3);
    \end{scope}
    \begin{scope}[decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (o) -- (a);
    \draw[very thick, postaction={decorate}, orange] (o) -- (b);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
    \node[above right] at (oa) {$\epsilon$};
    \node[above] at (ob) {$\epsilon$}; 
\end{scope}
\begin{scope}[shift={({-1/2*1/2}, {1/2*sqrt(3)/2})}
    ] 
    \defcoords
    \begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow[scale=.75]{>}}}]
    \draw[postaction={decorate},ultra thick] (ob) arc (90:150: 2/3);
    \end{scope}
    \begin{scope}[decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (o) -- (b);
    \draw[very thick, postaction={decorate}, orange] (o) -- (c);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
    \node[anchor = south] at (ob) {$\epsilon$};
    \node[anchor = south east] at (oc) {$\epsilon$};
\end{scope}
\begin{scope}[shift={({-1/2}, 0)}
    ] 
    \defcoords
    \begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow[scale=.75]{>}}}]
    \draw[postaction={decorate},ultra thick] (oc) arc (150:210: 2/3);
    \end{scope}
    \begin{scope}[decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (o) -- (c);
    \draw[very thick, postaction={decorate}, orange] (o) -- (d);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
    \node[anchor = south east] at (oc) {$\epsilon$};
    \node[orange, anchor = east] at (-1, 0.1) {$\vdots$};
    \node[anchor = north east] at (od) {$\epsilon$};
\end{scope}
\begin{scope}[shift={({-1/2*1/2}, {-1/2*sqrt(3)/2})}
    ] 
    \defcoords
    \begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow[scale=.75]{>}}}]
    \draw[postaction={decorate},ultra thick] (od) arc (210:270: 2/3);
    \end{scope}
    \begin{scope}[decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (o) -- (d);
    \draw[very thick, postaction={decorate}, orange] (o) -- (e);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
    \node[anchor = north east] at (od) {$\epsilon$};
    \node[anchor = north] at (oe) {$\epsilon$};
\end{scope}
\begin{scope}[shift={({1/2*1/2}, {-1/2*sqrt(3)/2})}
    ] 
    \defcoords
    \begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow[scale=.75]{>}}}]
    \draw[postaction={decorate},ultra thick] (oe) arc (270:330: 2/3);
    \end{scope}
    \begin{scope}[decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (o) -- (e);
    \draw[very thick, postaction={decorate}, orange] (o) -- (f);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
    \node[below right] at (of) {$\epsilon$};
    \node[below] at (0,-2/3) {$\epsilon$};
\end{scope}
\begin{scope}[shift={({1/2}, 0)}
    ] 
    \defcoords
    \begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow[scale=.75]{>}}}]
    \draw[postaction={decorate},ultra thick] (of) arc (-30:30: 2/3);
    \end{scope}
    \begin{scope}[decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (o) -- (f);
    \draw[very thick, postaction={decorate}, orange] (o) -- (a);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
    \node[above right] at (oa) {$\epsilon$};
    \node[below right] at (of) {$\epsilon$};
\end{scope}
\end{tikzpicture}
}}
\;\; = \;\;
q^{\epsilon}
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.6]
\newcommand*{\defcoords}{
\coordinate (o) at (0, 0);
\coordinate (a) at ({sqrt(3)}, 1);
\coordinate (oa) at ({sqrt(3)/3}, 1/3);
\coordinate (ab) at ({2*sqrt(3)/3}, 4/3);
\coordinate (ba) at ({sqrt(3)/3}, 5/3);
\coordinate (b) at (0, 2);
\coordinate (ob) at (0, 2/3);
\coordinate (bc) at (-{sqrt(3)/3}, 5/3);
\coordinate (cb) at ({-2*sqrt(3)/3}, 4/3);
\coordinate (c) at (-{sqrt(3)}, 1);
\coordinate (oc) at ({-sqrt(3)/3}, 1/3);
\coordinate (cd) at (-{sqrt(3)}, 1/3);
\coordinate (dc) at (-{sqrt(3)}, -1/3);
\coordinate (d) at (-{sqrt(3)}, -1);
\coordinate (od) at (-{sqrt(3)/3}, -1/3);
\coordinate (de) at ({-2*sqrt(3)/3}, -4/3);
\coordinate (ed) at (-{sqrt(3)/3}, -5/3);
\coordinate (e) at (0, -2);
\coordinate (oe) at (0, -2/3);
\coordinate (ef) at ({sqrt(3)/3}, -5/3);
\coordinate (fe) at ({2*sqrt(3)/3}, -4/3);
\coordinate (f) at ({sqrt(3)}, -1);
\coordinate (of) at ({sqrt(3)/3}, -1/3);
\coordinate (fa) at ({sqrt(3)}, -1/3);
\coordinate (af) at ({sqrt(3)}, 1/3);
}
\begin{scope}[shift={({1/2*1/2}, {1/2*sqrt(3)/2})}, decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[very thick, postaction={decorate}, orange] (o) -- (a);
    \draw[very thick, postaction={decorate}, orange] (o) -- (b);
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({-1/2*1/2}, {1/2*sqrt(3)/2})},decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[very thick, postaction={decorate}, orange] (o) -- (b);
    \draw[very thick, postaction={decorate}, orange] (o) -- (c);
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({-1/2}, 0)}, decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[very thick, postaction={decorate}, orange] (o) -- (c);
    \draw[very thick, postaction={decorate}, orange] (o) -- (d);
    \filldraw[orange] (o) circle (0.01);
    \node[orange, anchor = east] at (-1, 0.1) {$\vdots$};
\end{scope}
\begin{scope}[shift={({-1/2*1/2}, {-1/2*sqrt(3)/2})}, decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[very thick, postaction={decorate}, orange] (o) -- (d);
    \draw[very thick, postaction={decorate}, orange] (o) -- (e);
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({1/2*1/2}, {-1/2*sqrt(3)/2})}, decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[very thick, postaction={decorate}, orange] (o) -- (e);
    \draw[very thick, postaction={decorate}, orange] (o) -- (f);
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({1/2}, 0)}, decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[very thick, postaction={decorate}, orange] (o) -- (f);
    \draw[very thick, postaction={decorate}, orange] (o) -- (a);
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\end{tikzpicture}

==> (inline-52) <==
\begin{tikzpicture}[scale=1.5,decoration={
    markings,
    mark=at position 0.75 with {\arrow{>}}}]
\filldraw[very thick, draw=darkgray, fill=lightgray] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- (-1, 1) -- (-1, 0) -- cycle;
\draw[very thick, darkgray] (0, 0) -- (0, 1);
\filldraw[draw=black, fill=white] (0, 0) circle (0.07);
\filldraw[draw=black, fill=white] (1, 1) circle (0.07);
\filldraw[draw=black, fill=white] (-1, 1) circle (0.07);
\draw[ultra thick,postaction={decorate}] (1/4, 3/4) to[out=-135, in=-45] (-1/4, 3/4);
\node[anchor=west] at (0, 1/3){$e$};
\draw[very thick, orange] (1, 0) -- (0, 1);
\draw[very thick, orange, ->] (1, 0) -- (1/2, 1/2);
\draw[very thick, orange] (-1, 0) -- (0, 1);
\draw[very thick, orange, ->] (-1, 0) -- (-1/2, 1/2);
\filldraw[orange] (0, 1) circle (0.05);
\filldraw[orange] (1, 0) circle (0.05);
\filldraw[orange] (-1, 0) circle (0.05);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5,decoration={
    markings,
    mark=at position 0.75 with {\arrow{>}}}]
\filldraw[very thick, draw=darkgray, fill=lightgray] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- (-1, 1) -- (-1, 0) -- cycle;
\draw[very thick, darkgray] (0, 0) -- (0, 1);
\filldraw[draw=black, fill=white] (0, 0) circle (0.07);
\filldraw[draw=black, fill=white] (1, 1) circle (0.07);
\filldraw[draw=black, fill=white] (-1, 1) circle (0.07);
\draw[ultra thick,postaction={decorate}] (1/4, 3/4) to[out=-135, in=-45] (-1/4, 3/4);
\node[anchor=west] at (0, 1/3){$e$};
\draw[very thick, orange] (1, 0) -- (0, 1);
\draw[very thick, orange, ->] (1, 0) -- (1/2, 1/2);
\draw[very thick, orange] (-1, 0) -- (0, 1);
\draw[very thick, orange, ->] (-1, 0) -- (-1/2, 1/2);
\filldraw[orange] (0, 1) circle (0.05);
\filldraw[orange] (1, 0) circle (0.05);
\filldraw[orange] (-1, 0) circle (0.05);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5,decoration={
    markings,
    mark=at position 0.75 with {\arrow{>}}}]
\filldraw[very thick, draw=darkgray, fill=lightgray] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- (-1, 1) -- (-1, 0) -- cycle;
\draw[very thick, darkgray] (0, 0) -- (0, 1);
\filldraw[draw=black, fill=white] (0, 0) circle (0.07);
\filldraw[draw=black, fill=white] (1, 1) circle (0.07);
\filldraw[draw=black, fill=white] (-1, 1) circle (0.07);
\draw[ultra thick,postaction={decorate}] (1/4, 3/4) to[out=-135, in=-45] (-1/4, 3/4);
\node[anchor=west] at (0, 1/3){$e$};
\draw[very thick, orange] (1, 0) -- (0, 1);
\draw[very thick, orange, ->] (0, 1) -- (1/2, 1/2);
\draw[very thick, orange] (-1, 0) -- (0, 1);
\draw[very thick, orange, ->] (0, 1) -- (-1/2, 1/2);
\filldraw[orange] (0, 1) circle (0.05);
\filldraw[orange] (1, 0) circle (0.05);
\filldraw[orange] (-1, 0) circle (0.05);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5,decoration={
    markings,
    mark=at position 0.75 with {\arrow{>}}}]
\filldraw[very thick, draw=darkgray, fill=lightgray] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- (-1, 1) -- (-1, 0) -- cycle;
\draw[very thick, darkgray] (0, 0) -- (0, 1);
\filldraw[draw=black, fill=white] (0, 0) circle (0.07);
\filldraw[draw=black, fill=white] (1, 1) circle (0.07);
\filldraw[draw=black, fill=white] (-1, 1) circle (0.07);
\draw[ultra thick,postaction={decorate}] (1/4, 3/4) to[out=-135, in=-45] (-1/4, 3/4);
\node[anchor=west] at (0, 1/3){$e$};
\draw[very thick, orange] (1, 0) -- (0, 1);
\draw[very thick, orange, ->] (0, 1) -- (1/2, 1/2);
\draw[very thick, orange] (-1, 0) -- (0, 1);
\draw[very thick, orange, ->] (0, 1) -- (-1/2, 1/2);
\filldraw[orange] (0, 1) circle (0.05);
\filldraw[orange] (1, 0) circle (0.05);
\filldraw[orange] (-1, 0) circle (0.05);
\end{tikzpicture}

==> (inline-53) <==
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0, 1/2)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at ({-sqrt(3)},1);
    \begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \end{scope}
    \begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    \draw[ultra thick,postaction={decorate}] (ao) arc (30:150:.8);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({sqrt(3)/4}, -1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \end{scope}
    \begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    \draw[ultra thick,postaction={decorate}] (bo) arc (-90:30:.8);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({-sqrt(3)/4}, -1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({-sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \end{scope}
    \begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    \draw[ultra thick,postaction={decorate}] (ao) arc (-210:-90:.8);
    \end{scope}
    \filldraw[orange] (o) circle (0.01); 
\end{scope}
\end{tikzpicture}
}}
\;\;=\;\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.6]
\begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}]
\begin{scope}[shift={(0, 1/2)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at ({-sqrt(3)},1);
    \draw[very thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({sqrt(3)/4}, -1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \draw[very thick, postaction={decorate}, orange] (a) -- (o)
    coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({-sqrt(3)/4}, -1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({-sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \draw[very thick, postaction={decorate}, orange] (a) -- (o)
    coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \filldraw[orange] (o) circle (0.01); 
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\newcommand*{\defcoords}{
\coordinate (o) at (0, 0);
\coordinate (a) at ({sqrt(3)}, 1);
\coordinate (oa) at ({sqrt(3)/3}, 1/3);
\coordinate (ab) at ({2*sqrt(3)/3}, 4/3);
\coordinate (ba) at ({sqrt(3)/3}, 5/3);
\coordinate (b) at (0, 2);
\coordinate (ob) at (0, 2/3);
\coordinate (bc) at (-{sqrt(3)/3}, 5/3);
\coordinate (cb) at ({-2*sqrt(3)/3}, 4/3);
\coordinate (c) at (-{sqrt(3)}, 1);
\coordinate (oc) at ({-sqrt(3)/3}, 1/3);
\coordinate (cd) at (-{sqrt(3)}, 1/3);
\coordinate (dc) at (-{sqrt(3)}, -1/3);
\coordinate (d) at (-{sqrt(3)}, -1);
\coordinate (od) at (-{sqrt(3)/3}, -1/3);
\coordinate (de) at ({-2*sqrt(3)/3}, -4/3);
\coordinate (ed) at (-{sqrt(3)/3}, -5/3);
\coordinate (e) at (0, -2);
\coordinate (oe) at (0, -2/3);
\coordinate (ef) at ({sqrt(3)/3}, -5/3);
\coordinate (fe) at ({2*sqrt(3)/3}, -4/3);
\coordinate (f) at ({sqrt(3)}, -1);
\coordinate (of) at ({sqrt(3)/3}, -1/3);
\coordinate (fa) at ({sqrt(3)}, -1/3);
\coordinate (af) at ({sqrt(3)}, 1/3);
}
\begin{scope}[shift={({1/2*1/2}, {1/2*sqrt(3)/2})}] 
    \defcoords
    \begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow[scale=.75]{>}}}]
    \draw[ultra thick,postaction={decorate}] (oa) arc (30:90: 2/3);
    \end{scope}
    \begin{scope}[decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (o) -- (a) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (o) -- (b)
    coordinate[pos=.6] (bo);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({-1/2*1/2}, {1/2*sqrt(3)/2})}] 
    \defcoords
    \begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow[scale=.75]{>}}}]
    \draw[ultra thick,postaction={decorate}] (ob) arc (90:150: 2/3);
    \end{scope}
    \begin{scope}[decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (o) -- (c) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (o) -- (b)
    coordinate[pos=.6] (bo);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({-1/2}, 0)}] 
    \defcoords
    \begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow[scale=.75]{>}}}]
    \draw[ultra thick,postaction={decorate}] (oc) arc (150:210: 2/3);
    \end{scope}
    \begin{scope}[decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (o) -- (c) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (o) -- (d)
    coordinate[pos=.6] (bo);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
    \node[orange, anchor = east] at (-1, 0.1) {$\vdots$};
\end{scope}
\begin{scope}[shift={({-1/2*1/2}, {-1/2*sqrt(3)/2})}] 
    \defcoords
    \begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow[scale=.75]{>}}}]
    \draw[ultra thick,postaction={decorate}] (od) arc (210:270: 2/3);
    \end{scope}
    \begin{scope}[decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (o) -- (e) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (o) -- (d)
    coordinate[pos=.6] (bo);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({1/2*1/2}, {-1/2*sqrt(3)/2})}] 
    \defcoords
    \begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow[scale=.75]{>}}}]
    \draw[ultra thick,postaction={decorate}] (oe) arc (270:330: 2/3);
    \end{scope}
    \begin{scope}[decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (o) -- (e) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (o) -- (f)
    coordinate[pos=.6] (bo);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({1/2}, 0)}] 
    \defcoords
    \begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow[scale=.75]{>}}}]
    \draw[ultra thick,postaction={decorate}] (of) arc (-30:30: 2/3);
    \end{scope}
    \begin{scope}[decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (o) -- (f) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (o) -- (a)
    coordinate[pos=.6] (bo);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\end{tikzpicture}
}}
\;\; = \;\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.6]
\newcommand*{\defcoords}{
\coordinate (o) at (0, 0);
\coordinate (a) at ({sqrt(3)}, 1);
\coordinate (oa) at ({sqrt(3)/3}, 1/3);
\coordinate (ab) at ({2*sqrt(3)/3}, 4/3);
\coordinate (ba) at ({sqrt(3)/3}, 5/3);
\coordinate (b) at (0, 2);
\coordinate (ob) at (0, 2/3);
\coordinate (bc) at (-{sqrt(3)/3}, 5/3);
\coordinate (cb) at ({-2*sqrt(3)/3}, 4/3);
\coordinate (c) at (-{sqrt(3)}, 1);
\coordinate (oc) at ({-sqrt(3)/3}, 1/3);
\coordinate (cd) at (-{sqrt(3)}, 1/3);
\coordinate (dc) at (-{sqrt(3)}, -1/3);
\coordinate (d) at (-{sqrt(3)}, -1);
\coordinate (od) at (-{sqrt(3)/3}, -1/3);
\coordinate (de) at ({-2*sqrt(3)/3}, -4/3);
\coordinate (ed) at (-{sqrt(3)/3}, -5/3);
\coordinate (e) at (0, -2);
\coordinate (oe) at (0, -2/3);
\coordinate (ef) at ({sqrt(3)/3}, -5/3);
\coordinate (fe) at ({2*sqrt(3)/3}, -4/3);
\coordinate (f) at ({sqrt(3)}, -1);
\coordinate (of) at ({sqrt(3)/3}, -1/3);
\coordinate (fa) at ({sqrt(3)}, -1/3);
\coordinate (af) at ({sqrt(3)}, 1/3);
}
\begin{scope}[shift={({1/2*1/2}, {1/2*sqrt(3)/2})}, decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[very thick, postaction={decorate}, orange] (o) -- (a);
    \draw[very thick, postaction={decorate}, orange] (o) -- (b);
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({-1/2*1/2}, {1/2*sqrt(3)/2})},decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[very thick, postaction={decorate}, orange] (o) -- (b);
    \draw[very thick, postaction={decorate}, orange] (o) -- (c);
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({-1/2}, 0)}, decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[very thick, postaction={decorate}, orange] (o) -- (c);
    \draw[very thick, postaction={decorate}, orange] (o) -- (d);
    \filldraw[orange] (o) circle (0.01);
    \node[orange, anchor = east] at (-1, 0.1) {$\vdots$};
\end{scope}
\begin{scope}[shift={({-1/2*1/2}, {-1/2*sqrt(3)/2})}, decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[very thick, postaction={decorate}, orange] (o) -- (d);
    \draw[very thick, postaction={decorate}, orange] (o) -- (e);
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({1/2*1/2}, {-1/2*sqrt(3)/2})}, decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[very thick, postaction={decorate}, orange] (o) -- (e);
    \draw[very thick, postaction={decorate}, orange] (o) -- (f);
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({1/2}, 0)}, decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[very thick, postaction={decorate}, orange] (o) -- (f);
    \draw[very thick, postaction={decorate}, orange] (o) -- (a);
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\end{tikzpicture}

==> (inline-54) <==
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 2.5, tdplot_main_coords]
    \coordinate (N) at (0, 0, 1);
    \coordinate (S) at (0, 0, -1);
    
    \coordinate (b) at ({2*sqrt(2)*cos(0)}, {2*sqrt(2)*sin(0)}, 0);
    \coordinate (c) at ({2*sqrt(2)*cos(120)}, {2*sqrt(2)*sin(120)}, 0);
    \coordinate (d) at ({2*sqrt(2)*cos(240)}, {2*sqrt(2)*sin(240)}, 0);
    
    \coordinate (bc) at ($1/2*(b) + 1/2*(c)$);
    \coordinate (bd) at ($1/2*(b) + 1/2*(d)$);
    \coordinate (cd) at ($1/2*(c) + 1/2*(d)$);

    \filldraw[lightgray] (N) -- (cd) -- (S) -- cycle;
    \filldraw[lightgray] (N) -- (bc) -- (S) -- cycle;
    \filldraw[lightgray] (N) -- (bd) -- (S) -- cycle;

    \draw[thick, gray] (N) -- (S);
    
    \begin{scope}[thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}] 
    
    \draw[postaction={decorate}, orange] (bd) -- (S);
    \draw[postaction={decorate}, orange] (bc) -- (S);
    \draw[postaction={decorate}, orange] (cd) -- (S);
    
    \draw[postaction={decorate}, very thick] ($1/2*(cd) + 1/2*(N)$) -- ($1/3*(cd)$);
    \draw[postaction={decorate}, very thick] ($1/2*(cd) + 1/2*(S)$) -- ($1/3*(cd)$);
    \draw[postaction={decorate}, very thick] ($1/3*(cd)$) -- (0, 0, 0);

    \draw[postaction={decorate}, very thick] ($1/2*(bc) + 1/2*(N)$) -- ($1/3*(bc)$);
    \draw[postaction={decorate}, very thick] ($1/2*(bc) + 1/2*(S)$) -- ($1/3*(bc)$);
    \draw[postaction={decorate}, very thick] ($1/3*(bc)$) -- (0, 0, 0);

    \draw[postaction={decorate}, very thick] ($1/2*(bd) + 1/2*(N)$) -- ($1/3*(bd)$);
    \draw[postaction={decorate}, very thick] ($1/2*(bd) + 1/2*(S)$) -- ($1/3*(bd)$);
    \draw[postaction={decorate}, very thick] ($1/3*(bd)$) -- (0, 0, 0);

    \draw[postaction={decorate}, orange] (bd) -- (N);
    \draw[postaction={decorate}, orange] (cd) -- (N);
    \draw[postaction={decorate}, orange] (bc) -- (N);
    \end{scope}

    % \draw[very thick] (b) -- (c) -- (d) -- cycle;
    
    \filldraw[orange] (N) circle (0.05em);
    \filldraw[orange] (S) circle (0.05em);
    % \filldraw (b) circle (0.05em);
    % \filldraw (c) circle (0.05em);
    % \filldraw (d) circle (0.05em);

    \node[left] at ($1/2*(bd) + 1/2*(N)$){$n_1$};
    \node[below] at ($1/2*(bd) + 1/2*(S)$){$n_4$};
    \node[above] at ($1/2*(bc) + 1/2*(N)$){$n_2$};
    \node[below] at ($1/2*(bc) + 1/2*(S)$){$n_5$};
    \node[above] at ($1/2*(cd) + 1/2*(N)$){$n_3$};
    \node[left] at ($1/2*(cd) + 1/2*(S)$){$n_6$};

    \node[below right] at ($1/6*(bd)$){\tiny $n_1 + n_4$};
    \node[above] at ($1/6*(bc)$){\tiny $n_2 + n_5$};
    \node[above right] at ($1/6*(cd)$){\tiny $n_3 + n_6$};

    % \node[anchor=north east] at (bd) {$a$};
    % \node[anchor=west] at (bc) {$b$};
    % \node[anchor=south] at (cd) {$c$};
    % \node[anchor=south] at (c) {$\alpha$};
    % \node[anchor=east] at (d) {$\beta$};
    % \node[anchor=north] at (b) {$\gamma$};

\end{scope}
\end{tikzpicture}

==> (inline-55) <==
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0, 1/2)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at ({-sqrt(3)},1);
    \begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \end{scope}
    \begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    \draw[ultra thick,postaction={decorate}] (ao) arc (30:150:.8) coordinate[midway] (l1);
    \node[above] at (l1) {$i$};
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({sqrt(3)/4}, -1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \end{scope}
    \begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    \draw[ultra thick,postaction={decorate}] (bo) arc (-90:30:.8) coordinate[midway] (l2);
    \node[below right] at (l2) {$i$};
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({-sqrt(3)/4}, -1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({-sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \end{scope}
    \begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    \draw[ultra thick,postaction={decorate}] (ao) arc (-210:-90:.8) coordinate[midway] (l3);
    \node[below left] at (l3) {$i$};
    \end{scope}
    \filldraw[orange] (o) circle (0.01); 
\end{scope}
\end{tikzpicture}
}}
\;\;=\;\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.6]
\begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}]
\begin{scope}[shift={(0, 1/2)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at ({-sqrt(3)},1);
    \draw[very thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({sqrt(3)/4}, -1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \draw[very thick, postaction={decorate}, orange] (a) -- (o)
    coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({-sqrt(3)/4}, -1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({-sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \draw[very thick, postaction={decorate}, orange] (a) -- (o)
    coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \filldraw[orange] (o) circle (0.01); 
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\newcommand*{\defcoords}{
\coordinate (o) at (0, 0);
\coordinate (a) at ({sqrt(3)}, 1);
\coordinate (oa) at ({sqrt(3)/3}, 1/3);
\coordinate (ab) at ({2*sqrt(3)/3}, 4/3);
\coordinate (ba) at ({sqrt(3)/3}, 5/3);
\coordinate (b) at (0, 2);
\coordinate (ob) at (0, 2/3);
\coordinate (bc) at (-{sqrt(3)/3}, 5/3);
\coordinate (cb) at ({-2*sqrt(3)/3}, 4/3);
\coordinate (c) at (-{sqrt(3)}, 1);
\coordinate (oc) at ({-sqrt(3)/3}, 1/3);
\coordinate (cd) at (-{sqrt(3)}, 1/3);
\coordinate (dc) at (-{sqrt(3)}, -1/3);
\coordinate (d) at (-{sqrt(3)}, -1);
\coordinate (od) at (-{sqrt(3)/3}, -1/3);
\coordinate (de) at ({-2*sqrt(3)/3}, -4/3);
\coordinate (ed) at (-{sqrt(3)/3}, -5/3);
\coordinate (e) at (0, -2);
\coordinate (oe) at (0, -2/3);
\coordinate (ef) at ({sqrt(3)/3}, -5/3);
\coordinate (fe) at ({2*sqrt(3)/3}, -4/3);
\coordinate (f) at ({sqrt(3)}, -1);
\coordinate (of) at ({sqrt(3)/3}, -1/3);
\coordinate (fa) at ({sqrt(3)}, -1/3);
\coordinate (af) at ({sqrt(3)}, 1/3);
}
\begin{scope}[shift={({1/2*1/2}, {1/2*sqrt(3)/2})}] 
    \defcoords
    \begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow[scale=.75]{>}}}]
    \draw[ultra thick,postaction={decorate}] (oa) arc (30:90: 2/3) coordinate[midway] (l1);
    \node[scale=.75,above right] at (l1) {$i$};
    \end{scope}
    \begin{scope}[decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (o) -- (a) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (o) -- (b)
    coordinate[pos=.6] (bo);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({-1/2*1/2}, {1/2*sqrt(3)/2})}] 
    \defcoords
    \begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow[scale=.75]{>}}}]
    \draw[ultra thick,postaction={decorate}] (ob) arc (90:150: 2/3) coordinate[midway] (l2);
    \node[scale=.75,above left] at (l2) {$i$};
    \end{scope}
    \begin{scope}[decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (o) -- (c) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (o) -- (b)
    coordinate[pos=.6] (bo);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({-1/2}, 0)}] 
    \defcoords
    \begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow[scale=.75]{>}}}]
    \draw[ultra thick,postaction={decorate}] (oc) arc (150:210: 2/3) coordinate[midway] (l3);
    \node[scale=.75,left] at (l3) {$i$};
    \end{scope}
    \begin{scope}[decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (o) -- (c) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (o) -- (d)
    coordinate[pos=.6] (bo);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
    \node[orange, anchor = east] at (-1, 0.1) {$\vdots$};
\end{scope}
\begin{scope}[shift={({-1/2*1/2}, {-1/2*sqrt(3)/2})}] 
    \defcoords
    \begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow[scale=.75]{>}}}]
    \draw[ultra thick,postaction={decorate}] (od) arc (210:270: 2/3) coordinate[midway] (l4);
    \node[scale=.75,below left] at (l4) {$i$};
    \end{scope}
    \begin{scope}[decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (o) -- (e) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (o) -- (d)
    coordinate[pos=.6] (bo);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({1/2*1/2}, {-1/2*sqrt(3)/2})}] 
    \defcoords
    \begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow[scale=.75]{>}}}]
    \draw[ultra thick,postaction={decorate}] (oe) arc (270:330: 2/3) coordinate[midway] (l5);
    \node[scale=.75,below right] at (l5) {$i$};
    \end{scope}
    \begin{scope}[decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (o) -- (e) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (o) -- (f)
    coordinate[pos=.6] (bo);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({1/2}, 0)}] 
    \defcoords
    \begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow[scale=.75]{>}}}]
    \draw[ultra thick,postaction={decorate}] (of) arc (-30:30: 2/3) coordinate[midway] (l6);
    \node[scale=.75,right] at (l6) {$i$};
    \end{scope}
    \begin{scope}[decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]
    \draw[very thick, postaction={decorate}, orange] (o) -- (f) coordinate[pos=.6] (ao);
    \draw[very thick, postaction={decorate}, orange] (o) -- (a)
    coordinate[pos=.6] (bo);
    \end{scope}
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\end{tikzpicture}
}}
\;\; = \;\;
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.6]
\newcommand*{\defcoords}{
\coordinate (o) at (0, 0);
\coordinate (a) at ({sqrt(3)}, 1);
\coordinate (oa) at ({sqrt(3)/3}, 1/3);
\coordinate (ab) at ({2*sqrt(3)/3}, 4/3);
\coordinate (ba) at ({sqrt(3)/3}, 5/3);
\coordinate (b) at (0, 2);
\coordinate (ob) at (0, 2/3);
\coordinate (bc) at (-{sqrt(3)/3}, 5/3);
\coordinate (cb) at ({-2*sqrt(3)/3}, 4/3);
\coordinate (c) at (-{sqrt(3)}, 1);
\coordinate (oc) at ({-sqrt(3)/3}, 1/3);
\coordinate (cd) at (-{sqrt(3)}, 1/3);
\coordinate (dc) at (-{sqrt(3)}, -1/3);
\coordinate (d) at (-{sqrt(3)}, -1);
\coordinate (od) at (-{sqrt(3)/3}, -1/3);
\coordinate (de) at ({-2*sqrt(3)/3}, -4/3);
\coordinate (ed) at (-{sqrt(3)/3}, -5/3);
\coordinate (e) at (0, -2);
\coordinate (oe) at (0, -2/3);
\coordinate (ef) at ({sqrt(3)/3}, -5/3);
\coordinate (fe) at ({2*sqrt(3)/3}, -4/3);
\coordinate (f) at ({sqrt(3)}, -1);
\coordinate (of) at ({sqrt(3)/3}, -1/3);
\coordinate (fa) at ({sqrt(3)}, -1/3);
\coordinate (af) at ({sqrt(3)}, 1/3);
}
\begin{scope}[shift={({1/2*1/2}, {1/2*sqrt(3)/2})}, decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[very thick, postaction={decorate}, orange] (o) -- (a);
    \draw[very thick, postaction={decorate}, orange] (o) -- (b);
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({-1/2*1/2}, {1/2*sqrt(3)/2})},decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[very thick, postaction={decorate}, orange] (o) -- (b);
    \draw[very thick, postaction={decorate}, orange] (o) -- (c);
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({-1/2}, 0)}, decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[very thick, postaction={decorate}, orange] (o) -- (c);
    \draw[very thick, postaction={decorate}, orange] (o) -- (d);
    \filldraw[orange] (o) circle (0.01);
    \node[orange, anchor = east] at (-1, 0.1) {$\vdots$};
\end{scope}
\begin{scope}[shift={({-1/2*1/2}, {-1/2*sqrt(3)/2})}, decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[very thick, postaction={decorate}, orange] (o) -- (d);
    \draw[very thick, postaction={decorate}, orange] (o) -- (e);
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({1/2*1/2}, {-1/2*sqrt(3)/2})}, decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[very thick, postaction={decorate}, orange] (o) -- (e);
    \draw[very thick, postaction={decorate}, orange] (o) -- (f);
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({1/2}, 0)}, decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[very thick, postaction={decorate}, orange] (o) -- (f);
    \draw[very thick, postaction={decorate}, orange] (o) -- (a);
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\end{tikzpicture}

==> (inline-56) <==
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.70, tdplot_main_coords]
\coordinate (o) at (0, 0, 0);
\coordinate (a) at (0, 0, 3);
\coordinate (a1) at (0, 0, -1);

\coordinate (b) at ({2*sqrt(2)}, 0, -1);
\coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);

\coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
\coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);

\coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
\coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);

\coordinate (ab) at ({sqrt(2)}, 0, 1);
\coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
\coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
\coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
\coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
\coordinate (cd) at ({-sqrt(2)}, 0, -1);

\draw[] (c) -- (d);

\tdplotsetrotatedcoords{120}{(atan(2*sqrt(2)))}{-30}
\tdplotdrawarc[tdplot_rotated_coords, very thick]{(0,0,0)}{0.7}{0}{180}{}{}

\draw[white, very thick] (o) -- (a1);

\filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (a1) -- (cd) -- (b1) -- (o);
\filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (b1) -- (ac) -- (d1) -- (o);
\filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (b1) -- (ad) -- (c1) -- (o);
\filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (a1) -- (bc) -- (d1) -- (o);
\filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (a1) -- (bd) -- (c1) -- (o);
    
\draw[red, very thick] (o) -- (a1);
\draw[red, very thick] (o) -- (b1);
\draw[red, very thick] (o) -- (c1);
\draw[red, very thick] (o) -- (d1);
% \node at (a) {$a$};
% \node at (b) {$b$};
% \node at (c) {$c$};
% \node at (d) {$d$};

\filldraw [very thin, fill= orange, opacity = 0.2] (o) -- (c1) -- (ab) -- (d1) -- (o);

\filldraw[red] (o) circle (0.15em);
\filldraw[red] (a1) circle (0.15em);
\filldraw[red] (b1) circle (0.15em);
\filldraw[red] (c1) circle (0.15em);
\filldraw[red] (d1) circle (0.15em);

\tdplotsetrotatedcoords{120}{(atan(2*sqrt(2)))}{-30}
\tdplotdrawarc[tdplot_rotated_coords, very thick, ->]{(0,0,0)}{0.7}{180}{270}{}{}
\tdplotdrawarc[tdplot_rotated_coords, very thick]{(0,0,0)}{0.7}{270}{360}{}{}

\draw[white, very thick] (a) -- (b);
\draw[] (a) -- (b);
\draw[] (a) -- (c);
\draw[] (a) -- (d);
\draw[] (b) -- (c);
\draw[] (b) -- (d);

\filldraw (a) circle (0.05em);
\filldraw (b) circle (0.05em);
\filldraw (c) circle (0.05em);
\filldraw (d) circle (0.05em);

\node at (0, 0, 1) {$1$};

\node[above] at (a) {$A$};
\node[below] at (b) {$C$};
\node[right] at (c) {$D$};
\node[left] at (d) {$B$};
\end{scope}
\end{tikzpicture}
}}
\;\;=\;
\vcenter{\hbox{
\begin{tikzpicture}[scale = 3.0,
  arrow arc/.style={
    decoration={markings, mark=at position 0.6 with {\arrow{>}}},
    postaction={decorate}
  }
]
\def\trisize{1cm}
% Triangle vertices
\coordinate (A) at (0, 0);
\coordinate (B) at (\trisize, 0);
\coordinate (C) at (0.5*\trisize, 0.866*\trisize);
% Midpoints
\coordinate (AB) at ($(A)!0.5!(B)$);
\coordinate (BC) at ($(B)!0.5!(C)$);
\coordinate (CA) at ($(C)!0.5!(A)$);
% Draw main triangle
\draw[] (A) -- (B) -- (C) -- cycle;
% Connect midpoints
\draw[] (AB) -- (BC) -- (CA) -- cycle;
% Labels
\node[below left] at (A) {$A$};
\node[below right] at (B) {$A$};
\node[above] at (C) {$A$};
\node[below] at (AB) {$C$};
\node[right] at (BC) {$D$};
\node[left] at (CA) {$B$};
% Triangle centers
\coordinate (G1) at ($1/3*(A)+1/3*(AB)+1/3*(CA)$);
\coordinate (G2) at ($1/3*(B)+1/3*(AB)+1/3*(BC)$);
\coordinate (G3) at ($1/3*(C)+1/3*(CA)+1/3*(BC)$);
\coordinate (G4) at ($1/3*(AB)+1/3*(BC)+1/3*(CA)$);
%add in branch cuts
\tikzset{decoration={snake, amplitude=.4mm, segment length=2mm, post length=0mm, pre length=0mm}}
\draw[orange, decorate] (G1) -- ($1/2*(A)+1/2*(AB)$);
\draw[orange, decorate] (G1) -- ($1/2*(A)+1/2*(CA)$);
\draw[orange, decorate] (G1) -- ($1/2*(AB)+1/2*(CA)$);
\draw[orange, decorate] (G2) -- ($1/2*(B)+1/2*(AB)$);
\draw[orange, decorate] (G2) -- ($1/2*(B)+1/2*(BC)$);
\draw[orange, decorate] (G2) -- ($1/2*(AB)+1/2*(BC)$);
\draw[orange, decorate] (G3) -- ($1/2*(C)+1/2*(CA)$);
\draw[orange, decorate] (G3) -- ($1/2*(C)+1/2*(BC)$);
\draw[orange, decorate] (G3) -- ($1/2*(CA)+1/2*(BC)$);
\draw[orange, decorate] (G4) -- ($1/2*(AB)+1/2*(BC)$);
\draw[orange, decorate] (G4) -- ($1/2*(AB)+1/2*(CA)$);
\draw[orange, decorate] (G4) -- ($1/2*(BC)+1/2*(CA)$);

% Draw red Xs at centroids
\filldraw[red] (G1) circle (0.04em);
\filldraw[red] (G2) circle (0.04em);
\filldraw[red] (G3) circle (0.04em);
\filldraw[red] (G4) circle (0.04em);
%add in the curve
\draw[very thick,->] ($(BC)!.75!(G4)$) to[out=120,in=30] ($(AB)!.65!(CA)$) to[out=210,in=120] ($(A)!.75!(G1)$) to[out=-60,in=-150] ($(AB)!.35!(CA)$);
\draw[very thick] ($(AB)!.35!(CA)$) to[out=30,in=-60]  ($(BC)!.75!(G4)$);
\node[below left,scale=.7] at ($(A)!.75!(G1)$) {$1$};
\end{tikzpicture}
}}
\overset{2:1}{\longleftarrow}\;
\vcenter{\hbox{
\begin{tikzpicture}[scale = 0.8]
\pgfmathsetmacro{\nodeScale}{.75}
% Side length of the hexagon
\def\hexsize{1cm}
% Distance between centers
\def\xstep{1.732*\hexsize} 
\def\ystep{3*\hexsize/2}
\foreach \i in {0,1} {
    \foreach \j in {0,1} {
        \begin{scope}[shift={(\i*\xstep+\j*\xstep/2, -\j*\ystep)}]
            \draw (30:\hexsize) -- coordinate[pos=.25] (\i\j1)(90:\hexsize) -- (150:\hexsize) -- (210:\hexsize) -- coordinate[pos=.75] (\i\j2) (270:\hexsize) -- (330:\hexsize) -- cycle;
            \draw[orange,dashed,thin] (0:0)--(60:{(sqrt(3)/2)*\hexsize});
            \draw[orange,dashed,thin] (0:0)--(120:{(sqrt(3)/2)*\hexsize});
            \draw[orange,dashed,thin] (0:0)--(180:{(sqrt(3)/2)*\hexsize});
            \draw[orange,dashed,thin] (0:0)--(240:{(sqrt(3)/2)*\hexsize});
            \draw[orange,dashed,thin] (0:0)--(300:{(sqrt(3)/2)*\hexsize});
            \draw[orange,dashed,thin] (0:0)--(0:{(sqrt(3)/2)*\hexsize});
        \end{scope}
    }
}
\filldraw[red] (0,0) circle (0.1em);
\filldraw[red] (\xstep,0) circle (0.1em);
\filldraw[red] (\xstep/2,-1.5*\hexsize) circle (0.1em);
\filldraw[red] (3*\xstep/2,-1.5*\hexsize) circle (0.1em);
\node[scale=\nodeScale,below] at (-\xstep/2,-\hexsize/2) {$D_1$};
\node[scale=\nodeScale,above] at (0,-\hexsize) {$A_2$};
\node[scale=\nodeScale,below] at (\xstep/2,-\hexsize/2) {$B_1$};
\node[scale=\nodeScale,above] at (\xstep,-\hexsize) {$C_2$};
\node[scale=\nodeScale,below] at (3*\xstep/2,-\hexsize/2) {$D_1$};
\node[scale=\nodeScale,above] at (2*\xstep,-\hexsize) {$A_2$};
\node[scale=\nodeScale,above] at (-\xstep/2,\hexsize/2) {$B_2$};
\node[scale=\nodeScale,below] at (0,\hexsize) {$A_1$};
\node[scale=\nodeScale,above] at (\xstep/2,\hexsize/2) {$D_2$};
\node[scale=\nodeScale,below] at (\xstep,\hexsize) {$C_1$}; 
\node[scale=\nodeScale,above] at (3*\xstep/2,\hexsize/2) {$B_2$};
\node[scale=\nodeScale,below] at (0,-2*\hexsize) {$C_1$};
\node[scale=\nodeScale,above] at (\xstep/2,-5*\hexsize/2) {$B_2$};
\node[scale=\nodeScale,below] at (\xstep,-2*\hexsize) {$A_1$}; 
\node[scale=\nodeScale,above] at (3*\xstep/2,-5*\hexsize/2) {$D_2$};
\node[scale=\nodeScale,below] at (2*\xstep,-2*\hexsize) {$C_1$};

\draw[very thick,->] (012)--(101);
\end{tikzpicture}

==> (inline-57) <==
\begin{tikzpicture}[scale=.8]
\pgfmathsetmacro{\nodeScale}{.6}
% Side length of the hexagon
\def\hexsize{1cm}
% Distance between centers
\def\xstep{1.732*\hexsize} 
\def\ystep{3*\hexsize/2}
\foreach \i in {0,1} {
    \foreach \j in {0,1} {
          \begin{scope}[shift={(\i*\xstep+\j*\xstep/2, -\j*\ystep)}]
            \draw (30:\hexsize) -- (90:\hexsize) -- (150:\hexsize) -- (210:\hexsize) -- (270:\hexsize) -- (330:\hexsize) -- cycle;
            \draw[orange,dashed,thin] (0:0)--(60:{(sqrt(3)/2)*\hexsize});
            \draw[orange,dashed,thin] (0:0)--(120:{(sqrt(3)/2)*\hexsize});
            \draw[orange,dashed,thin] (0:0)--(180:{(sqrt(3)/2)*\hexsize});
            \draw[orange,dashed,thin] (0:0)--(240:{(sqrt(3)/2)*\hexsize});
            \draw[orange,dashed,thin] (0:0)--(300:{(sqrt(3)/2)*\hexsize});
            \draw[orange,dashed,thin] (0:0)--(0:{(sqrt(3)/2)*\hexsize});
            \coordinate (R\i\j) at (0:{(sqrt(3)/2)*(\hexsize)+.2cm});
            \coordinate (UR\i\j) at (60:{(sqrt(3)/2)*(\hexsize)+.2cm});
            \coordinate (UL\i\j) at (120:{(sqrt(3)/2)*(\hexsize)+.2cm});
          \end{scope}
    }
}
\filldraw[red] (0,0) circle (0.1em);
\filldraw[red] (\xstep,0) circle (0.1em);
\filldraw[red] (\xstep/2,-1.5*\hexsize) circle (0.1em);
\filldraw[red] (3*\xstep/2,-1.5*\hexsize) circle (0.1em);
\node[scale=\nodeScale,below] at (-\xstep/2,-\hexsize/2) {$1$};
\node[scale=\nodeScale,above] at (0,-\hexsize) {$2$};
\node[scale=\nodeScale,below] at (\xstep/2,-\hexsize/2) {$1$};
\node[scale=\nodeScale,above] at (\xstep,-\hexsize) {$2$};
\node[scale=\nodeScale,below] at (3*\xstep/2,-\hexsize/2) {$1$};
\node[scale=\nodeScale,above] at (2*\xstep,-\hexsize) {$2$};
\node[scale=\nodeScale,above] at (-\xstep/2,\hexsize/2) {$2$};
\node[scale=\nodeScale,below] at (0,\hexsize) {$1$};
\node[scale=\nodeScale,above] at (\xstep/2,\hexsize/2) {$2$};
\node[scale=\nodeScale,below] at (\xstep,\hexsize) {$1$}; 
\node[scale=\nodeScale,above] at (3*\xstep/2,\hexsize/2) {$2$};
\node[scale=\nodeScale,below] at (0,-2*\hexsize) {$1$};
\node[scale=\nodeScale,above] at (\xstep/2,-5*\hexsize/2) {$2$};
\node[scale=\nodeScale,below] at (\xstep,-2*\hexsize) {$1$}; 
\node[scale=\nodeScale,above] at (3*\xstep/2,-5*\hexsize/2) {$2$};
\node[scale=\nodeScale,below] at (2*\xstep,-2*\hexsize) {$1$};
\node[gray,scale=.8] at (UR10) {$\theta$};
\node[gray,scale=.8] at (R10) {$\theta''$};
\node[gray,scale=.8] at (UL10) {$\theta'$};
\end{tikzpicture}
}}
\;\; = \;\;
q^{\frac{\theta}{\pi}}
\vcenter{\hbox{
\begin{tikzpicture}[scale=.8]
\pgfmathsetmacro{\nodeScale}{.6}
% Side length of the hexagon
\def\hexsize{1cm}
% Distance between centers
\def\xstep{1.732*\hexsize} 
\def\ystep{3*\hexsize/2}
\foreach \i in {0,1} {
    \foreach \j in {0,1} {
          \begin{scope}[shift={(\i*\xstep+\j*\xstep/2, -\j*\ystep)}]
            \draw (30:\hexsize) -- (90:\hexsize) coordinate[pos = .25] (\i\j) -- (150:\hexsize) -- (210:\hexsize) -- (270:\hexsize) coordinate[pos=.75] (2\i\j) -- (330:\hexsize) -- cycle;
            \draw[orange,dashed,thin] (0:0)--(60:{(sqrt(3)/2)*\hexsize});
            \draw[orange,dashed,thin] (0:0)--(120:{(sqrt(3)/2)*\hexsize});
            \draw[orange,dashed,thin] (0:0)--(180:{(sqrt(3)/2)*\hexsize});
            \draw[orange,dashed,thin] (0:0)--(240:{(sqrt(3)/2)*\hexsize});
            \draw[orange,dashed,thin] (0:0)--(300:{(sqrt(3)/2)*\hexsize});
            \draw[orange,dashed,thin] (0:0)--(0:{(sqrt(3)/2)*\hexsize});
            \coordinate (R\i\j) at (0:{(sqrt(3)/2)*(\hexsize)+.2cm});
            \coordinate (UR\i\j) at (60:{(sqrt(3)/2)*(\hexsize)+.2cm});
            \coordinate (UL\i\j) at (120:{(sqrt(3)/2)*(\hexsize)+.2cm});
          \end{scope}
    }
}
\filldraw[red] (0,0) circle (0.1em);
\filldraw[red] (\xstep,0) circle (0.1em);
\filldraw[red] (\xstep/2,-1.5*\hexsize) circle (0.1em);
\filldraw[red] (3*\xstep/2,-1.5*\hexsize) circle (0.1em);
\node[scale=\nodeScale,below] at (-\xstep/2,-\hexsize/2) {$1$};
\node[scale=\nodeScale,above] at (0,-\hexsize) {$2$};
\node[scale=\nodeScale,below] at (\xstep/2,-\hexsize/2) {$1$};
\node[scale=\nodeScale,above] at (\xstep,-\hexsize) {$2$};
\node[scale=\nodeScale,below] at (3*\xstep/2,-\hexsize/2) {$1$};
\node[scale=\nodeScale,above] at (2*\xstep,-\hexsize) {$2$};
\node[scale=\nodeScale,above] at (-\xstep/2,\hexsize/2) {$2$};
\node[scale=\nodeScale,below] at (0,\hexsize) {$1$};
\node[scale=\nodeScale,above] at (\xstep/2,\hexsize/2) {$2$};
\node[scale=\nodeScale,below] at (\xstep,\hexsize) {$1$}; 
\node[scale=\nodeScale,above] at (3*\xstep/2,\hexsize/2) {$2$};
\node[scale=\nodeScale,below] at (0,-2*\hexsize) {$1$};
\node[scale=\nodeScale,above] at (\xstep/2,-5*\hexsize/2) {$2$};
\node[scale=\nodeScale,below] at (\xstep,-2*\hexsize) {$1$}; 
\node[scale=\nodeScale,above] at (3*\xstep/2,-5*\hexsize/2) {$2$};
\node[scale=\nodeScale,below] at (2*\xstep,-2*\hexsize) {$1$};
\node[gray,scale=.8] at (UR10) {$\theta$};
\node[gray,scale=.8] at (R10) {$\theta''$};
\node[gray,scale=.8] at (UL10) {$\theta'$};
\draw[very thick, ->] (201) -- (10);
\end{tikzpicture}
}}
\;\;+\;\;
q^{-\frac{\theta'}{\pi}}
\vcenter{\hbox{
\begin{tikzpicture}[scale = .8]
\pgfmathsetmacro{\nodeScale}{.6}
% Side length of the hexagon
\def\hexsize{1cm}
% Distance between centers
\def\xstep{1.732*\hexsize} 
\def\ystep{3*\hexsize/2}
\foreach \i in {0,1} {
    \foreach \j in {0,1} {
          \begin{scope}[shift={(\i*\xstep+\j*\xstep/2, -\j*\ystep)}]
            \draw (30:\hexsize) -- (90:\hexsize)  --  coordinate[pos = .25] (\i\j1) (150:\hexsize) -- (210:\hexsize) -- (270:\hexsize) -- coordinate[pos = .75] (\i\j2) (330:\hexsize) -- cycle;
            \draw[orange,dashed,thin] (0:0)--(60:{(sqrt(3)/2)*\hexsize});
            \draw[orange,dashed,thin] (0:0)--(120:{(sqrt(3)/2)*\hexsize});
            \draw[orange,dashed,thin] (0:0)--(180:{(sqrt(3)/2)*\hexsize});
            \draw[orange,dashed,thin] (0:0)--(240:{(sqrt(3)/2)*\hexsize});
            \draw[orange,dashed,thin] (0:0)--(300:{(sqrt(3)/2)*\hexsize});
            \draw[orange,dashed,thin] (0:0)--(0:{(sqrt(3)/2)*\hexsize});
            \coordinate (R\i\j) at (0:{(sqrt(3)/2)*(\hexsize)+.2cm});
            \coordinate (UR\i\j) at (60:{(sqrt(3)/2)*(\hexsize)+.2cm});
            \coordinate (UL\i\j) at (120:{(sqrt(3)/2)*(\hexsize)+.2cm});
          \end{scope}
    }
}
\filldraw[red] (0,0) circle (0.1em);
\filldraw[red] (\xstep,0) circle (0.1em);
\filldraw[red] (\xstep/2,-1.5*\hexsize) circle (0.1em);
\filldraw[red] (3*\xstep/2,-1.5*\hexsize) circle (0.1em);
\node[scale=\nodeScale,below] at (-\xstep/2,-\hexsize/2) {$1$};
\node[scale=\nodeScale,above] at (0,-\hexsize) {$2$};
\node[scale=\nodeScale,below] at (\xstep/2,-\hexsize/2) {$1$};
\node[scale=\nodeScale,above] at (\xstep,-\hexsize) {$2$};
\node[scale=\nodeScale,below] at (3*\xstep/2,-\hexsize/2) {$1$};
\node[scale=\nodeScale,above] at (2*\xstep,-\hexsize) {$2$};
\node[scale=\nodeScale,above] at (-\xstep/2,\hexsize/2) {$2$};
\node[scale=\nodeScale,below] at (0,\hexsize) {$1$};
\node[scale=\nodeScale,above] at (\xstep/2,\hexsize/2) {$2$};
\node[scale=\nodeScale,below] at (\xstep,\hexsize) {$1$}; 
\node[scale=\nodeScale,above] at (3*\xstep/2,\hexsize/2) {$2$};
\node[scale=\nodeScale,below] at (0,-2*\hexsize) {$1$};
\node[scale=\nodeScale,above] at (\xstep/2,-5*\hexsize/2) {$2$};
\node[scale=\nodeScale,below] at (\xstep,-2*\hexsize) {$1$}; 
\node[scale=\nodeScale,above] at (3*\xstep/2,-5*\hexsize/2) {$2$};
\node[scale=\nodeScale,below] at (2*\xstep,-2*\hexsize) {$1$};
\node[gray,scale=.8] at (UR10) {$\theta$};
\node[gray,scale=.8] at (R10) {$\theta''$};
\node[gray,scale=.8] at (UL10) {$\theta'$};
\draw[very thick, ->] (112) -- (101);
\end{tikzpicture}

==> figures/faceSuspensionLeafSpaceWithAngles.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}

\tdplotsetmaincoords{70}{130}
\begin{tikzpicture}[tdplot_main_coords,
decoration={markings,mark=at position 0.75 with {\arrow[scale=.6]{>}}}]
    %back leaf space
    \fill[color=lightgray, opacity=0.3] (0,0,0) -- ({2.5*cos(240)},{2.5*sin(240)},1.5) -- (0,0,3) -- cycle;
    \draw[thick,orange] ({2.5*cos(240)},{2.5*sin(240)},1.5) -- ($({2.5*cos(240)},{2.5*sin(240)},1.5)!.13!(0,0,0)$);
    \draw[thick,orange,postaction=decorate] ($({2.5*cos(240)},{2.5*sin(240)},1.5)!.17!(0,0,0)$) -- coordinate[pos=.3] (b2) (0,0,0);   
    \draw[thick,orange,postaction=decorate] ({2.5*cos(240)},{2.5*sin(240)},1.5) -- coordinate[midway] (b1) (0,0,3);
    \node[above,scale=.75] at (b1) {$b_S$};
    \node[below,scale=.75] at (b2) {$b_T$};
    %center binder 
    \draw[thick, gray] (0,0,0)--(0,0,3);
    %other leaf spaces
    \fill[color=lightgray, opacity=0.3] (0,0,0) -- (2.5,0,1.5) -- (0,0,3)--cycle;
    \fill[color=lightgray, opacity=0.3] (0,0,0) -- ({2.5*cos(120)},{2.5*sin(120)},1.5) -- (0,0,3) -- cycle;
    \draw[thick,orange,postaction=decorate] ({2.5*cos(0)},{2.5*sin(0)},1.5) -- coordinate[midway] (c2) (0,0,0);
    \draw[thick,orange,postaction=decorate] ({2.5*cos(0)},{2.5*sin(0)},1.5) -- coordinate[midway] (c1) (0,0,3);
    \node[left,scale=.75] at (c1) {$c_S$};
    \node[below,scale=.75] at (c2) {$c_T$};
       
    %angles
    \tdplotsetthetaplanecoords{120}
    \begin{scope}[tdplot_rotated_coords] 
        \draw[] (1.5,1.55,0) arc (-90:-120:.95) coordinate[midway] (angleLabel);
        \draw[] (2.3,0,0) arc (180:120:.7) node[pos=.4,above,scale=.5]{$\frac{\pi-\theta_{a_S}}{2}$};
    \end{scope}
    \draw[densely dashed] ({2.5*cos(120)},{2.5*sin(120)},1.5)--({1.25*cos(120)},{1.25*sin(120)},1.5);
    \tdplotsetthetaplanecoords{120}
    \begin{scope}[tdplot_rotated_coords] 
        \draw[] (1.5,1.4,0) arc (-90:-60:1.1) node[midway,right,scale=.5]{$\frac{\theta_{a_S}}{2}$};
    \end{scope}
    \draw[thick,orange,postaction=decorate] ({2.5*cos(120)},{2.5*sin(120)},1.5) -- (0,0,0) node[black,pos=.45,below,scale=.75]{$a_T$};
    \draw[thick,orange,postaction=decorate] ({2.5*cos(120)},{2.5*sin(120)},1.5) -- (0,0,3)
    node[black,pos=.45,above,scale=.75]{$a_S$};
    \node[scale=.5,right] at (angleLabel) {$\frac{\theta_{a_T}}{2}$};
    \filldraw[orange] (0,0,3) circle (.3pt);
    \filldraw[orange] (0,0,0) circle (.3pt);
    \filldraw[orange] ({2.5*cos(240)},{2.5*sin(240)},1.5) circle (.2pt);
    \filldraw[orange] ({2.5*cos(120)},{2.5*sin(120)},1.5) circle (.2pt);
    \filldraw[orange] ({2.5*cos(0)},{2.5*sin(0)},1.5) circle (.2pt);
\end{tikzpicture}

\end{document}

==> figures/fig8_tet1.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}
\begin{document}


\tdplotsetmaincoords{60}{80}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (a1) at (0, 0, -1);
    
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);
    \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
    
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
    \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
    
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
    \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
    
    \coordinate (ab) at ({sqrt(2)}, 0, 1);
    \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
    \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
    \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
    \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
    \coordinate (cd) at ({-sqrt(2)}, 0, -1);
    
    \draw[very thick, dashed] (c) -- (d);

    %add back edge
    \begin{scope}[thick,decoration={
    markings,
    mark=at position .4 with \arrow{stealth}}
    ] 
    \draw[postaction={decorate},very thick] (d) -- (c);
    \end{scope}
    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, dashed, orange] (cd) -- (a1);
    \draw[postaction={decorate}, dashed, orange] (bd) -- (a1);
    \draw[postaction={decorate}, dashed, orange] (bc) -- (a1);
    \draw[postaction={decorate}, dashed, orange] (cd) -- (b1);
    \draw[postaction={decorate}, dashed, orange] (ad) -- (b1);
    \draw[postaction={decorate}, dashed, orange] (ac) -- (b1);
    \end{scope}
    %create end points of K_m and K_b
    \coordinate (km1) at ($(cd)!0.5!(b1)$); 
    \coordinate (km2) at ($(cd)!0.5!(a1)$); 
    \coordinate (km1w) at ($(cd)!0.57!(b1)$); 
    \coordinate (km2w) at ($(cd)!0.57!(a1)$);
    \coordinate (kb1) at ($(bd)!0.5!(a1)$); 
    \coordinate (kb2) at ($(ab)!0.7!(c1)$); 
    \coordinate (kb1w) at ($(bd)!0.43!(a1)$); 
    \coordinate (kb2w) at ($(ab)!0.77!(c1)$);
    %draw curves
    %\filldraw[white,thick]  (kb1) .. controls (.1,-.2,-.3)  ..  (kb2) -- (kb2w) .. controls (.1,-.28,-.3) .. (kb1w) -- (kb1);
    %\filldraw[color=blue] (kb1) .. controls (.1,-.2,-.3)  ..  (kb2) -- (kb2w) .. controls (.1,-.28,-.3) .. (kb1w) -- (kb1);
    %draw K_b
    \begin{scope}[decoration={
    markings,
    mark=at position .5 with \arrow[very thick]{>}}]
    \draw[thick,white] (kb2) .. controls (.75,-.85,0) .. coordinate[pos=.9] (end) (kb1);
    \draw[line width=2.5,white] (kb2) .. controls (.75,-.85,0) ..(end); 
    \draw[line width=2.25,blue,postaction = {decorate}] (kb2) .. controls (.75,-.85,0) .. (kb1); 
    \end{scope}
    
    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[white,ultra thick] (ab) -- (c1);
    \draw[postaction={decorate}, orange] (bd) -- (c1);
    \draw[postaction={decorate}, orange] (ad) -- (c1);
    \draw[postaction={decorate}, orange] (ab) -- (c1);
    \draw[postaction={decorate}, orange] (ac) -- (d1);
    \draw[postaction={decorate}, orange] (bc) -- (d1);
    \draw[postaction={decorate}, orange] (ab) -- (d1);
    \end{scope}

    %adds appearance of crossing info
    \draw[white, ultra thick] (a) -- (b);
   
    %draw double arrow edges
    \begin{scope}[thick,decoration={
    markings,
    mark=between positions 0.47 and .53 step 0.06 with \arrow{stealth}}
    ] 
    \draw[postaction={decorate},very thick] (b) -- (c);
    \draw[postaction={decorate},very thick] (b) -- (d);
    \draw[postaction={decorate},very thick] (a) -- (d);
    \end{scope}

    %draw single arrow edges
    \begin{scope}[thick,decoration={
    markings,
    mark=at position .5 with \arrow{stealth}}
    ] 
    \draw[postaction={decorate},very thick] (a) -- (b);
    \draw[postaction={decorate},very thick] (a) -- (c);
    \end{scope}
    
    \filldraw (a) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);

    \node[above] at (a) {$N$};
    \node[below] at (b) {$E$};
    \node[right] at (c) {$S$};
    \node[left] at (d) {$W$};
    \node[above right] at (ac) {$\hat{y}''$};
    \node[right] at (ab) {$\hat{y}'$};
    \node[above left] at (ad) {$\hat{y}$};
    \node[right] at (bc) {$\hat{y}$};
    \node[below left] at (bd) {$\hat{y}''$};
    \node[below] at (cd) {$\hat{y}'$};
    %\node[above] at (a) {$a$};
    %\node[below] at (b) {$b$};
    %\node[right] at (c) {$c$};
    %\node[left] at (d) {$d$};
\end{scope}
\end{tikzpicture}



\end{document}

==> figures/fig8_tet2.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{60}{80}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (a1) at (0, 0, -1);
    
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);
    \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
    
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
    \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
    
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
    \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
    
    \coordinate (ab) at ({sqrt(2)}, 0, 1);
    \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
    \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
    \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
    \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
    \coordinate (cd) at ({-sqrt(2)}, 0, -1);
    
    \draw[very thick, dashed] (c) -- (d);

    %add back edge
    \begin{scope}[thick,decoration={
    markings,
    mark=at position .6 with \arrow{stealth}}
    ] 
    \draw[postaction={decorate},very thick] (c) -- (d);
    \end{scope}
    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, dashed, orange] (cd) -- (a1);
    \draw[postaction={decorate}, dashed, orange] (bd) -- (a1);
    \draw[postaction={decorate}, dashed, orange] (bc) -- (a1);
    \draw[postaction={decorate}, dashed, orange] (cd) -- (b1);
    \draw[postaction={decorate}, dashed, orange] (ad) -- (b1);
    \draw[postaction={decorate}, dashed, orange] (ac) -- (b1);
    \end{scope}
    %create end points of K_m and K_b
    \coordinate (km1) at ($(ac)!0.5!(d1)$); 
    \coordinate (km2) at ($(cd)!0.5!(a1)$); 
    \coordinate (km1w) at ($(ac)!0.57!(d1)$); 
    \coordinate (km2w) at ($(cd)!0.57!(a1)$); 
    \coordinate (kb1) at ($(bc)!0.5!(a1)$); 
    \coordinate (kb2) at ($(ab)!0.7!(c1)$); 
    \coordinate (kb1w) at ($(bc)!0.57!(a1)$); 
    \coordinate (kb2w) at ($(ab)!0.77!(c1)$); 

    %draw K_b
    \begin{scope}[decoration={
    markings,
    mark=at position .4 with \arrow[very thick]{<}}]
    \draw[thick,white] (kb2) .. controls (.1,-.5,-.6) and (.3,.75,0) .. coordinate[pos=.9] (end) (kb1); 
    \draw[line width=2.5,white] (kb2) .. controls (.1,-.5,-.6) and (.3,.75,0) .. (end); 
    \draw[line width=2.25,blue,postaction = {decorate}] (kb2) .. controls (.1,-.5,-.6) and (.3,.75,0) .. (kb1); 
    \end{scope}
    
    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[white,very thick] (ab) -- (c1);
    \draw[postaction={decorate}, orange] (bd) -- (c1);
    \draw[postaction={decorate}, orange] (ad) -- (c1);
    \draw[postaction={decorate}, orange] (ab) -- (c1);
    \draw[postaction={decorate}, orange] (ac) -- (d1);
    \draw[postaction={decorate}, orange] (bc) -- (d1);
    \draw[postaction={decorate}, orange] (ab) -- (d1);
    \end{scope}

    %adds appearance of crossing info
    \draw[white, ultra thick] (a) -- (b);
   
    %draw double arrow edges
    \begin{scope}[thick,decoration={
    markings,
    mark=between positions 0.47 and .53 step 0.06 with \arrow{stealth}}
    ] 
    \draw[postaction={decorate},very thick] (b) -- (c);
    \draw[postaction={decorate},very thick] (b) -- (d);
    \draw[postaction={decorate},very thick] (a) -- (d);
    \end{scope}

    %draw single arrow edges
    \begin{scope}[thick,decoration={
    markings,
    mark=at position .5 with \arrow{stealth}}
    ] 
    \draw[postaction={decorate},very thick] (b) -- (a);
    \draw[postaction={decorate},very thick] (c) -- (a);
    \end{scope}
    
    \filldraw (a) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);

    \node[above] at (a) {$N$};
    \node[below] at (b) {$W$};
    \node[right] at (c) {$S$};
    \node[left] at (d) {$E$};
    \node[above right] at (ac) {$\hat{z}''$};
    \node[right] at (ab) {$\hat{z}'$};
    \node[above left] at (ad) {$\hat{z}$};
    \node[right] at (bc) {$\hat{z}$};
    \node[below left] at (bd) {$\hat{z}''$};
    \node[below] at (cd) {$\hat{z}'$};
    %\node[above] at (a) {$a$};
    %\node[below] at (b) {$b$};
    %\node[right] at (c) {$c$};
    %\node[left] at (d) {$d$};
\end{scope}
\end{tikzpicture}



\end{document}

==> figures/kb_face_susp1.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}

\tdplotsetmaincoords{45}{60}

\begin{tikzpicture}[tdplot_main_coords]

\begin{scope}[tdplot_main_coords]
\coordinate (N) at (0, 0, 1);
\coordinate (S) at (0, 0, -1);  
\coordinate (b) at ({2*sqrt(2)*cos(0)}, {2*sqrt(2)*sin(0)}, 0);
\coordinate (c) at ({2*sqrt(2)*cos(120)}, {2*sqrt(2)*sin(120)}, 0);
\coordinate (d) at ({2*sqrt(2)*cos(240)}, {2*sqrt(2)*sin(240)}, 0);   
\coordinate (bc) at ($1/2*(b) + 1/2*(c)$);
\coordinate (bd) at ($1/2*(b) + 1/2*(d)$);
\coordinate (cd) at ($1/2*(c) + 1/2*(d)$);
\coordinate (kb1) at ($(bd)!.6!(N)$);
\coordinate (kb2) at ($(bc)!.6!(N)$);
\coordinate (kb3) at ($(bc)!.4!(N)$);
\coordinate (kb4) at ($(bc)!.4!(S)$);   
\begin{scope}[thick,decoration={
markings,
mark=at position 0.5 with {\arrow{>}}}
] 
%kb and the marking it is "above"
\draw[postaction={decorate}, dashed, orange] (bc) -- (S);
\draw[postaction={decorate},blue] (kb1) .. controls ({1/2*cos(0)},{1/2*sin(0)},0) .. (kb4);
%markings
\draw[postaction={decorate}, orange] (bd) -- (N);
\draw[postaction={decorate}, orange] (bc) -- (N);
\draw[postaction={decorate}, orange] (cd) -- (N);
\draw[postaction={decorate}, dashed, orange] (bd) -- (S);
\draw[postaction={decorate}, dashed, orange] (cd) -- (S);
\end{scope}
%edges
\begin{scope}[decoration={
markings,
mark=between positions 0.6 and .66 step 0.06 with \arrow{stealth}},very thick]
\draw[postaction={decorate}] (b)--(c);
\draw[postaction={decorate}] (b)--(d);
\end{scope}
\begin{scope}[decoration={
markings,
mark=at position 0.6 with \arrow{stealth}},very thick]
\draw[postaction={decorate}] (d)--(c);
\end{scope}    
\filldraw[orange] (N) circle (0.05em);
\filldraw[orange] (S) circle (0.05em);
\filldraw (b) circle (0.05em);
\filldraw (c) circle (0.05em);
\filldraw (d) circle (0.05em);
%\node[anchor=north east] at (bd) {$a$};
%\node[anchor=west] at (bc) {$b$};
%\node[anchor=south] at (cd) {$c$};
%\node[anchor=south] at (c) {$\alpha$};
%\node[anchor=east] at (d) {$\beta$};
%\node[anchor=north] at (b) {$\gamma$};
\node[right,scale=.9] at (kb1) {$\epsilon_1$};
\node[above,scale=.9] at (kb4) {$\epsilon_2$};   
\node[left] at ($(bd)!.3!(N)$) {$y''$};
\node[above] at ($(bc)!.3!(N)$) {$y$};
\node[below] at ($(bc)!.3!(S)$) {$z''$};
\node[left] at ($(cd)+(0,0,1)$) {$N$};
\node[] at (3,0,0) {};
\end{scope}
\end{tikzpicture}

\end{document}

==> figures/kb_face_susp1_reduced.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}

\tdplotsetmaincoords{45}{60}

\begin{tikzpicture}[tdplot_main_coords]

\begin{scope}[tdplot_main_coords]
\coordinate (N) at (0, 0, 1);
\coordinate (S) at (0, 0, -1);  
\coordinate (b) at ({2*sqrt(2)*cos(0)}, {2*sqrt(2)*sin(0)}, 0);
\coordinate (c) at ({2*sqrt(2)*cos(120)}, {2*sqrt(2)*sin(120)}, 0);
\coordinate (d) at ({2*sqrt(2)*cos(240)}, {2*sqrt(2)*sin(240)}, 0);   
\coordinate (bc) at ($1/2*(b) + 1/2*(c)$);
\coordinate (bd) at ($1/2*(b) + 1/2*(d)$);
\coordinate (cd) at ($1/2*(c) + 1/2*(d)$);
\coordinate (kb1) at ($(bd)!.6!(N)$);
\coordinate (kb2) at ($(bc)!.6!(N)$);
\coordinate (kb3) at ($(bc)!.4!(N)$);
\coordinate (kb4) at ($(bc)!.4!(S)$);   
\begin{scope}[thick,decoration={
markings,
mark=at position 0.5 with {\arrow{>}}}
] 
%kb and the marking it is "above"
\draw[postaction={decorate},blue] (kb1) .. controls (0,0,.5) .. (kb2);
\draw[postaction={decorate}, dashed, orange] (bc) -- (S);
\draw[postaction={decorate},blue] (kb3) .. controls ({3/4*cos(60)},{3/4*sin(60)},0) .. (kb4);
%markings
\draw[postaction={decorate}, orange] (bd) -- (N);
\draw[postaction={decorate}, orange] (bc) -- (N);
\draw[postaction={decorate}, orange] (cd) -- (N);
\draw[postaction={decorate}, dashed, orange] (bd) -- (S);
\draw[postaction={decorate}, dashed, orange] (cd) -- (S);
\end{scope}
%edges
\begin{scope}[decoration={
markings,
mark=between positions 0.6 and .66 step 0.06 with \arrow{stealth}},very thick]
\draw[postaction={decorate}] (b)--(c);
\draw[postaction={decorate}] (b)--(d);
\end{scope}
\begin{scope}[decoration={
markings,
mark=at position 0.6 with \arrow{stealth}},very thick]
\draw[postaction={decorate}] (d)--(c);
\end{scope}    
\filldraw[orange] (N) circle (0.05em);
\filldraw[orange] (S) circle (0.05em);
\filldraw (b) circle (0.05em);
\filldraw (c) circle (0.05em);
\filldraw (d) circle (0.05em);
%\node[anchor=north east] at (bd) {$a$};
%\node[anchor=west] at (bc) {$b$};
%\node[anchor=south] at (cd) {$c$};
%\node[anchor=south] at (c) {$\alpha$};
%\node[anchor=east] at (d) {$\beta$};
%\node[anchor=north] at (b) {$\gamma$};
\node[right,scale=.75] at (kb1) {$\epsilon_1$};
\node[above,scale=.75] at (kb2) {$-\epsilon_2$};
\node[right,scale=.75] at (kb3) {$\epsilon_2$};
\node[below right,scale=.75] at (kb4) {$\epsilon_2$};    
\end{scope}
\end{tikzpicture}

\end{document}

==> figures/kb_face_susp2.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}

\tdplotsetmaincoords{45}{60}

\begin{tikzpicture}[tdplot_main_coords]

\begin{scope}[tdplot_main_coords]
\coordinate (N) at (0, 0, 1);
\coordinate (S) at (0, 0, -1);  
\coordinate (b) at ({2*sqrt(2)*cos(0)}, {2*sqrt(2)*sin(0)}, 0);
\coordinate (c) at ({2*sqrt(2)*cos(120)}, {2*sqrt(2)*sin(120)}, 0);
\coordinate (d) at ({2*sqrt(2)*cos(240)}, {2*sqrt(2)*sin(240)}, 0);   
\coordinate (bc) at ($1/2*(b) + 1/2*(c)$);
\coordinate (bd) at ($1/2*(b) + 1/2*(d)$);
\coordinate (cd) at ($1/2*(c) + 1/2*(d)$);
\coordinate (kb1) at ($(bd)!.6!(N)$);
\coordinate (kb2) at ($(bc)!.6!(N)$);
\coordinate (kb3) at ($(bc)!.4!(N)$);
\coordinate (kb4) at ($(bc)!.4!(S)$);   
\begin{scope}[thick,decoration={
markings,
mark=at position 0.5 with {\arrow{>}}}
] 
%kb and the marking it is "above"
\draw[postaction={decorate}, dashed, orange] (bc) -- (S);
\draw[postaction={decorate},blue] (kb1) .. controls ({1/2*cos(0)},{1/2*sin(0)},0) .. (kb4);
%markings
\draw[postaction={decorate}, orange] (bd) -- (N);
\draw[postaction={decorate}, orange] (bc) -- (N);
\draw[postaction={decorate}, orange] (cd) -- (N);
\draw[postaction={decorate}, dashed, orange] (bd) -- (S);
\draw[postaction={decorate}, dashed, orange] (cd) -- (S);
\end{scope}
%edges
\begin{scope}[decoration={
markings,
mark=between positions 0.6 and .66 step 0.06 with \arrow{stealth}},very thick]
\draw[postaction={decorate}] (c)--(b);
\draw[postaction={decorate}] (d)--(b);
\end{scope}
\begin{scope}[decoration={
markings,
mark=at position 0.6 with \arrow{stealth}},very thick]
\draw[postaction={decorate}] (d)--(c);
\end{scope}    
\filldraw[orange] (N) circle (0.05em);
\filldraw[orange] (S) circle (0.05em);
\filldraw (b) circle (0.05em);
\filldraw (c) circle (0.05em);
\filldraw (d) circle (0.05em);
%\node[anchor=north east] at (bd) {$a$};
%\node[anchor=west] at (bc) {$b$};
%\node[anchor=south] at (cd) {$c$};
%\node[anchor=south] at (c) {$\alpha$};
%\node[anchor=east] at (d) {$\beta$};
%\node[anchor=north] at (b) {$\gamma$};
\node[right,scale=.9] at (kb1) {$\epsilon_2$};
\node[above,scale=.9] at (kb4) {$\epsilon_1$}; 
\node[left] at ($(bd)!.3!(N)$) {$z''$};
\node[above] at ($(bc)!.3!(N)$) {$z$};
\node[below] at ($(bc)!.3!(S)$) {$y''$};
\node[] at (3,0,0) {};
\node[left] at ($(cd)+(0,0,1)$) {$S$};
\end{scope}
\end{tikzpicture}

\end{document}

==> figures/kb_face_susp2_reduced.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}

\tdplotsetmaincoords{45}{60}

\begin{tikzpicture}[tdplot_main_coords]

\begin{scope}[tdplot_main_coords]
\coordinate (N) at (0, 0, 1);
\coordinate (S) at (0, 0, -1);  
\coordinate (b) at ({2*sqrt(2)*cos(0)}, {2*sqrt(2)*sin(0)}, 0);
\coordinate (c) at ({2*sqrt(2)*cos(120)}, {2*sqrt(2)*sin(120)}, 0);
\coordinate (d) at ({2*sqrt(2)*cos(240)}, {2*sqrt(2)*sin(240)}, 0);   
\coordinate (bc) at ($1/2*(b) + 1/2*(c)$);
\coordinate (bd) at ($1/2*(b) + 1/2*(d)$);
\coordinate (cd) at ($1/2*(c) + 1/2*(d)$);
\coordinate (kb1) at ($(bd)!.6!(N)$);
\coordinate (kb2) at ($(bc)!.6!(N)$);
\coordinate (kb3) at ($(bc)!.4!(N)$);
\coordinate (kb4) at ($(bc)!.4!(S)$);   
\begin{scope}[thick,decoration={
markings,
mark=at position 0.5 with {\arrow{>}}}
] 
%kb and the marking it is "above"
\draw[postaction={decorate},blue] (kb1) .. controls (0,0,.5) .. (kb2);
\draw[postaction={decorate}, dashed, orange] (bc) -- (S);
\draw[postaction={decorate},blue] (kb3) .. controls ({3/4*cos(60)},{3/4*sin(60)},0) .. (kb4);
%markings
\draw[postaction={decorate}, orange] (bd) -- (N);
\draw[postaction={decorate}, orange] (bc) -- (N);
\draw[postaction={decorate}, orange] (cd) -- (N);
\draw[postaction={decorate}, dashed, orange] (bd) -- (S);
\draw[postaction={decorate}, dashed, orange] (cd) -- (S);
\end{scope}
%edges
\begin{scope}[decoration={
markings,
mark=between positions 0.6 and .66 step 0.06 with \arrow{stealth}},very thick]
\draw[postaction={decorate}] (b)--(c);
\draw[postaction={decorate}] (b)--(d);
\end{scope}
\begin{scope}[decoration={
markings,
mark=at position 0.6 with \arrow{stealth}},very thick]
\draw[postaction={decorate}] (d)--(c);
\end{scope}    
\filldraw[orange] (N) circle (0.05em);
\filldraw[orange] (S) circle (0.05em);
\filldraw (b) circle (0.05em);
\filldraw (c) circle (0.05em);
\filldraw (d) circle (0.05em);
%\node[anchor=north east] at (bd) {$a$};
%\node[anchor=west] at (bc) {$b$};
%\node[anchor=south] at (cd) {$c$};
%\node[anchor=south] at (c) {$\alpha$};
%\node[anchor=east] at (d) {$\beta$};
%\node[anchor=north] at (b) {$\gamma$};
\node[right,scale=.75] at (kb1) {$\epsilon_2$};
\node[above,scale=.75] at (kb2) {$-\epsilon_1$};
\node[right,scale=.75] at (kb3) {$\epsilon_1$};
\node[below right,scale=.75] at (kb4) {$\epsilon_1$};    
\end{scope}
\end{tikzpicture}

\end{document}

==> figures/lift_with_detour.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}

\tdplotsetmaincoords{45}{-90}
\begin{tikzpicture}[tdplot_main_coords]
\pgfmathsetmacro{\nodeScale}{.75}
\begin{scope}[tdplot_main_coords]
\coordinate (N) at (0, 0, 1);
\coordinate (S) at (0, 0, -1);   
\coordinate (a1) at ({2*sqrt(2)*cos(0)}, {2*sqrt(2)*sin(0)}, 0);
\coordinate (b2) at ({2*sqrt(2)*cos(60)}, {2*sqrt(2)*sin(60)}, 0);
\coordinate (c1) at ({2*sqrt(2)*cos(120)}, {2*sqrt(2)*sin(120)}, 0);
\coordinate (a2) at ({2*sqrt(2)*cos(180)}, {2*sqrt(2)*sin(180)}, 0);
\coordinate (b1) at ({2*sqrt(2)*cos(240)}, {2*sqrt(2)*sin(240)}, 0);
\coordinate (c2) at ({2*sqrt(2)*cos(300)}, {2*sqrt(2)*sin(300)}, 0);    
\coordinate (a1b2) at ($1/2*(a1) + 1/2*(b2)$);
\coordinate (b2c1) at ($1/2*(b2) + 1/2*(c1)$);
\coordinate (c1a2) at ($1/2*(c1) + 1/2*(a2)$);
\coordinate (a2b1) at ($1/2*(a2) + 1/2*(b1)$);
\coordinate (b1c2) at ($1/2*(b1) + 1/2*(c2)$);
\coordinate (c2a1) at ($1/2*(c2) + 1/2*(a1)$);
\coordinate (kb1) at ($(b1c2)!.6!(N)$);
\coordinate (kb2) at ($(c1a2)!.6!(N)$);    
\draw[very thick, red] (N) -- (S);    
\begin{scope}[thick,decoration={
markings,
mark=at position 0.5 with {\arrow[scale=.75]{>}}}
] 
%kb lower boundary markings
\draw[postaction={decorate}, dashed, orange] (c2a1) -- (S) coordinate[pos=.25] (bt);
\draw[postaction={decorate}, dashed, orange] (a1b2) -- (S) coordinate[pos=.25] (ct*);
\draw[postaction={decorate}, dashed, orange] (b2c1) -- (S)
coordinate[pos=.25] (at);
\draw[postaction={decorate}, dashed, orange] (c1a2) -- (S) coordinate[pos=.25] (bt*);
\draw[postaction={decorate}, dashed, orange] (a2b1) -- (S) coordinate[pos=.25] (ct);
\draw[postaction={decorate}, dashed, orange] (b1c2) -- (S) coordinate[pos=.25] (at*);
\end{scope}
\begin{scope}[thick,decoration={
markings,
mark=at position 0.6 with {\arrow[scale=.75]{>}}}]
%kb
\draw[white,very thick] (kb1) .. controls ({1/2*cos(210)},{1/2*sin(210)},.4) ..(kb2);
\draw[blue, ultra thick,postaction={decorate}] (kb1) .. controls ({1/2*cos(210)},{1/2*sin(210)},.4) ..(kb2);
\end{scope}
\begin{scope}[thick,decoration={
markings,
mark=at position 0.5 with {\arrow[scale=.75]{>}}}
] 
%upper boundary markings
\draw[postaction={decorate}, white,very thick] ($(a2b1)!.25!(N)$) -- ($(a2b1)!.75!(N)$) coordinate[pos=.25] (cs*);
\draw[postaction={decorate}, orange] (a2b1) -- (N) coordinate[pos=.25] (cs*);
\draw[postaction={decorate}, orange] (b1c2) -- (N)coordinate[pos=.25] (as);
\draw[postaction={decorate}, orange] (a1b2) -- (N) coordinate[pos=.25] (cs);
\draw[postaction={decorate}, orange] (b2c1) -- (N) coordinate[pos=.25] (as*);
\draw[postaction={decorate}, orange] (c1a2) -- (N) coordinate[pos=.25] (bs);
\draw[postaction={decorate}, orange] (c2a1) -- (N) coordinate[pos=.25] (bs*);
\end{scope}
\draw[very thick] (a1) -- (b2) -- (c1) -- (a2) -- (b1) -- (c2) -- cycle;
%switched all * labels to unstarred and vice versa
%\node[scale=\nodeScale, above right] at (cs) {$c_S^*$};
%\node[scale=\nodeScale, below left] at (ct*) {$c_T$};
\node[scale=\nodeScale, above left] at (bs) {\Huge $y^*$};
%\node[scale=\nodeScale, below right] at (bt*) {$b_T$};
\node[scale=\nodeScale, above] at (as) {\Huge $y''^*$};
%\node[scale=\nodeScale, below] at (at*) {$a_T$};
\node[scale=\nodeScale, above right] at (cs*) {\Huge $y'$};
%\node[scale=\nodeScale, below left] at (ct) {$c_T^*$};
%\node[scale=\nodeScale, above left] at (bs*) {$b_S$};
%\node[scale=\nodeScale, below right] at (bt) {$b_T^*$};
%\node[scale=\nodeScale, above] at (as*) {$a_S$};
%\node[scale=\nodeScale, below] at (at) {$a_T^*$};   
\filldraw[orange] (N) circle (0.05em);
\filldraw[orange] (S) circle (0.05em);
\filldraw (a1) circle (0.05em);
\filldraw (b2) circle (0.05em);
\filldraw (c1) circle (0.05em);
\filldraw (a2) circle (0.05em);
\filldraw (b1) circle (0.05em);
\filldraw (c2) circle (0.05em);      
\end{scope}
\end{tikzpicture}


\end{document}

==> figures/lift_with_detour_reduced.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}

\tdplotsetmaincoords{45}{-90}
\begin{tikzpicture}[tdplot_main_coords]
\pgfmathsetmacro{\nodeScale}{.75}
\begin{scope}[tdplot_main_coords]
\coordinate (N) at (0, 0, 1);
\coordinate (S) at (0, 0, -1);   
\coordinate (a1) at ({2*sqrt(2)*cos(0)}, {2*sqrt(2)*sin(0)}, 0);
\coordinate (b2) at ({2*sqrt(2)*cos(60)}, {2*sqrt(2)*sin(60)}, 0);
\coordinate (c1) at ({2*sqrt(2)*cos(120)}, {2*sqrt(2)*sin(120)}, 0);
\coordinate (a2) at ({2*sqrt(2)*cos(180)}, {2*sqrt(2)*sin(180)}, 0);
\coordinate (b1) at ({2*sqrt(2)*cos(240)}, {2*sqrt(2)*sin(240)}, 0);
\coordinate (c2) at ({2*sqrt(2)*cos(300)}, {2*sqrt(2)*sin(300)}, 0);    
\coordinate (a1b2) at ($1/2*(a1) + 1/2*(b2)$);
\coordinate (b2c1) at ($1/2*(b2) + 1/2*(c1)$);
\coordinate (c1a2) at ($1/2*(c1) + 1/2*(a2)$);
\coordinate (a2b1) at ($1/2*(a2) + 1/2*(b1)$);
\coordinate (b1c2) at ($1/2*(b1) + 1/2*(c2)$);
\coordinate (c2a1) at ($1/2*(c2) + 1/2*(a1)$);
\coordinate (kb1) at ($(b1c2)!.6!(N)$);
\coordinate (kb2) at ($(a2b1)!.4!(N)$);  
\coordinate (kb3) at ($(a2b1)!.6!(N)$);    
\coordinate (kb4) at ($(c1a2)!.6!(N)$);    
\draw[very thick, red] (N) -- (S);    
\begin{scope}[thick,decoration={
markings,
mark=at position 0.5 with {\arrow[scale=.75]{>}}}
] 
%kb lower boundary markings
\draw[postaction={decorate}, dashed, orange] (c2a1) -- (S) coordinate[pos=.25] (bt);
\draw[postaction={decorate}, dashed, orange] (a1b2) -- (S) coordinate[pos=.25] (ct*);
\draw[postaction={decorate}, dashed, orange] (b2c1) -- (S)
coordinate[pos=.25] (at);
\draw[postaction={decorate}, dashed, orange] (c1a2) -- (S) coordinate[pos=.25] (bt*);
\draw[postaction={decorate}, dashed, orange] (a2b1) -- (S) coordinate[pos=.25] (ct);
\draw[postaction={decorate}, dashed, orange] (b1c2) -- (S) coordinate[pos=.25] (at*);
\end{scope}
\begin{scope}[thick,decoration={
markings,
mark=at position 0.4 with {\arrow[scale=.75]{>}}}]
%kb
\draw[white,very thick] (kb1) .. controls ({3/4*cos(240)},{3/4*sin(240)},.4) ..(kb2);
\draw[blue, ultra thick, postaction={decorate}] (kb1) .. controls ({3/4*cos(240)},{3/4*sin(240)},.4) ..(kb2);
\draw[white,very thick] (kb3) .. controls ({3/4*cos(180)},{3/4*sin(180)},.4) ..(kb4);
\draw[blue, ultra thick, postaction={decorate}] (kb3) .. controls ({3/4*cos(180)},{3/4*sin(180)},.4) ..(kb4);
\end{scope}
\begin{scope}[thick,decoration={
markings,
mark=at position 0.5 with {\arrow[scale=.75]{>}}}
] 
%upper boundary markings
\draw[postaction={decorate}, white,very thick] ($(a2b1)!.25!(N)$) -- ($(a2b1)!.75!(N)$) coordinate[pos=.25] (cs*);
\draw[postaction={decorate}, orange] (a2b1) -- (N) coordinate[pos=.25] (cs*);
\draw[postaction={decorate}, orange] (b1c2) -- (N)coordinate[pos=.25] (as);
\draw[postaction={decorate}, orange] (a1b2) -- (N) coordinate[pos=.25] (cs);
\draw[postaction={decorate}, orange] (b2c1) -- (N) coordinate[pos=.25] (as*);
\draw[postaction={decorate}, orange] (c1a2) -- (N) coordinate[pos=.25] (bs);
\draw[postaction={decorate}, orange] (c2a1) -- (N) coordinate[pos=.25] (bs*);
\end{scope}
\draw[very thick] (a1) -- (b2) -- (c1) -- (a2) -- (b1) -- (c2) -- cycle;
%switched all * labels to unstarred and vice versa
%\node[scale=\nodeScale, above right] at (cs) {$c_S^*$};
%\node[scale=\nodeScale, below left] at (ct*) {$c_T$};
\node[scale=\nodeScale, above left] at (bs) {\Huge $y^*$};
%\node[scale=\nodeScale, below right] at (bt*) {$b_T$};
\node[scale=\nodeScale, above] at (as) {\Huge $y''^*$};
%\node[scale=\nodeScale, below] at (at*) {$a_T$};
\node[scale=\nodeScale, above right] at (cs*) {\Huge $y'$};
%\node[scale=\nodeScale, below left] at (ct) {$c_T^*$};
%\node[scale=\nodeScale, above left] at (bs*) {$b_S$};
%\node[scale=\nodeScale, below right] at (bt) {$b_T^*$};
%\node[scale=\nodeScale, above] at (as*) {$a_S$};
%\node[scale=\nodeScale, below] at (at) {$a_T^*$};      
\filldraw[orange] (N) circle (0.05em);
\filldraw[orange] (S) circle (0.05em);
\filldraw (a1) circle (0.05em);
\filldraw (b2) circle (0.05em);
\filldraw (c1) circle (0.05em);
\filldraw (a2) circle (0.05em);
\filldraw (b1) circle (0.05em);
\filldraw (c2) circle (0.05em);      
\end{scope}
\end{tikzpicture}


\end{document}

==> figures/module_structureLHS.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{60}{80}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.5, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (3, 0, 0);
    \coordinate (b) at ({-1/2*3}, {sqrt(3)/2*3}, 0);
    \coordinate (c) at ({-1/2*3}, {-sqrt(3)/2*3}, 0);
    
    \coordinate (a1) at (1*3, 0, -4);
    \coordinate (b1) at ({-1/2*3}, {sqrt(3)/2*3}, -4);
    \coordinate (c1) at ({-1/2*3}, {-sqrt(3)/2*3}, -4);

    \coordinate (a2) at (1*3*2, 0, -6);
    \coordinate (a3/2) at (1*3, 0, -6);

    \coordinate (b2) at ({-1/2*3*2}, {sqrt(3)/2*3*2}, -6);
    \coordinate (b3/2) at ({-1/2*3}, {sqrt(3)/2*3}, -6);

    \coordinate (c2) at ({-1/2*3*2}, {-sqrt(3)/2*3*2}, -6);
    \coordinate (c3/2) at ({-1/2*3}, {-sqrt(3)/2*3}, -6);
    
    \coordinate (ab) at ({1/4*3}, {sqrt(3)/4*3}, 0);
    \coordinate (bc) at ({-1/2*3}, 0, 0);
    \coordinate (ca) at ({1/4*3}, {-sqrt(3)/4*3}, 0);

    \coordinate (3ab) at ({1/4*3*3}, {sqrt(3)/4*3*3}, 0);
    \coordinate (3bc) at ({-1/2*3*3}, 0, 0);
    \coordinate (3ca) at ({1/4*3*3}, {-sqrt(3)/4*3*3}, 0);

    \coordinate (ab1) at ({1/4*3}, {sqrt(3)/4*3}, -4);
    \coordinate (bc1) at ({-1/2*3}, 0, -4);
    \coordinate (ca1) at ({1/4*3}, {-sqrt(3)/4*3}, -4);

    \coordinate (ab2) at ({1/4*3*3}, {sqrt(3)/4*3*3}, -6);
    \coordinate (ab3/2) at ({1/4*3}, {sqrt(3)/4*3}, -6);

    \coordinate (bc2) at ({-1/2*3*3}, 0, -6);
    \coordinate (bc3/2) at ({-1/2*3}, 0, -6);

    \coordinate (ca2) at ({1/4*3*3}, {-sqrt(3)/4*3*3}, -6);
    \coordinate (ca3/2) at ({1/4*3}, {-sqrt(3)/4*3}, -6);

    \coordinate (3a) at ({3*3}, 0, 0);
    \coordinate (3b) at ({-1/2*3*3}, {sqrt(3)/2*3*3}, 0);
    \coordinate (3c) at ({-1/2*3*3}, {-sqrt(3)/2*3*3}, 0);

    \fill[lightgray] (3a) -- (3b) -- (3c) -- cycle;

    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ]
    \draw[postaction={decorate}, orange, very thick] (3ab) -- (o);
    \draw[postaction={decorate}, orange, very thick] (3bc) -- (o);
    \draw[postaction={decorate}, orange, very thick] (3ca) -- (o);
    \end{scope}

\end{scope}
\end{tikzpicture}



\end{document}

==> figures/module_structureRHS.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{60}{80}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.5, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (3, 0, 0);
    \coordinate (b) at ({-1/2*3}, {sqrt(3)/2*3}, 0);
    \coordinate (c) at ({-1/2*3}, {-sqrt(3)/2*3}, 0);
    
    \coordinate (a1) at (1*3, 0, -4);
    \coordinate (b1) at ({-1/2*3}, {sqrt(3)/2*3}, -4);
    \coordinate (c1) at ({-1/2*3}, {-sqrt(3)/2*3}, -4);

    \coordinate (a2) at (1*3*2, 0, -6);
    \coordinate (a3/2) at (1*3, 0, -6);

    \coordinate (b2) at ({-1/2*3*2}, {sqrt(3)/2*3*2}, -6);
    \coordinate (b3/2) at ({-1/2*3}, {sqrt(3)/2*3}, -6);

    \coordinate (c2) at ({-1/2*3*2}, {-sqrt(3)/2*3*2}, -6);
    \coordinate (c3/2) at ({-1/2*3}, {-sqrt(3)/2*3}, -6);
    
    \coordinate (ab) at ({1/4*3}, {sqrt(3)/4*3}, 0);
    \coordinate (bc) at ({-1/2*3}, 0, 0);
    \coordinate (ca) at ({1/4*3}, {-sqrt(3)/4*3}, 0);

    \coordinate (ab1) at ({1/4*3}, {sqrt(3)/4*3}, -4);
    \coordinate (bc1) at ({-1/2*3}, 0, -4);
    \coordinate (ca1) at ({1/4*3}, {-sqrt(3)/4*3}, -4);

    \coordinate (ab2) at ({1/4*3*3}, {sqrt(3)/4*3*3}, -6);
    \coordinate (ab3/2) at ({1/4*3}, {sqrt(3)/4*3}, -6);

    \coordinate (bc2) at ({-1/2*3*3}, 0, -6);
    \coordinate (bc3/2) at ({-1/2*3}, 0, -6);

    \coordinate (ca2) at ({1/4*3*3}, {-sqrt(3)/4*3*3}, -6);
    \coordinate (ca3/2) at ({1/4*3}, {-sqrt(3)/4*3}, -6);

    \coordinate (3a) at ({3*3}, 0, -6);
    \coordinate (3b) at ({-1/2*3*3}, {sqrt(3)/2*3*3}, -6);
    \coordinate (3c) at ({-1/2*3*3}, {-sqrt(3)/2*3*3}, -6);
    %\fill[lightgray, opacity=0.3] (3a) -- (3b) -- (3c) -- cycle;
    \fill[lightgray, opacity=0.4] (a) -- (b) -- (c) -- cycle;
    \fill[lightgray, opacity=0.9] (a) -- (a1) .. controls (a3/2) and (a3/2) .. (a2) -- (3a) -- (3b) -- (b2) .. controls (b3/2) and (b3/2) .. (b1) -- (b) -- cycle;
    % \fill[lightgray, opacity=0.8] (b) -- (b1) .. controls (b3/2) and (b3/2) .. (b2) -- (3b) -- (3c) -- (c2) .. controls (c3/2) and (c3/2) .. (c1) -- (c) -- cycle;
    \fill[lightgray, opacity=0.8] (b) -- (b1) -- (c1) -- (c) -- cycle;
    \fill[lightgray, opacity=0.8] (b1) .. controls (b3/2) and (b3/2) .. (b2) -- (3b) -- (3c) -- (c2) .. controls (c3/2) and (c3/2) .. (c1) -- cycle;
    \fill[lightgray, opacity=0.9] (c) -- (c1) .. controls (c3/2) and (c3/2) .. (c2) -- (3c) -- (3a) -- (a2) .. controls (a3/2) and (a3/2) .. (a1) -- (a) -- cycle;

    \draw[orange, very thick] (ab) -- (ab1);
    \draw[orange, very thick, dashed] (bc) -- (bc1);
    \draw[orange, very thick] (ca) -- (ca1);

    \draw[orange, very thick, <-] (ab1) .. controls (ab3/2) and (ab3/2) .. (ab2);
    \draw[orange, very thick, dashed, <-] (bc1) .. controls (bc3/2) and (bc3/2) .. (bc2);
    \draw[orange, very thick, <-] (ca1) .. controls (ca3/2) and (ca3/2) .. (ca2);
    
    \draw[very thick] (a) -- (b) -- (c) -- cycle;

    \draw[very thick] (a) -- (a1);
    \draw[very thick] (b) -- (b1);
    \draw[very thick] (c) -- (c1);

    \draw[very thick] (a1) .. controls (a3/2) and (a3/2) .. (a2);
    \draw[very thick] (b1) .. controls (b3/2) and (b3/2) .. (b2);
    \draw[very thick] (c1) .. controls (c3/2) and (c3/2) .. (c2);

\end{scope}
\end{tikzpicture}



\end{document}

==> figures/triangular_pillow.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{25}{60}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \coordinate (o) at (0, 0, 1);
    \coordinate (p) at (0, 0, -1);
    \coordinate (a) at (0, 0, 4);
    \coordinate (a1) at (0, 0, 0);
    
    \coordinate (b) at ({2*sqrt(2)}, 0, 0);
    \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 4/3);
    
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, 0);
    \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 4/3);
    
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, 0);
    \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 4/3);
    
    \coordinate (ab) at ({sqrt(2)}, 0, 2);
    \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 2);
    \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 2);
    \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, 0);
    \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, 0);
    \coordinate (cd) at ({-sqrt(2)}, 0, 0);
    

    \draw[white, ultra thick] (o) -- (a1);
    
    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, orange] (bd) -- (o);
    \draw[postaction={decorate}, orange] (bc) -- (o);
    \draw[postaction={decorate}, orange] (cd) -- (o);
    \draw[postaction={decorate}, dashed, orange] (bd) -- (p);
    \draw[postaction={decorate}, dashed, orange] (bc) -- (p);
    \draw[postaction={decorate}, dashed, orange] (cd) -- (p);
    \end{scope}

    \draw[very thick] (b) -- (c);
    \draw[very thick] (b) -- (d);
    \draw[very thick] (c) -- (d);
    
    \filldraw[orange] (o) circle (0.05em);
    \filldraw[orange] (p) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);

    \node[anchor=north east] at (bd) {$a$};
    \node[anchor=west] at (bc) {$b$};
    \node[anchor=south] at (cd) {$c$};
    \node[anchor=south] at (c) {$\alpha$};
    \node[anchor=east] at (d) {$\beta$};
    \node[anchor=north] at (b) {$\gamma$};
    
    % \node at (b) {$(b)$};
    % \node at (c) {$(c)$};
    % \node at (d) {$(d)$};
    % \node at (o) {$(o)$};
    % \node at (p) {$(p)$};
\end{scope}
\end{tikzpicture}



\end{document}
